Spin-Orbit Coupling in Deformed Harmonic Traps

We consider a two-dimensional system of harmonically trapped particles with pseudo-spin-$\frac{1}{2}$ degree of freedom. This degree of freedom is coupled to the particle's momentum via the so-called Rashba spin-orbit interaction. We present our numerical results for a single-particle and few-particle systems, assuming the repulsive interparticle interaction to be of zero range.

==> fig1a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(2880,3880)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /home/ovm/lifa/work/articles/proceedings/EFB22 Krakow/sp_n_hf_vs_beta_i=1.000000_np=6_def=1.000000_dim=342.tex
%%Creator: gnuplot 4.6 patchlevel 1
%%CreationDate: Fri Oct 25 17:18:49 2013
%%DocumentFonts: 
%%BoundingBox: 0 0 144 194
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color false def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -46 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 144 0 lineto 144 194 lineto 0 194 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.6 (September 2012)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (/home/ovm/lifa/work/articles/proceedings/EFB22 Krakow/sp_n_hf_vs_beta_i=1.000000_np=6_def=1.000000_dim=342.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.6 patchlevel 1)
  /Author (ovm)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Fri Oct 25 17:18:49 2013)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 2880.00 3880.80 BoxColFill} if
1.000 UL
LTb
518 448 M
63 0 V
2046 0 R
-63 0 V
518 774 M
63 0 V
2046 0 R
-63 0 V
518 1101 M
63 0 V
2046 0 R
-63 0 V
518 1427 M
63 0 V
2046 0 R
-63 0 V
518 1754 M
63 0 V
2046 0 R
-63 0 V
518 2080 M
63 0 V
2046 0 R
-63 0 V
518 2406 M
63 0 V
2046 0 R
-63 0 V
518 2733 M
63 0 V
2046 0 R
-63 0 V
518 3059 M
63 0 V
2046 0 R
-63 0 V
518 3386 M
63 0 V
2046 0 R
-63 0 V
518 3712 M
63 0 V
2046 0 R
-63 0 V
518 448 M
0 63 V
0 3201 R
0 -63 V
799 448 M
0 63 V
0 3201 R
0 -63 V
1080 448 M
0 63 V
0 3201 R
0 -63 V
1362 448 M
0 63 V
0 3201 R
0 -63 V
1643 448 M
0 63 V
0 3201 R
0 -63 V
1924 448 M
0 63 V
0 3201 R
0 -63 V
2205 448 M
0 63 V
0 3201 R
0 -63 V
2486 448 M
0 63 V
0 3201 R
0 -63 V
stroke
518 3712 N
518 448 L
2109 0 V
0 3264 V
-2109 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UL
LT0
0.00 0.00 1.00 C LCb setrgbcolor
LT0
0.00 0.00 1.00 C 2060 3579 M
399 0 V
518 1524 M
35 0 V
35 -1 V
35 -2 V
36 -3 V
35 -4 V
35 -4 V
35 -5 V
35 -6 V
35 -6 V
36 -7 V
35 -7 V
35 -8 V
35 -9 V
35 -9 V
35 -9 V
35 -10 V
36 -11 V
35 -10 V
35 -11 V
35 -12 V
35 -11 V
35 -12 V
35 -13 V
36 -13 V
35 -13 V
35 -13 V
35 -13 V
35 -14 V
35 -14 V
36 -22 V
35 -15 V
35 -14 V
35 -16 V
35 -15 V
35 -16 V
35 -16 V
36 -16 V
35 -16 V
35 -17 V
35 -17 V
35 -17 V
35 -18 V
35 -18 V
36 -18 V
35 -18 V
35 -19 V
35 -19 V
35 -20 V
35 -19 V
36 -20 V
35 -21 V
35 -20 V
35 -21 V
35 -21 V
35 -22 V
35 -22 V
36 -22 V
35 -23 V
35 -23 V
35 -23 V
stroke
LT0
0.00 0.00 1.00 C 518 1524 M
35 0 V
35 -1 V
35 -2 V
36 -3 V
35 -4 V
35 -4 V
35 -5 V
35 -6 V
35 -6 V
36 -7 V
35 -7 V
35 -8 V
35 -9 V
35 -9 V
35 -9 V
35 -10 V
36 -11 V
35 -10 V
35 -11 V
35 -12 V
35 -11 V
35 -12 V
35 -13 V
36 -13 V
35 -13 V
35 -13 V
35 -13 V
35 -14 V
35 -14 V
36 -22 V
35 -15 V
35 -14 V
35 -16 V
35 -15 V
35 -16 V
35 -16 V
36 -16 V
35 -16 V
35 -17 V
35 -17 V
35 -17 V
35 -18 V
35 -18 V
36 -18 V
35 -18 V
35 -19 V
35 -19 V
35 -20 V
35 -19 V
36 -20 V
35 -21 V
35 -20 V
35 -21 V
35 -21 V
35 -22 V
35 -22 V
36 -22 V
35 -23 V
35 -23 V
35 -23 V
stroke
LT0
0.00 0.00 1.00 C 518 1828 M
35 -1 V
35 -3 V
35 -4 V
36 -5 V
35 -7 V
35 -8 V
35 -9 V
35 -10 V
35 -11 V
36 -12 V
35 -13 V
35 -13 V
35 -14 V
35 -15 V
35 -14 V
35 -16 V
36 -16 V
35 -16 V
35 -16 V
35 -17 V
35 -17 V
35 -18 V
35 -17 V
36 -18 V
35 -19 V
35 -18 V
35 -19 V
35 -19 V
35 -19 V
36 -20 V
35 -20 V
35 -19 V
35 -20 V
35 -20 V
35 -20 V
35 -21 V
36 -20 V
35 -21 V
35 -21 V
35 -21 V
35 -22 V
35 -21 V
35 -22 V
36 -22 V
35 -23 V
35 -22 V
35 -23 V
35 -23 V
35 -23 V
36 -24 V
35 -24 V
35 -23 V
35 -25 V
35 -24 V
35 -25 V
35 -25 V
36 -25 V
35 -25 V
35 -26 V
35 -26 V
stroke
LT0
0.00 0.00 1.00 C 518 1828 M
35 -1 V
35 -3 V
35 -4 V
36 -5 V
35 -7 V
35 -8 V
35 -9 V
35 -10 V
35 -11 V
36 -12 V
35 -13 V
35 -13 V
35 -14 V
35 -15 V
35 -14 V
35 -16 V
36 -16 V
35 -16 V
35 -16 V
35 -17 V
35 -17 V
35 -18 V
35 -17 V
36 -18 V
35 -19 V
35 -18 V
35 -19 V
35 -19 V
35 -19 V
36 -20 V
35 -20 V
35 -19 V
35 -20 V
35 -20 V
35 -20 V
35 -21 V
36 -20 V
35 -21 V
35 -21 V
35 -21 V
35 -22 V
35 -21 V
35 -22 V
36 -22 V
35 -23 V
35 -22 V
35 -23 V
35 -23 V
35 -23 V
36 -24 V
35 -24 V
35 -23 V
35 -25 V
35 -24 V
35 -25 V
35 -25 V
36 -25 V
35 -25 V
35 -26 V
35 -26 V
stroke
LT0
0.00 0.00 1.00 C 518 1828 M
35 0 V
35 0 V
35 0 V
36 -1 V
35 0 V
35 0 V
35 -1 V
35 -1 V
35 -1 V
36 -1 V
35 -3 V
35 -3 V
35 -3 V
35 -4 V
35 -5 V
35 -7 V
36 -6 V
35 -8 V
35 -9 V
35 -10 V
35 -10 V
35 -12 V
35 -12 V
36 -13 V
35 -13 V
35 -15 V
35 -14 V
35 -16 V
35 -16 V
36 -20 V
35 -24 V
35 -23 V
35 -24 V
35 -23 V
35 -24 V
35 -25 V
36 -24 V
35 -24 V
35 -25 V
35 -25 V
35 -25 V
35 -26 V
35 -25 V
36 -26 V
35 -26 V
35 -26 V
35 -26 V
35 -27 V
35 -26 V
36 -27 V
35 -27 V
35 -28 V
35 -27 V
35 -28 V
35 -28 V
35 -28 V
36 -29 V
35 -28 V
35 -29 V
35 -29 V
stroke
LT0
0.00 0.00 1.00 C 518 1828 M
35 0 V
35 0 V
35 0 V
36 -1 V
35 0 V
35 0 V
35 -1 V
35 -1 V
35 -1 V
36 -1 V
35 -3 V
35 -3 V
35 -3 V
35 -4 V
35 -5 V
35 -7 V
36 -6 V
35 -8 V
35 -9 V
35 -10 V
35 -10 V
35 -12 V
35 -12 V
36 -13 V
35 -13 V
35 -15 V
35 -14 V
35 -16 V
35 -16 V
36 -20 V
35 -24 V
35 -23 V
35 -24 V
35 -23 V
35 -24 V
35 -25 V
36 -24 V
35 -24 V
35 -25 V
35 -25 V
35 -25 V
35 -26 V
35 -25 V
36 -26 V
35 -26 V
35 -26 V
35 -26 V
35 -27 V
35 -26 V
36 -27 V
35 -27 V
35 -28 V
35 -27 V
35 -28 V
35 -28 V
35 -28 V
36 -29 V
35 -28 V
35 -29 V
35 -29 V
stroke
LT0
0.00 0.00 1.00 C 518 2131 M
35 -2 V
35 -3 V
35 -6 V
36 -8 V
35 -10 V
35 -11 V
35 -13 V
35 -14 V
35 -15 V
36 -16 V
35 -17 V
35 -17 V
35 -18 V
35 -18 V
35 -19 V
35 -20 V
36 -19 V
35 -21 V
35 -20 V
35 -21 V
35 -21 V
35 -21 V
35 -22 V
36 -22 V
35 -22 V
35 -22 V
35 -22 V
35 -23 V
35 -23 V
36 -18 V
35 -17 V
35 -17 V
35 -18 V
35 -18 V
35 -19 V
35 -19 V
36 -19 V
35 -19 V
35 -20 V
35 -21 V
35 -20 V
35 -21 V
35 -21 V
36 -22 V
35 -21 V
35 -22 V
35 -23 V
35 -22 V
35 -23 V
36 -23 V
35 -23 V
35 -24 V
35 -24 V
35 -24 V
35 -24 V
35 -25 V
36 -25 V
35 -25 V
35 -30 V
35 -32 V
stroke
LT0
0.00 0.00 1.00 C 518 2131 M
35 -2 V
35 -3 V
35 -6 V
36 -8 V
35 -10 V
35 -11 V
35 -13 V
35 -14 V
35 -15 V
36 -16 V
35 -17 V
35 -17 V
35 -18 V
35 -18 V
35 -19 V
35 -20 V
36 -19 V
35 -21 V
35 -20 V
35 -21 V
35 -21 V
35 -21 V
35 -22 V
36 -22 V
35 -22 V
35 -22 V
35 -22 V
35 -23 V
35 -23 V
36 -18 V
35 -17 V
35 -17 V
35 -18 V
35 -18 V
35 -19 V
35 -19 V
36 -19 V
35 -19 V
35 -20 V
35 -21 V
35 -20 V
35 -21 V
35 -21 V
36 -22 V
35 -21 V
35 -22 V
35 -23 V
35 -22 V
35 -23 V
36 -23 V
35 -23 V
35 -24 V
35 -24 V
35 -24 V
35 -24 V
35 -25 V
36 -25 V
35 -25 V
35 -30 V
35 -32 V
stroke
LT0
0.00 0.00 1.00 C 518 2131 M
35 -1 V
35 -1 V
35 -2 V
36 -3 V
35 -3 V
35 -4 V
35 -5 V
35 -5 V
35 -5 V
36 -5 V
35 -6 V
35 -6 V
35 -5 V
35 -6 V
35 -5 V
35 -5 V
36 -5 V
35 -5 V
35 -5 V
35 -5 V
35 -4 V
35 -7 V
35 -19 V
36 -20 V
35 -25 V
35 -25 V
35 -26 V
35 -26 V
35 -26 V
36 -24 V
35 -26 V
35 -27 V
35 -27 V
35 -27 V
35 -27 V
35 -28 V
36 -27 V
35 -28 V
35 -28 V
35 -28 V
35 -28 V
35 -29 V
35 -29 V
36 -28 V
35 -29 V
35 -30 V
35 -29 V
35 -30 V
35 -30 V
36 -30 V
35 -30 V
35 -30 V
35 -31 V
35 -31 V
35 -31 V
35 -31 V
36 -31 V
35 -32 V
35 -27 V
35 -26 V
stroke
LT0
0.00 0.00 1.00 C 518 2131 M
35 -1 V
35 -1 V
35 -2 V
36 -3 V
35 -3 V
35 -4 V
35 -5 V
35 -5 V
35 -5 V
36 -5 V
35 -6 V
35 -6 V
35 -5 V
35 -6 V
35 -5 V
35 -5 V
36 -5 V
35 -5 V
35 -5 V
35 -5 V
35 -4 V
35 -7 V
35 -19 V
36 -20 V
35 -25 V
35 -25 V
35 -26 V
35 -26 V
35 -26 V
36 -24 V
35 -26 V
35 -27 V
35 -27 V
35 -27 V
35 -27 V
35 -28 V
36 -27 V
35 -28 V
35 -28 V
35 -28 V
35 -28 V
35 -29 V
35 -29 V
36 -28 V
35 -29 V
35 -30 V
35 -29 V
35 -30 V
35 -30 V
36 -30 V
35 -30 V
35 -30 V
35 -31 V
35 -31 V
35 -31 V
35 -31 V
36 -31 V
35 -32 V
35 -27 V
35 -26 V
stroke
LT0
0.00 0.00 1.00 C 518 2131 M
35 0 V
35 1 V
35 2 V
36 3 V
35 2 V
35 3 V
35 3 V
35 3 V
35 2 V
36 1 V
35 0 V
35 -2 V
35 -4 V
35 -6 V
35 -7 V
35 -10 V
36 -11 V
35 -13 V
35 -15 V
35 -16 V
35 -17 V
35 -15 V
35 -16 V
36 -25 V
35 -20 V
35 -20 V
35 -22 V
35 -21 V
35 -22 V
36 -23 V
35 -22 V
35 -24 V
35 -23 V
35 -24 V
35 -24 V
35 -24 V
36 -24 V
35 -25 V
35 -25 V
35 -25 V
35 -26 V
35 -25 V
35 -26 V
36 -26 V
35 -27 V
35 -26 V
35 -27 V
35 -27 V
35 -27 V
36 -28 V
35 -27 V
35 -28 V
35 -28 V
35 -28 V
35 -29 V
35 -29 V
36 -29 V
35 -29 V
35 -29 V
35 -30 V
stroke
LT0
0.00 0.00 1.00 C 518 2131 M
35 0 V
35 1 V
35 2 V
36 3 V
35 2 V
35 3 V
35 3 V
35 3 V
35 2 V
36 1 V
35 0 V
35 -2 V
35 -4 V
35 -6 V
35 -7 V
35 -10 V
36 -11 V
35 -13 V
35 -15 V
35 -16 V
35 -17 V
35 -15 V
35 -16 V
36 -25 V
35 -20 V
35 -20 V
35 -22 V
35 -21 V
35 -22 V
36 -23 V
35 -22 V
35 -24 V
35 -23 V
35 -24 V
35 -24 V
35 -24 V
36 -24 V
35 -25 V
35 -25 V
35 -25 V
35 -26 V
35 -25 V
35 -26 V
36 -26 V
35 -27 V
35 -26 V
35 -27 V
35 -27 V
35 -27 V
36 -28 V
35 -27 V
35 -28 V
35 -28 V
35 -28 V
35 -29 V
35 -29 V
36 -29 V
35 -29 V
35 -29 V
35 -30 V
stroke
LT0
0.00 0.00 1.00 C 518 2439 M
35 -1 V
35 -5 V
35 -8 V
36 -10 V
35 -13 V
35 -14 V
35 -16 V
35 -18 V
35 -18 V
36 -19 V
35 -21 V
35 -20 V
35 -22 V
35 -22 V
35 -22 V
35 -23 V
36 -23 V
35 -23 V
35 -24 V
35 -24 V
35 -24 V
35 -25 V
35 -14 V
36 -6 V
35 -6 V
35 -7 V
35 -7 V
35 -8 V
35 -10 V
36 -11 V
35 -12 V
35 -13 V
35 -13 V
35 -15 V
35 -16 V
35 -17 V
36 -23 V
35 -31 V
35 -30 V
35 -31 V
35 -31 V
35 -32 V
35 -31 V
36 -32 V
35 -32 V
35 -32 V
35 -32 V
35 -32 V
35 -33 V
36 -32 V
35 -33 V
35 -33 V
35 -34 V
35 -33 V
35 -34 V
35 -34 V
36 -34 V
35 -34 V
35 -35 V
35 -34 V
stroke
LT0
0.00 0.00 1.00 C 518 2439 M
35 -1 V
35 -5 V
35 -8 V
36 -10 V
35 -13 V
35 -14 V
35 -16 V
35 -18 V
35 -18 V
36 -19 V
35 -21 V
35 -20 V
35 -22 V
35 -22 V
35 -22 V
35 -23 V
36 -23 V
35 -23 V
35 -24 V
35 -24 V
35 -24 V
35 -25 V
35 -14 V
36 -6 V
35 -6 V
35 -7 V
35 -7 V
35 -8 V
35 -10 V
36 -11 V
35 -12 V
35 -13 V
35 -13 V
35 -15 V
35 -16 V
35 -17 V
36 -23 V
35 -31 V
35 -30 V
35 -31 V
35 -31 V
35 -32 V
35 -31 V
36 -32 V
35 -32 V
35 -32 V
35 -32 V
35 -32 V
35 -33 V
36 -32 V
35 -33 V
35 -33 V
35 -34 V
35 -33 V
35 -34 V
35 -34 V
36 -34 V
35 -34 V
35 -35 V
35 -34 V
stroke
LT0
0.00 0.00 1.00 C 518 2439 M
35 1 V
35 2 V
35 1 V
36 -5 V
35 -6 V
35 -7 V
35 -8 V
35 -8 V
35 -8 V
36 -7 V
35 -7 V
35 -6 V
35 -4 V
35 -4 V
35 -2 V
35 0 V
36 0 V
35 1 V
35 2 V
35 -21 V
35 -26 V
35 -27 V
35 -28 V
36 -28 V
35 -28 V
35 -28 V
35 -28 V
35 -29 V
35 -29 V
36 -27 V
35 -29 V
35 -30 V
35 -30 V
35 -29 V
35 -30 V
35 -31 V
36 -25 V
35 -19 V
35 -20 V
35 -20 V
35 -21 V
35 -22 V
35 -24 V
36 -30 V
35 -29 V
35 -30 V
35 -30 V
35 -31 V
35 -30 V
36 -31 V
35 -30 V
35 -31 V
35 -31 V
35 -32 V
35 -31 V
35 -32 V
36 -32 V
35 -32 V
35 -33 V
35 -32 V
stroke
LT0
0.00 0.00 1.00 C 518 2439 M
35 1 V
35 2 V
35 1 V
36 -5 V
35 -6 V
35 -7 V
35 -8 V
35 -8 V
35 -8 V
36 -7 V
35 -7 V
35 -6 V
35 -4 V
35 -4 V
35 -2 V
35 0 V
36 0 V
35 1 V
35 2 V
35 -21 V
35 -26 V
35 -27 V
35 -28 V
36 -28 V
35 -28 V
35 -28 V
35 -28 V
35 -29 V
35 -29 V
36 -27 V
35 -29 V
35 -30 V
35 -30 V
35 -29 V
35 -30 V
35 -31 V
36 -25 V
35 -19 V
35 -20 V
35 -20 V
35 -21 V
35 -22 V
35 -24 V
36 -30 V
35 -29 V
35 -30 V
35 -30 V
35 -31 V
35 -30 V
36 -31 V
35 -30 V
35 -31 V
35 -31 V
35 -32 V
35 -31 V
35 -32 V
36 -32 V
35 -32 V
35 -33 V
35 -32 V
stroke
LT0
0.00 0.00 1.00 C 518 2450 M
35 0 V
35 -3 V
35 -1 V
36 4 V
35 0 V
35 -1 V
35 -1 V
35 -1 V
35 -2 V
36 -3 V
35 -4 V
35 -4 V
35 -6 V
35 -6 V
35 -7 V
35 -8 V
36 -9 V
35 -10 V
35 -14 V
35 -20 V
35 -23 V
35 -23 V
35 -23 V
36 -24 V
35 -25 V
35 -25 V
35 -25 V
35 -26 V
35 -26 V
36 -26 V
35 -27 V
35 -26 V
35 -27 V
35 -28 V
35 -27 V
35 -28 V
36 -28 V
35 -28 V
35 -29 V
35 -28 V
35 -29 V
35 -29 V
35 -27 V
36 -23 V
35 -23 V
35 -24 V
35 -24 V
35 -25 V
35 -25 V
36 -25 V
35 -26 V
35 -26 V
35 -26 V
35 -26 V
35 -27 V
35 -27 V
36 -28 V
35 -30 V
35 -37 V
35 -37 V
stroke
LT0
0.00 0.00 1.00 C 518 2450 M
35 0 V
35 -3 V
35 -1 V
36 4 V
35 0 V
35 -1 V
35 -1 V
35 -1 V
35 -2 V
36 -3 V
35 -4 V
35 -4 V
35 -6 V
35 -6 V
35 -7 V
35 -8 V
36 -9 V
35 -10 V
35 -14 V
35 -20 V
35 -23 V
35 -23 V
35 -23 V
36 -24 V
35 -25 V
35 -25 V
35 -25 V
35 -26 V
35 -26 V
36 -26 V
35 -27 V
35 -26 V
35 -27 V
35 -28 V
35 -27 V
35 -28 V
36 -28 V
35 -28 V
35 -29 V
35 -28 V
35 -29 V
35 -29 V
35 -27 V
36 -23 V
35 -23 V
35 -24 V
35 -24 V
35 -25 V
35 -25 V
36 -25 V
35 -26 V
35 -26 V
35 -26 V
35 -26 V
35 -27 V
35 -27 V
36 -28 V
35 -30 V
35 -37 V
35 -37 V
stroke
LT0
0.00 0.00 1.00 C 518 2450 M
35 0 V
35 0 V
35 0 V
36 1 V
35 6 V
35 6 V
35 5 V
35 5 V
35 4 V
36 2 V
35 0 V
35 -4 V
35 -7 V
35 -9 V
35 -13 V
35 -15 V
36 -18 V
35 -18 V
35 -17 V
35 -11 V
35 -11 V
35 -12 V
35 -12 V
36 -12 V
35 -12 V
35 -12 V
35 -12 V
35 -11 V
35 -11 V
36 -13 V
35 -10 V
35 -10 V
35 -9 V
35 -29 V
35 -33 V
35 -33 V
36 -32 V
35 -33 V
35 -34 V
35 -33 V
35 -34 V
35 -33 V
35 -34 V
36 -34 V
35 -35 V
35 -34 V
35 -35 V
35 -34 V
35 -35 V
36 -36 V
35 -35 V
35 -35 V
35 -36 V
35 -36 V
35 -36 V
35 -36 V
36 -37 V
35 -33 V
35 -28 V
35 -29 V
stroke
LT0
0.00 0.00 1.00 C 518 2450 M
35 0 V
35 0 V
35 0 V
36 1 V
35 6 V
35 6 V
35 5 V
35 5 V
35 4 V
36 2 V
35 0 V
35 -4 V
35 -7 V
35 -9 V
35 -13 V
35 -15 V
36 -18 V
35 -18 V
35 -17 V
35 -11 V
35 -11 V
35 -12 V
35 -12 V
36 -12 V
35 -12 V
35 -12 V
35 -12 V
35 -11 V
35 -11 V
36 -13 V
35 -10 V
35 -10 V
35 -9 V
35 -29 V
35 -33 V
35 -33 V
36 -32 V
35 -33 V
35 -34 V
35 -33 V
35 -34 V
35 -33 V
35 -34 V
36 -34 V
35 -35 V
35 -34 V
35 -35 V
35 -34 V
35 -35 V
36 -36 V
35 -35 V
35 -35 V
35 -36 V
35 -36 V
35 -36 V
35 -36 V
36 -37 V
35 -33 V
35 -28 V
35 -29 V
stroke
LT0
0.00 0.00 1.00 C 518 2753 M
35 -2 V
35 -6 V
35 -9 V
36 -13 V
35 -15 V
35 -17 V
35 -19 V
35 -21 V
35 -21 V
36 -22 V
35 -24 V
35 -23 V
35 -25 V
35 -25 V
35 -25 V
35 -26 V
36 -26 V
35 -26 V
35 -27 V
35 -5 V
35 1 V
35 1 V
35 0 V
36 -2 V
35 -4 V
35 -7 V
35 -9 V
35 -12 V
35 -15 V
36 -18 V
35 -24 V
35 -32 V
35 -32 V
35 -12 V
35 -10 V
35 -26 V
36 -30 V
35 -31 V
35 -32 V
35 -31 V
35 -32 V
35 -32 V
35 -32 V
36 -32 V
35 -32 V
35 -33 V
35 -32 V
35 -33 V
35 -33 V
36 -34 V
35 -33 V
35 -34 V
35 -34 V
35 -34 V
35 -34 V
35 -34 V
36 -35 V
35 -35 V
35 -34 V
35 -36 V
stroke
LT0
0.00 0.00 1.00 C 518 2753 M
35 -2 V
35 -6 V
35 -9 V
36 -13 V
35 -15 V
35 -17 V
35 -19 V
35 -21 V
35 -21 V
36 -22 V
35 -24 V
35 -23 V
35 -25 V
35 -25 V
35 -25 V
35 -26 V
36 -26 V
35 -26 V
35 -27 V
35 -5 V
35 1 V
35 1 V
35 0 V
36 -2 V
35 -4 V
35 -7 V
35 -9 V
35 -12 V
35 -15 V
36 -18 V
35 -24 V
35 -32 V
35 -32 V
35 -12 V
35 -10 V
35 -26 V
36 -30 V
35 -31 V
35 -32 V
35 -31 V
35 -32 V
35 -32 V
35 -32 V
36 -32 V
35 -32 V
35 -33 V
35 -32 V
35 -33 V
35 -33 V
36 -34 V
35 -33 V
35 -34 V
35 -34 V
35 -34 V
35 -34 V
35 -34 V
36 -35 V
35 -35 V
35 -34 V
35 -36 V
stroke
LT0
0.00 0.00 1.00 C 518 2753 M
35 2 V
35 3 V
35 2 V
36 -7 V
35 -9 V
35 -10 V
35 -10 V
35 -11 V
35 -9 V
36 -8 V
35 -6 V
35 -4 V
35 -1 V
35 2 V
35 4 V
35 5 V
36 7 V
35 -20 V
35 -29 V
35 -29 V
35 -30 V
35 -30 V
35 -30 V
36 -31 V
35 -30 V
35 -31 V
35 -31 V
35 -31 V
35 -32 V
36 -30 V
35 -27 V
35 -20 V
35 -23 V
35 -23 V
35 -24 V
35 -25 V
36 -26 V
35 -26 V
35 -27 V
35 -27 V
35 -27 V
35 -28 V
35 -29 V
36 -28 V
35 -29 V
35 -30 V
35 -29 V
35 -30 V
35 -30 V
36 -30 V
35 -31 V
35 -31 V
35 -31 V
35 -31 V
35 -31 V
35 -32 V
36 -32 V
35 -32 V
35 -32 V
35 -32 V
stroke
LT0
0.00 0.00 1.00 C 518 2753 M
35 2 V
35 3 V
35 2 V
36 -7 V
35 -9 V
35 -10 V
35 -10 V
35 -11 V
35 -9 V
36 -8 V
35 -6 V
35 -4 V
35 -1 V
35 2 V
35 4 V
35 5 V
36 7 V
35 -20 V
35 -29 V
35 -29 V
35 -30 V
35 -30 V
35 -30 V
36 -31 V
35 -30 V
35 -31 V
35 -31 V
35 -31 V
35 -32 V
36 -30 V
35 -27 V
35 -20 V
35 -23 V
35 -23 V
35 -24 V
35 -25 V
36 -26 V
35 -26 V
35 -27 V
35 -27 V
35 -27 V
35 -28 V
35 -29 V
36 -28 V
35 -29 V
35 -30 V
35 -29 V
35 -30 V
35 -30 V
36 -30 V
35 -31 V
35 -31 V
35 -31 V
35 -31 V
35 -31 V
35 -32 V
36 -32 V
35 -32 V
35 -32 V
35 -32 V
stroke
LT0
0.00 0.00 1.00 C 518 2771 M
35 -2 V
35 -3 V
35 -2 V
36 1 V
35 -4 V
35 -3 V
35 -4 V
35 -5 V
35 -4 V
36 -5 V
35 -4 V
35 -4 V
35 -4 V
35 -4 V
35 -4 V
35 -4 V
36 -7 V
35 -24 V
35 -25 V
35 -25 V
35 -26 V
35 -27 V
35 -27 V
36 -27 V
35 -28 V
35 -28 V
35 -29 V
35 -29 V
35 -29 V
36 -29 V
35 -29 V
35 -30 V
35 -30 V
35 -30 V
35 -31 V
35 -14 V
36 -10 V
35 -11 V
35 -11 V
35 -12 V
35 -14 V
35 -14 V
35 -16 V
36 -25 V
35 -36 V
35 -37 V
35 -37 V
35 -37 V
35 -37 V
36 -37 V
35 -38 V
35 -37 V
35 -38 V
35 -38 V
35 -38 V
35 -39 V
36 -38 V
35 -39 V
35 -39 V
35 -39 V
stroke
LT0
0.00 0.00 1.00 C 518 2771 M
35 -2 V
35 -3 V
35 -2 V
36 1 V
35 -4 V
35 -3 V
35 -4 V
35 -5 V
35 -4 V
36 -5 V
35 -4 V
35 -4 V
35 -4 V
35 -4 V
35 -4 V
35 -4 V
36 -7 V
35 -24 V
35 -25 V
35 -25 V
35 -26 V
35 -27 V
35 -27 V
36 -27 V
35 -28 V
35 -28 V
35 -29 V
35 -29 V
35 -29 V
36 -29 V
35 -29 V
35 -30 V
35 -30 V
35 -30 V
35 -31 V
35 -14 V
36 -10 V
35 -11 V
35 -11 V
35 -12 V
35 -14 V
35 -14 V
35 -16 V
36 -25 V
35 -36 V
35 -37 V
35 -37 V
35 -37 V
35 -37 V
36 -37 V
35 -38 V
35 -37 V
35 -38 V
35 -38 V
35 -38 V
35 -39 V
36 -38 V
35 -39 V
35 -39 V
35 -39 V
stroke
LT0
0.00 0.00 1.00 C 518 2771 M
35 -1 V
35 -1 V
35 -2 V
36 4 V
35 8 V
35 2 V
35 1 V
35 1 V
35 -1 V
36 -2 V
35 -4 V
35 -6 V
35 -8 V
35 -10 V
35 -11 V
35 -14 V
36 -15 V
35 -14 V
35 -16 V
35 -16 V
35 -15 V
35 -16 V
35 -14 V
36 -14 V
35 -11 V
35 -10 V
35 -7 V
35 -5 V
35 -3 V
36 -2 V
35 -31 V
35 -34 V
35 -35 V
35 -34 V
35 -35 V
35 -35 V
36 -35 V
35 -35 V
35 -36 V
35 -36 V
35 -35 V
35 -36 V
35 -36 V
36 -29 V
35 -18 V
35 -20 V
35 -21 V
35 -27 V
35 -35 V
36 -36 V
35 -36 V
35 -36 V
35 -36 V
35 -36 V
35 -37 V
35 -36 V
36 -37 V
35 -37 V
35 -38 V
35 -37 V
stroke
LT0
0.00 0.00 1.00 C 518 2771 M
35 -1 V
35 -1 V
35 -2 V
36 4 V
35 8 V
35 2 V
35 1 V
35 1 V
35 -1 V
36 -2 V
35 -4 V
35 -6 V
35 -8 V
35 -10 V
35 -11 V
35 -14 V
36 -15 V
35 -14 V
35 -16 V
35 -16 V
35 -15 V
35 -16 V
35 -14 V
36 -14 V
35 -11 V
35 -10 V
35 -7 V
35 -5 V
35 -3 V
36 -2 V
35 -31 V
35 -34 V
35 -35 V
35 -34 V
35 -35 V
35 -35 V
36 -35 V
35 -35 V
35 -36 V
35 -36 V
35 -35 V
35 -36 V
35 -36 V
36 -29 V
35 -18 V
35 -20 V
35 -21 V
35 -27 V
35 -35 V
36 -36 V
35 -36 V
35 -36 V
35 -36 V
35 -36 V
35 -37 V
35 -36 V
36 -37 V
35 -37 V
35 -38 V
35 -37 V
stroke
LT0
0.00 0.00 1.00 C 518 2771 M
35 0 V
35 1 V
35 2 V
36 2 V
35 3 V
35 8 V
35 9 V
35 6 V
35 5 V
36 1 V
35 -3 V
35 -8 V
35 -11 V
35 -16 V
35 -18 V
35 -21 V
36 -19 V
35 -4 V
35 -5 V
35 -5 V
35 -5 V
35 -7 V
35 -8 V
36 -8 V
35 -10 V
35 -11 V
35 -12 V
35 -13 V
35 -19 V
36 -33 V
35 -4 V
35 -23 V
35 -32 V
35 -33 V
35 -33 V
35 -33 V
36 -34 V
35 -33 V
35 -34 V
35 -34 V
35 -34 V
35 -34 V
35 -35 V
36 -34 V
35 -35 V
35 -35 V
35 -35 V
35 -30 V
35 -23 V
36 -24 V
35 -25 V
35 -26 V
35 -26 V
35 -30 V
35 -35 V
35 -34 V
36 -35 V
35 -35 V
35 -35 V
35 -35 V
stroke
LT0
0.00 0.00 1.00 C 518 2771 M
35 0 V
35 1 V
35 2 V
36 2 V
35 3 V
35 8 V
35 9 V
35 6 V
35 5 V
36 1 V
35 -3 V
35 -8 V
35 -11 V
35 -16 V
35 -18 V
35 -21 V
36 -19 V
35 -4 V
35 -5 V
35 -5 V
35 -5 V
35 -7 V
35 -8 V
36 -8 V
35 -10 V
35 -11 V
35 -12 V
35 -13 V
35 -19 V
36 -33 V
35 -4 V
35 -23 V
35 -32 V
35 -33 V
35 -33 V
35 -33 V
36 -34 V
35 -33 V
35 -34 V
35 -34 V
35 -34 V
35 -34 V
35 -35 V
36 -34 V
35 -35 V
35 -35 V
35 -35 V
35 -30 V
35 -23 V
36 -24 V
35 -25 V
35 -26 V
35 -26 V
35 -30 V
35 -35 V
35 -34 V
36 -35 V
35 -35 V
35 -35 V
35 -35 V
stroke
LT0
0.00 0.00 1.00 C 518 3072 M
35 -3 V
35 -7 V
35 -11 V
36 -15 V
35 -18 V
35 -19 V
35 -22 V
35 -23 V
35 -24 V
36 -26 V
35 -25 V
35 -27 V
35 -27 V
35 -28 V
35 -28 V
35 -28 V
36 -28 V
35 -3 V
35 7 V
35 7 V
35 4 V
35 3 V
35 -2 V
36 -6 V
35 -11 V
35 -15 V
35 -25 V
35 -33 V
35 -29 V
36 -17 V
35 -16 V
35 -25 V
35 -28 V
35 -29 V
35 -29 V
35 -30 V
36 -30 V
35 -31 V
35 -31 V
35 -31 V
35 -31 V
35 -32 V
35 -32 V
36 -32 V
35 -32 V
35 -33 V
35 -33 V
35 -33 V
35 -33 V
36 -34 V
35 -33 V
35 -34 V
35 -34 V
35 -31 V
35 -27 V
35 -28 V
36 -29 V
35 -29 V
35 -29 V
35 -40 V
stroke
LT0
0.00 0.00 1.00 C 518 3072 M
35 -3 V
35 -7 V
35 -11 V
36 -15 V
35 -18 V
35 -19 V
35 -22 V
35 -23 V
35 -24 V
36 -26 V
35 -25 V
35 -27 V
35 -27 V
35 -28 V
35 -28 V
35 -28 V
36 -28 V
35 -3 V
35 7 V
35 7 V
35 4 V
35 3 V
35 -2 V
36 -6 V
35 -11 V
35 -15 V
35 -25 V
35 -33 V
35 -29 V
36 -17 V
35 -16 V
35 -25 V
35 -28 V
35 -29 V
35 -29 V
35 -30 V
36 -30 V
35 -31 V
35 -31 V
35 -31 V
35 -31 V
35 -32 V
35 -32 V
36 -32 V
35 -32 V
35 -33 V
35 -33 V
35 -33 V
35 -33 V
36 -34 V
35 -33 V
35 -34 V
35 -34 V
35 -31 V
35 -27 V
35 -28 V
36 -29 V
35 -29 V
35 -29 V
35 -40 V
stroke
LT0
0.00 0.00 1.00 C 518 3072 M
35 1 V
35 5 V
35 -2 V
36 -10 V
35 -11 V
35 -13 V
35 -12 V
35 -12 V
35 -9 V
36 -7 V
35 -3 V
35 1 V
35 4 V
35 8 V
35 10 V
35 5 V
36 -31 V
35 -31 V
35 -32 V
35 -31 V
35 -33 V
35 -32 V
35 -32 V
36 -33 V
35 -33 V
35 -33 V
35 -28 V
35 -22 V
35 -23 V
36 -27 V
35 -28 V
35 -17 V
35 -17 V
35 -17 V
35 -17 V
35 -18 V
36 -17 V
35 -17 V
35 -16 V
35 -16 V
35 -16 V
35 -23 V
35 -38 V
36 -39 V
35 -38 V
35 -39 V
35 -39 V
35 -39 V
35 -39 V
36 -39 V
35 -40 V
35 -40 V
35 -39 V
35 -40 V
35 -41 V
35 -40 V
36 -41 V
35 -40 V
35 -41 V
35 -31 V
stroke
LT0
0.00 0.00 1.00 C 518 3072 M
35 1 V
35 5 V
35 -2 V
36 -10 V
35 -11 V
35 -13 V
35 -12 V
35 -12 V
35 -9 V
36 -7 V
35 -3 V
35 1 V
35 4 V
35 8 V
35 10 V
35 5 V
36 -31 V
35 -31 V
35 -32 V
35 -31 V
35 -33 V
35 -32 V
35 -32 V
36 -33 V
35 -33 V
35 -33 V
35 -28 V
35 -22 V
35 -23 V
36 -27 V
35 -28 V
35 -17 V
35 -17 V
35 -17 V
35 -17 V
35 -18 V
36 -17 V
35 -17 V
35 -16 V
35 -16 V
35 -16 V
35 -23 V
35 -38 V
36 -39 V
35 -38 V
35 -39 V
35 -39 V
35 -39 V
35 -39 V
36 -39 V
35 -40 V
35 -40 V
35 -39 V
35 -40 V
35 -41 V
35 -40 V
36 -41 V
35 -40 V
35 -41 V
35 -31 V
stroke
LT0
0.00 0.00 1.00 C 518 3090 M
35 -2 V
35 -5 V
35 2 V
36 -3 V
35 -6 V
35 -6 V
35 -7 V
35 -6 V
35 -5 V
36 -4 V
35 -4 V
35 -2 V
35 0 V
35 0 V
35 1 V
35 -16 V
36 -26 V
35 -28 V
35 -28 V
35 -28 V
35 -30 V
35 -29 V
35 -30 V
36 -31 V
35 -30 V
35 -32 V
35 -31 V
35 -31 V
35 -32 V
36 -31 V
35 -30 V
35 -12 V
35 -1 V
35 -1 V
35 -3 V
35 -6 V
36 -8 V
35 -11 V
35 -38 V
35 -37 V
35 -38 V
35 -30 V
35 -14 V
36 -14 V
35 -36 V
35 -37 V
35 -38 V
35 -37 V
35 -38 V
36 -38 V
35 -38 V
35 -38 V
35 -38 V
35 -39 V
35 -39 V
35 -38 V
36 -40 V
35 -39 V
35 -39 V
35 -40 V
stroke
LT0
0.00 0.00 1.00 C 518 3090 M
35 -2 V
35 -5 V
35 2 V
36 -3 V
35 -6 V
35 -6 V
35 -7 V
35 -6 V
35 -5 V
36 -4 V
35 -4 V
35 -2 V
35 0 V
35 0 V
35 1 V
35 -16 V
36 -26 V
35 -28 V
35 -28 V
35 -28 V
35 -30 V
35 -29 V
35 -30 V
36 -31 V
35 -30 V
35 -32 V
35 -31 V
35 -31 V
35 -32 V
36 -31 V
35 -30 V
35 -12 V
35 -1 V
35 -1 V
35 -3 V
35 -6 V
36 -8 V
35 -11 V
35 -38 V
35 -37 V
35 -38 V
35 -30 V
35 -14 V
36 -14 V
35 -36 V
35 -37 V
35 -38 V
35 -37 V
35 -38 V
36 -38 V
35 -38 V
35 -38 V
35 -38 V
35 -39 V
35 -39 V
35 -38 V
36 -40 V
35 -39 V
35 -39 V
35 -40 V
stroke
LT0
0.00 0.00 1.00 C 518 3090 M
35 0 V
35 1 V
35 -4 V
36 6 V
35 0 V
35 -1 V
35 -1 V
35 -2 V
35 -3 V
36 -4 V
35 -5 V
35 -5 V
35 -7 V
35 -7 V
35 -8 V
35 -17 V
36 -17 V
35 -19 V
35 -20 V
35 -19 V
35 -17 V
35 -16 V
35 -12 V
36 -7 V
35 -4 V
35 1 V
35 3 V
35 -2 V
35 -36 V
36 -36 V
35 -36 V
35 -36 V
35 -37 V
35 -37 V
35 -37 V
35 -37 V
36 -37 V
35 -37 V
35 -15 V
35 -19 V
35 -26 V
35 -37 V
35 -36 V
36 -37 V
35 -15 V
35 -13 V
35 -30 V
35 -36 V
35 -35 V
36 -36 V
35 -37 V
35 -36 V
35 -36 V
35 -37 V
35 -37 V
35 -37 V
36 -37 V
35 -38 V
35 -37 V
35 -38 V
stroke
LT0
0.00 0.00 1.00 C 518 3090 M
35 0 V
35 1 V
35 -4 V
36 6 V
35 0 V
35 -1 V
35 -1 V
35 -2 V
35 -3 V
36 -4 V
35 -5 V
35 -5 V
35 -7 V
35 -7 V
35 -8 V
35 -17 V
36 -17 V
35 -19 V
35 -20 V
35 -19 V
35 -17 V
35 -16 V
35 -12 V
36 -7 V
35 -4 V
35 1 V
35 3 V
35 -2 V
35 -36 V
36 -36 V
35 -36 V
35 -36 V
35 -37 V
35 -37 V
35 -37 V
35 -37 V
36 -37 V
35 -37 V
35 -15 V
35 -19 V
35 -26 V
35 -37 V
35 -36 V
36 -37 V
35 -15 V
35 -13 V
35 -30 V
35 -36 V
35 -35 V
36 -36 V
35 -37 V
35 -36 V
35 -36 V
35 -37 V
35 -37 V
35 -37 V
36 -37 V
35 -38 V
35 -37 V
35 -38 V
stroke
LT0
0.00 0.00 1.00 C 518 3094 M
35 -1 V
35 0 V
35 1 V
36 1 V
35 10 V
35 5 V
35 4 V
35 2 V
35 -1 V
36 -3 V
35 -6 V
35 -10 V
35 -12 V
35 -15 V
35 -17 V
35 -17 V
36 -3 V
35 -10 V
35 -9 V
35 -10 V
35 -10 V
35 -9 V
35 -9 V
36 -9 V
35 -9 V
35 -8 V
35 -10 V
35 -27 V
35 -10 V
36 -34 V
35 -34 V
35 -35 V
35 -35 V
35 -35 V
35 -35 V
35 -36 V
36 -36 V
35 -35 V
35 -36 V
35 -37 V
35 -31 V
35 -24 V
35 -25 V
36 -27 V
35 -28 V
35 -33 V
35 -27 V
35 -30 V
35 -32 V
36 -31 V
35 -32 V
35 -33 V
35 -33 V
35 -33 V
35 -34 V
35 -34 V
36 -34 V
35 -34 V
35 -35 V
35 -42 V
stroke
LT0
0.00 0.00 1.00 C 518 3094 M
35 -1 V
35 0 V
35 1 V
36 1 V
35 10 V
35 5 V
35 4 V
35 2 V
35 -1 V
36 -3 V
35 -6 V
35 -10 V
35 -12 V
35 -15 V
35 -17 V
35 -17 V
36 -3 V
35 -10 V
35 -9 V
35 -10 V
35 -10 V
35 -9 V
35 -9 V
36 -9 V
35 -9 V
35 -8 V
35 -10 V
35 -27 V
35 -10 V
36 -34 V
35 -34 V
35 -35 V
35 -35 V
35 -35 V
35 -35 V
35 -36 V
36 -36 V
35 -35 V
35 -36 V
35 -37 V
35 -31 V
35 -24 V
35 -25 V
36 -27 V
35 -28 V
35 -33 V
35 -27 V
35 -30 V
35 -32 V
36 -31 V
35 -32 V
35 -33 V
35 -33 V
35 -33 V
35 -34 V
35 -34 V
36 -34 V
35 -34 V
35 -35 V
35 -42 V
stroke
LT0
0.00 0.00 1.00 C 518 3094 M
35 0 V
35 0 V
35 2 V
36 5 V
35 5 V
35 10 V
35 10 V
35 7 V
35 4 V
36 -1 V
35 -8 V
35 -13 V
35 -18 V
35 -21 V
35 -23 V
35 -12 V
36 4 V
35 1 V
35 0 V
35 -2 V
35 -5 V
35 -7 V
35 -9 V
36 -12 V
35 -15 V
35 -21 V
35 -34 V
35 -7 V
35 -21 V
36 -31 V
35 -31 V
35 -31 V
35 -33 V
35 -32 V
35 -33 V
35 -33 V
36 -33 V
35 -34 V
35 -34 V
35 -34 V
35 -34 V
35 -34 V
35 -35 V
36 -35 V
35 -35 V
35 -32 V
35 -23 V
35 -13 V
35 -15 V
36 -15 V
35 -21 V
35 -42 V
35 -41 V
35 -42 V
35 -42 V
35 -42 V
36 -43 V
35 -42 V
35 -43 V
35 -36 V
stroke
LT0
0.00 0.00 1.00 C 518 3094 M
35 0 V
35 0 V
35 2 V
36 5 V
35 5 V
35 10 V
35 10 V
35 7 V
35 4 V
36 -1 V
35 -8 V
35 -13 V
35 -18 V
35 -21 V
35 -23 V
35 -12 V
36 4 V
35 1 V
35 0 V
35 -2 V
35 -5 V
35 -7 V
35 -9 V
36 -12 V
35 -15 V
35 -21 V
35 -34 V
35 -7 V
35 -21 V
36 -31 V
35 -31 V
35 -31 V
35 -33 V
35 -32 V
35 -33 V
35 -33 V
36 -33 V
35 -34 V
35 -34 V
35 -34 V
35 -34 V
35 -34 V
35 -35 V
36 -35 V
35 -35 V
35 -32 V
35 -23 V
35 -13 V
35 -15 V
36 -15 V
35 -21 V
35 -42 V
35 -41 V
35 -42 V
35 -42 V
35 -42 V
36 -43 V
35 -42 V
35 -43 V
35 -36 V
stroke
LT0
0.00 0.00 1.00 C 518 3393 M
35 -3 V
35 -8 V
35 -13 V
36 -17 V
35 -20 V
35 -22 V
35 -24 V
35 -26 V
35 -27 V
36 -27 V
35 -29 V
35 -29 V
35 -29 V
35 -30 V
35 -31 V
35 -14 V
36 2 V
35 11 V
35 10 V
35 8 V
35 3 V
35 -4 V
35 -10 V
36 -19 V
35 -35 V
35 -31 V
35 -19 V
35 -24 V
35 -18 V
36 -21 V
35 -22 V
35 -22 V
35 -22 V
35 -20 V
35 -19 V
35 -17 V
36 -15 V
35 -11 V
35 -9 V
35 -32 V
35 -39 V
35 -40 V
35 -40 V
36 -41 V
35 -40 V
35 -41 V
35 -40 V
35 -41 V
35 -41 V
36 -42 V
35 -36 V
35 -17 V
35 -19 V
35 -28 V
35 -41 V
35 -41 V
36 -41 V
35 -41 V
35 -42 V
35 -41 V
stroke
LT0
0.00 0.00 1.00 C 518 3393 M
35 -3 V
35 -8 V
35 -13 V
36 -17 V
35 -20 V
35 -22 V
35 -24 V
35 -26 V
35 -27 V
36 -27 V
35 -29 V
35 -29 V
35 -29 V
35 -30 V
35 -31 V
35 -14 V
36 2 V
35 11 V
35 10 V
35 8 V
35 3 V
35 -4 V
35 -10 V
36 -19 V
35 -35 V
35 -31 V
35 -19 V
35 -24 V
35 -18 V
36 -21 V
35 -22 V
35 -22 V
35 -22 V
35 -20 V
35 -19 V
35 -17 V
36 -15 V
35 -11 V
35 -9 V
35 -32 V
35 -39 V
35 -40 V
35 -40 V
36 -41 V
35 -40 V
35 -41 V
35 -40 V
35 -41 V
35 -41 V
36 -42 V
35 -36 V
35 -17 V
35 -19 V
35 -28 V
35 -41 V
35 -41 V
36 -41 V
35 -41 V
35 -42 V
35 -41 V
stroke
LT0
0.00 0.00 1.00 C 518 3393 M
35 2 V
35 6 V
35 -10 V
36 -11 V
35 -14 V
35 -14 V
35 -14 V
35 -13 V
35 -8 V
36 -4 V
35 2 V
35 7 V
35 11 V
35 13 V
35 5 V
35 -33 V
36 -33 V
35 -34 V
35 -33 V
35 -35 V
35 -34 V
35 -34 V
35 -35 V
36 -34 V
35 -22 V
35 -25 V
35 -29 V
35 -30 V
35 -21 V
36 -3 V
35 -9 V
35 -10 V
35 -10 V
35 -12 V
35 -13 V
35 -14 V
36 -21 V
35 -39 V
35 -40 V
35 -14 V
35 -17 V
35 -38 V
35 -39 V
36 -39 V
35 -39 V
35 -39 V
35 -40 V
35 -39 V
35 -40 V
36 -40 V
35 -40 V
35 -40 V
35 -41 V
35 -32 V
35 -22 V
35 -23 V
36 -24 V
35 -32 V
35 -40 V
35 -40 V
stroke
LT0
0.00 0.00 1.00 C 518 3393 M
35 2 V
35 6 V
35 -10 V
36 -11 V
35 -14 V
35 -14 V
35 -14 V
35 -13 V
35 -8 V
36 -4 V
35 2 V
35 7 V
35 11 V
35 13 V
35 5 V
35 -33 V
36 -33 V
35 -34 V
35 -33 V
35 -35 V
35 -34 V
35 -34 V
35 -35 V
36 -34 V
35 -22 V
35 -25 V
35 -29 V
35 -30 V
35 -21 V
36 -3 V
35 -9 V
35 -10 V
35 -10 V
35 -12 V
35 -13 V
35 -14 V
36 -21 V
35 -39 V
35 -40 V
35 -14 V
35 -17 V
35 -38 V
35 -39 V
36 -39 V
35 -39 V
35 -39 V
35 -40 V
35 -39 V
35 -40 V
36 -40 V
35 -40 V
35 -40 V
35 -41 V
35 -32 V
35 -22 V
35 -23 V
36 -24 V
35 -32 V
35 -40 V
35 -40 V
stroke
LT0
0.00 0.00 1.00 C 518 3409 M
35 -2 V
35 -6 V
35 6 V
36 -7 V
35 -8 V
35 -9 V
35 -8 V
35 -7 V
35 -5 V
36 -3 V
35 -1 V
35 2 V
35 4 V
35 5 V
35 -19 V
35 -29 V
36 -29 V
35 -31 V
35 -31 V
35 -31 V
35 -32 V
35 -33 V
35 -32 V
36 -33 V
35 -33 V
35 -34 V
35 -31 V
35 -29 V
35 -17 V
36 0 V
35 6 V
35 4 V
35 1 V
35 -5 V
35 -27 V
35 -39 V
36 -33 V
35 -17 V
35 -22 V
35 -38 V
35 -26 V
35 -6 V
35 -37 V
36 -37 V
35 -38 V
35 -37 V
35 -38 V
35 -38 V
35 -38 V
36 -38 V
35 -39 V
35 -39 V
35 -38 V
35 -39 V
35 -39 V
35 -40 V
36 -39 V
35 -34 V
35 -27 V
35 -27 V
stroke
LT0
0.00 0.00 1.00 C 518 3409 M
35 -2 V
35 -6 V
35 6 V
36 -7 V
35 -8 V
35 -9 V
35 -8 V
35 -7 V
35 -5 V
36 -3 V
35 -1 V
35 2 V
35 4 V
35 5 V
35 -19 V
35 -29 V
36 -29 V
35 -31 V
35 -31 V
35 -31 V
35 -32 V
35 -33 V
35 -32 V
36 -33 V
35 -33 V
35 -34 V
35 -31 V
35 -29 V
35 -17 V
36 0 V
35 6 V
35 4 V
35 1 V
35 -5 V
35 -27 V
35 -39 V
36 -33 V
35 -17 V
35 -22 V
35 -38 V
35 -26 V
35 -6 V
35 -37 V
36 -37 V
35 -38 V
35 -37 V
35 -38 V
35 -38 V
35 -38 V
36 -38 V
35 -39 V
35 -39 V
35 -38 V
35 -39 V
35 -39 V
35 -40 V
36 -39 V
35 -34 V
35 -27 V
35 -27 V
stroke
LT0
0.00 0.00 1.00 C 518 3409 M
35 1 V
35 2 V
35 -2 V
36 1 V
35 -3 V
35 -3 V
35 -4 V
35 -4 V
35 -4 V
36 -3 V
35 -4 V
35 -3 V
35 -3 V
35 -4 V
35 -17 V
35 -22 V
36 -23 V
35 -22 V
35 -22 V
35 -19 V
35 -15 V
35 -8 V
35 -2 V
36 5 V
35 8 V
35 9 V
35 -37 V
35 -38 V
35 -38 V
36 -37 V
35 -39 V
35 -38 V
35 -38 V
35 -39 V
35 -22 V
35 -17 V
36 -35 V
35 -38 V
35 -34 V
35 -19 V
35 -20 V
35 -32 V
35 -23 V
36 -34 V
35 -34 V
35 -34 V
35 -35 V
35 -35 V
35 -35 V
36 -36 V
35 -36 V
35 -36 V
35 -37 V
35 -36 V
35 -37 V
35 -37 V
36 -38 V
35 -37 V
35 -38 V
35 -38 V
stroke
LT0
0.00 0.00 1.00 C 518 3409 M
35 1 V
35 2 V
35 -2 V
36 1 V
35 -3 V
35 -3 V
35 -4 V
35 -4 V
35 -4 V
36 -3 V
35 -4 V
35 -3 V
35 -3 V
35 -4 V
35 -17 V
35 -22 V
36 -23 V
35 -22 V
35 -22 V
35 -19 V
35 -15 V
35 -8 V
35 -2 V
36 5 V
35 8 V
35 9 V
35 -37 V
35 -38 V
35 -38 V
36 -37 V
35 -39 V
35 -38 V
35 -38 V
35 -39 V
35 -22 V
35 -17 V
36 -35 V
35 -38 V
35 -34 V
35 -19 V
35 -20 V
35 -32 V
35 -23 V
36 -34 V
35 -34 V
35 -34 V
35 -35 V
35 -35 V
35 -35 V
36 -36 V
35 -36 V
35 -36 V
35 -37 V
35 -36 V
35 -37 V
35 -37 V
36 -38 V
35 -37 V
35 -38 V
35 -38 V
stroke
LT0
0.00 0.00 1.00 C 518 3417 M
35 -1 V
35 -3 V
35 1 V
36 7 V
35 3 V
35 2 V
35 0 V
35 -1 V
35 -3 V
36 -4 V
35 -7 V
35 -8 V
35 -11 V
35 -14 V
35 -16 V
35 -7 V
36 -14 V
35 -13 V
35 -13 V
35 -11 V
35 -9 V
35 -8 V
35 -5 V
36 -4 V
35 -2 V
35 -26 V
35 -11 V
35 -36 V
35 -37 V
36 -35 V
35 -37 V
35 -37 V
35 -37 V
35 -37 V
35 -37 V
35 -38 V
36 -24 V
35 -26 V
35 -28 V
35 -32 V
35 -37 V
35 -24 V
35 -20 V
36 -22 V
35 -22 V
35 -22 V
35 -22 V
35 -21 V
35 -28 V
36 -43 V
35 -44 V
35 -43 V
35 -43 V
35 -44 V
35 -44 V
35 -44 V
36 -44 V
35 -44 V
35 -45 V
35 -44 V
stroke
2.000 UL
LT1
0.00 0.00 0.00 C LCb setrgbcolor
LT1
0.00 0.00 0.00 C 2060 3439 M
399 0 V
518 1427 M
35 0 V
35 -1 V
35 -2 V
36 -3 V
35 -4 V
35 -4 V
35 -5 V
35 -6 V
35 -6 V
36 -7 V
35 -8 V
35 -8 V
35 -9 V
35 -9 V
35 -10 V
35 -10 V
36 -11 V
35 -11 V
35 -12 V
35 -12 V
35 -12 V
35 -13 V
35 -13 V
36 -13 V
35 -14 V
35 -14 V
35 -14 V
35 -15 V
35 -15 V
36 -15 V
35 -16 V
35 -16 V
35 -16 V
35 -17 V
35 -17 V
35 -17 V
36 -17 V
35 -18 V
35 -18 V
35 -19 V
35 -18 V
35 -19 V
35 -20 V
36 -19 V
35 -20 V
35 -21 V
35 -20 V
35 -21 V
35 -21 V
36 -22 V
35 -22 V
35 -22 V
35 -23 V
35 -23 V
35 -23 V
35 -24 V
36 -23 V
35 -25 V
35 -24 V
35 -26 V
stroke
LT1
0.00 0.00 0.00 C 518 1427 M
35 0 V
35 -1 V
35 -2 V
36 -3 V
35 -4 V
35 -4 V
35 -5 V
35 -6 V
35 -6 V
36 -7 V
35 -8 V
35 -8 V
35 -9 V
35 -9 V
35 -10 V
35 -10 V
36 -11 V
35 -11 V
35 -12 V
35 -12 V
35 -12 V
35 -13 V
35 -13 V
36 -13 V
35 -14 V
35 -14 V
35 -14 V
35 -15 V
35 -15 V
36 -15 V
35 -16 V
35 -16 V
35 -16 V
35 -17 V
35 -17 V
35 -17 V
36 -17 V
35 -18 V
35 -18 V
35 -19 V
35 -18 V
35 -19 V
35 -20 V
36 -19 V
35 -20 V
35 -21 V
35 -20 V
35 -21 V
35 -21 V
36 -22 V
35 -22 V
35 -22 V
35 -23 V
35 -23 V
35 -23 V
35 -24 V
36 -23 V
35 -25 V
35 -24 V
35 -26 V
stroke
LT1
0.00 0.00 0.00 C 518 1754 M
35 -1 V
35 -3 V
35 -4 V
36 -5 V
35 -7 V
35 -8 V
35 -9 V
35 -11 V
35 -11 V
36 -12 V
35 -13 V
35 -13 V
35 -14 V
35 -15 V
35 -15 V
35 -16 V
36 -16 V
35 -17 V
35 -16 V
35 -18 V
35 -17 V
35 -18 V
35 -18 V
36 -19 V
35 -18 V
35 -19 V
35 -20 V
35 -19 V
35 -20 V
36 -20 V
35 -20 V
35 -21 V
35 -20 V
35 -21 V
35 -22 V
35 -21 V
36 -22 V
35 -22 V
35 -22 V
35 -22 V
35 -23 V
35 -22 V
35 -24 V
36 -23 V
35 -23 V
35 -24 V
35 -24 V
35 -25 V
35 -24 V
36 -25 V
35 -25 V
35 -25 V
35 -26 V
35 -26 V
35 -26 V
35 -27 V
36 -26 V
35 -27 V
35 -28 V
35 -27 V
stroke
LT1
0.00 0.00 0.00 C 518 1754 M
35 -1 V
35 -3 V
35 -4 V
36 -5 V
35 -7 V
35 -8 V
35 -9 V
35 -11 V
35 -11 V
36 -12 V
35 -13 V
35 -13 V
35 -14 V
35 -15 V
35 -15 V
35 -16 V
36 -16 V
35 -17 V
35 -16 V
35 -18 V
35 -17 V
35 -18 V
35 -18 V
36 -19 V
35 -18 V
35 -19 V
35 -20 V
35 -19 V
35 -20 V
36 -20 V
35 -20 V
35 -21 V
35 -20 V
35 -21 V
35 -22 V
35 -21 V
36 -22 V
35 -22 V
35 -22 V
35 -22 V
35 -23 V
35 -22 V
35 -24 V
36 -23 V
35 -23 V
35 -24 V
35 -24 V
35 -25 V
35 -24 V
36 -25 V
35 -25 V
35 -25 V
35 -26 V
35 -26 V
35 -26 V
35 -27 V
36 -26 V
35 -27 V
35 -28 V
35 -27 V
stroke
LT1
0.00 0.00 0.00 C 518 1754 M
35 0 V
35 0 V
35 0 V
36 -1 V
35 0 V
35 0 V
35 -1 V
35 0 V
35 -2 V
36 -1 V
35 -2 V
35 -3 V
35 -3 V
35 -4 V
35 -5 V
35 -6 V
36 -6 V
35 -8 V
35 -8 V
35 -9 V
35 -11 V
35 -11 V
35 -12 V
36 -12 V
35 -14 V
35 -14 V
35 -15 V
35 -15 V
35 -16 V
36 -17 V
35 -19 V
35 -24 V
35 -24 V
35 -24 V
35 -25 V
35 -25 V
36 -25 V
35 -25 V
35 -26 V
35 -25 V
35 -26 V
35 -26 V
35 -27 V
36 -26 V
35 -27 V
35 -27 V
35 -27 V
35 -27 V
35 -28 V
36 -28 V
35 -28 V
35 -28 V
35 -28 V
35 -29 V
35 -29 V
35 -29 V
36 -30 V
35 -29 V
35 -30 V
35 -31 V
stroke
LT1
0.00 0.00 0.00 C 518 1754 M
35 0 V
35 0 V
35 0 V
36 -1 V
35 0 V
35 0 V
35 -1 V
35 0 V
35 -2 V
36 -1 V
35 -2 V
35 -3 V
35 -3 V
35 -4 V
35 -5 V
35 -6 V
36 -6 V
35 -8 V
35 -8 V
35 -9 V
35 -11 V
35 -11 V
35 -12 V
36 -12 V
35 -14 V
35 -14 V
35 -15 V
35 -15 V
35 -16 V
36 -17 V
35 -19 V
35 -24 V
35 -24 V
35 -24 V
35 -25 V
35 -25 V
36 -25 V
35 -25 V
35 -26 V
35 -25 V
35 -26 V
35 -26 V
35 -27 V
36 -26 V
35 -27 V
35 -27 V
35 -27 V
35 -27 V
35 -28 V
36 -28 V
35 -28 V
35 -28 V
35 -28 V
35 -29 V
35 -29 V
35 -29 V
36 -30 V
35 -29 V
35 -30 V
35 -31 V
stroke
LT1
0.00 0.00 0.00 C 518 2080 M
35 -1 V
35 -4 V
35 -6 V
36 -8 V
35 -10 V
35 -11 V
35 -13 V
35 -14 V
35 -15 V
36 -16 V
35 -17 V
35 -18 V
35 -18 V
35 -19 V
35 -19 V
35 -20 V
36 -20 V
35 -21 V
35 -20 V
35 -21 V
35 -22 V
35 -22 V
35 -22 V
36 -22 V
35 -22 V
35 -23 V
35 -23 V
35 -23 V
35 -23 V
36 -24 V
35 -22 V
35 -17 V
35 -18 V
35 -19 V
35 -19 V
35 -19 V
36 -20 V
35 -20 V
35 -20 V
35 -21 V
35 -21 V
35 -21 V
35 -22 V
36 -22 V
35 -22 V
35 -23 V
35 -23 V
35 -23 V
35 -23 V
36 -24 V
35 -24 V
35 -24 V
35 -24 V
35 -25 V
35 -25 V
35 -26 V
36 -25 V
35 -26 V
35 -26 V
35 -27 V
stroke
LT1
0.00 0.00 0.00 C 518 2080 M
35 -1 V
35 -4 V
35 -6 V
36 -8 V
35 -10 V
35 -11 V
35 -13 V
35 -14 V
35 -15 V
36 -16 V
35 -17 V
35 -18 V
35 -18 V
35 -19 V
35 -19 V
35 -20 V
36 -20 V
35 -21 V
35 -20 V
35 -21 V
35 -22 V
35 -22 V
35 -22 V
36 -22 V
35 -22 V
35 -23 V
35 -23 V
35 -23 V
35 -23 V
36 -24 V
35 -22 V
35 -17 V
35 -18 V
35 -19 V
35 -19 V
35 -19 V
36 -20 V
35 -20 V
35 -20 V
35 -21 V
35 -21 V
35 -21 V
35 -22 V
36 -22 V
35 -22 V
35 -23 V
35 -23 V
35 -23 V
35 -23 V
36 -24 V
35 -24 V
35 -24 V
35 -24 V
35 -25 V
35 -25 V
35 -26 V
36 -25 V
35 -26 V
35 -26 V
35 -27 V
stroke
LT1
0.00 0.00 0.00 C 518 2080 M
35 0 V
35 -2 V
35 -2 V
36 -2 V
35 -4 V
35 -4 V
35 -4 V
35 -5 V
35 -6 V
36 -5 V
35 -6 V
35 -6 V
35 -6 V
35 -5 V
35 -6 V
35 -6 V
36 -5 V
35 -5 V
35 -5 V
35 -5 V
35 -5 V
35 -6 V
35 -14 V
36 -19 V
35 -20 V
35 -22 V
35 -26 V
35 -26 V
35 -27 V
36 -26 V
35 -27 V
35 -27 V
35 -27 V
35 -28 V
35 -27 V
35 -28 V
36 -28 V
35 -28 V
35 -28 V
35 -29 V
35 -29 V
35 -29 V
35 -29 V
36 -29 V
35 -30 V
35 -29 V
35 -30 V
35 -30 V
35 -31 V
36 -30 V
35 -31 V
35 -31 V
35 -31 V
35 -31 V
35 -32 V
35 -31 V
36 -32 V
35 -33 V
35 -32 V
35 -33 V
stroke
LT1
0.00 0.00 0.00 C 518 2080 M
35 0 V
35 -2 V
35 -2 V
36 -2 V
35 -4 V
35 -4 V
35 -4 V
35 -5 V
35 -6 V
36 -5 V
35 -6 V
35 -6 V
35 -6 V
35 -5 V
35 -6 V
35 -6 V
36 -5 V
35 -5 V
35 -5 V
35 -5 V
35 -5 V
35 -6 V
35 -14 V
36 -19 V
35 -20 V
35 -22 V
35 -26 V
35 -26 V
35 -27 V
36 -26 V
35 -27 V
35 -27 V
35 -27 V
35 -28 V
35 -27 V
35 -28 V
36 -28 V
35 -28 V
35 -28 V
35 -29 V
35 -29 V
35 -29 V
35 -29 V
36 -29 V
35 -30 V
35 -29 V
35 -30 V
35 -30 V
35 -31 V
36 -30 V
35 -31 V
35 -31 V
35 -31 V
35 -31 V
35 -32 V
35 -31 V
36 -32 V
35 -33 V
35 -32 V
35 -33 V
stroke
LT1
0.00 0.00 0.00 C 518 2080 M
35 0 V
35 2 V
35 1 V
36 3 V
35 3 V
35 3 V
35 3 V
35 3 V
35 2 V
36 1 V
35 0 V
35 -2 V
35 -3 V
35 -5 V
35 -7 V
35 -10 V
36 -11 V
35 -13 V
35 -14 V
35 -16 V
35 -17 V
35 -18 V
35 -10 V
36 -18 V
35 -26 V
35 -25 V
35 -21 V
35 -22 V
35 -22 V
36 -23 V
35 -23 V
35 -23 V
35 -24 V
35 -24 V
35 -24 V
35 -25 V
36 -25 V
35 -25 V
35 -25 V
35 -25 V
35 -26 V
35 -26 V
35 -26 V
36 -27 V
35 -27 V
35 -26 V
35 -28 V
35 -27 V
35 -27 V
36 -28 V
35 -28 V
35 -28 V
35 -29 V
35 -28 V
35 -29 V
35 -29 V
36 -30 V
35 -29 V
35 -30 V
35 -30 V
stroke
LT1
0.00 0.00 0.00 C 518 2080 M
35 0 V
35 2 V
35 1 V
36 3 V
35 3 V
35 3 V
35 3 V
35 3 V
35 2 V
36 1 V
35 0 V
35 -2 V
35 -3 V
35 -5 V
35 -7 V
35 -10 V
36 -11 V
35 -13 V
35 -14 V
35 -16 V
35 -17 V
35 -18 V
35 -10 V
36 -18 V
35 -26 V
35 -25 V
35 -21 V
35 -22 V
35 -22 V
36 -23 V
35 -23 V
35 -23 V
35 -24 V
35 -24 V
35 -24 V
35 -25 V
36 -25 V
35 -25 V
35 -25 V
35 -25 V
35 -26 V
35 -26 V
35 -26 V
36 -27 V
35 -27 V
35 -26 V
35 -28 V
35 -27 V
35 -27 V
36 -28 V
35 -28 V
35 -28 V
35 -29 V
35 -28 V
35 -29 V
35 -29 V
36 -30 V
35 -29 V
35 -30 V
35 -30 V
stroke
LT1
0.00 0.00 0.00 C 518 2406 M
35 -1 V
35 -5 V
35 -8 V
36 -10 V
35 -13 V
35 -14 V
35 -16 V
35 -18 V
35 -19 V
36 -19 V
35 -20 V
35 -22 V
35 -21 V
35 -22 V
35 -23 V
35 -23 V
36 -23 V
35 -24 V
35 -24 V
35 -25 V
35 -24 V
35 -25 V
35 -25 V
36 -12 V
35 -6 V
35 -7 V
35 -7 V
35 -8 V
35 -9 V
36 -10 V
35 -11 V
35 -12 V
35 -13 V
35 -15 V
35 -15 V
35 -17 V
36 -17 V
35 -19 V
35 -29 V
35 -31 V
35 -31 V
35 -32 V
35 -32 V
36 -31 V
35 -32 V
35 -33 V
35 -32 V
35 -33 V
35 -32 V
36 -33 V
35 -34 V
35 -33 V
35 -33 V
35 -34 V
35 -34 V
35 -34 V
36 -35 V
35 -34 V
35 -35 V
35 -35 V
stroke
LT1
0.00 0.00 0.00 C 518 2406 M
35 -1 V
35 -5 V
35 -8 V
36 -10 V
35 -13 V
35 -14 V
35 -16 V
35 -18 V
35 -19 V
36 -19 V
35 -20 V
35 -22 V
35 -21 V
35 -22 V
35 -23 V
35 -23 V
36 -23 V
35 -24 V
35 -24 V
35 -25 V
35 -24 V
35 -25 V
35 -25 V
36 -12 V
35 -6 V
35 -7 V
35 -7 V
35 -8 V
35 -9 V
36 -10 V
35 -11 V
35 -12 V
35 -13 V
35 -15 V
35 -15 V
35 -17 V
36 -17 V
35 -19 V
35 -29 V
35 -31 V
35 -31 V
35 -32 V
35 -32 V
36 -31 V
35 -32 V
35 -33 V
35 -32 V
35 -33 V
35 -32 V
36 -33 V
35 -34 V
35 -33 V
35 -33 V
35 -34 V
35 -34 V
35 -34 V
36 -35 V
35 -34 V
35 -35 V
35 -35 V
stroke
LT1
0.00 0.00 0.00 C 518 2406 M
35 0 V
35 -3 V
35 -4 V
36 -5 V
35 -6 V
35 -7 V
35 -8 V
35 -8 V
35 -8 V
36 -8 V
35 -7 V
35 -6 V
35 -4 V
35 -4 V
35 -2 V
35 0 V
36 0 V
35 2 V
35 2 V
35 -12 V
35 -23 V
35 -23 V
35 -24 V
36 -28 V
35 -29 V
35 -28 V
35 -29 V
35 -29 V
35 -29 V
36 -29 V
35 -30 V
35 -29 V
35 -30 V
35 -30 V
35 -30 V
35 -31 V
36 -30 V
35 -31 V
35 -21 V
35 -20 V
35 -21 V
35 -21 V
35 -23 V
36 -25 V
35 -30 V
35 -30 V
35 -30 V
35 -31 V
35 -30 V
36 -31 V
35 -31 V
35 -32 V
35 -31 V
35 -32 V
35 -31 V
35 -32 V
36 -33 V
35 -32 V
35 -33 V
35 -32 V
stroke
LT1
0.00 0.00 0.00 C 518 2406 M
35 0 V
35 -3 V
35 -4 V
36 -5 V
35 -6 V
35 -7 V
35 -8 V
35 -8 V
35 -8 V
36 -8 V
35 -7 V
35 -6 V
35 -4 V
35 -4 V
35 -2 V
35 0 V
36 0 V
35 2 V
35 2 V
35 -12 V
35 -23 V
35 -23 V
35 -24 V
36 -28 V
35 -29 V
35 -28 V
35 -29 V
35 -29 V
35 -29 V
36 -29 V
35 -30 V
35 -29 V
35 -30 V
35 -30 V
35 -30 V
35 -31 V
36 -30 V
35 -31 V
35 -21 V
35 -20 V
35 -21 V
35 -21 V
35 -23 V
36 -25 V
35 -30 V
35 -30 V
35 -30 V
35 -31 V
35 -30 V
36 -31 V
35 -31 V
35 -32 V
35 -31 V
35 -32 V
35 -31 V
35 -32 V
36 -33 V
35 -32 V
35 -33 V
35 -32 V
stroke
LT1
0.00 0.00 0.00 C 518 2406 M
35 0 V
35 0 V
35 0 V
36 0 V
35 0 V
35 -1 V
35 -1 V
35 -1 V
35 -2 V
36 -3 V
35 -4 V
35 -4 V
35 -6 V
35 -6 V
35 -7 V
35 -8 V
36 -9 V
35 -10 V
35 -11 V
35 -11 V
35 -19 V
35 -27 V
35 -27 V
36 -25 V
35 -24 V
35 -25 V
35 -26 V
35 -26 V
35 -26 V
36 -27 V
35 -26 V
35 -27 V
35 -28 V
35 -27 V
35 -28 V
35 -28 V
36 -28 V
35 -29 V
35 -28 V
35 -29 V
35 -29 V
35 -29 V
35 -30 V
36 -26 V
35 -24 V
35 -23 V
35 -25 V
35 -24 V
35 -25 V
36 -26 V
35 -25 V
35 -27 V
35 -26 V
35 -27 V
35 -27 V
35 -27 V
36 -28 V
35 -28 V
35 -28 V
35 -28 V
stroke
LT1
0.00 0.00 0.00 C 518 2406 M
35 0 V
35 0 V
35 0 V
36 0 V
35 0 V
35 -1 V
35 -1 V
35 -1 V
35 -2 V
36 -3 V
35 -4 V
35 -4 V
35 -6 V
35 -6 V
35 -7 V
35 -8 V
36 -9 V
35 -10 V
35 -11 V
35 -11 V
35 -19 V
35 -27 V
35 -27 V
36 -25 V
35 -24 V
35 -25 V
35 -26 V
35 -26 V
35 -26 V
36 -27 V
35 -26 V
35 -27 V
35 -28 V
35 -27 V
35 -28 V
35 -28 V
36 -28 V
35 -29 V
35 -28 V
35 -29 V
35 -29 V
35 -29 V
35 -30 V
36 -26 V
35 -24 V
35 -23 V
35 -25 V
35 -24 V
35 -25 V
36 -26 V
35 -25 V
35 -27 V
35 -26 V
35 -27 V
35 -27 V
35 -27 V
36 -28 V
35 -28 V
35 -28 V
35 -28 V
stroke
LT1
0.00 0.00 0.00 C 518 2406 M
35 1 V
35 3 V
35 3 V
36 5 V
35 6 V
35 6 V
35 6 V
35 5 V
35 4 V
36 2 V
35 -1 V
35 -4 V
35 -7 V
35 -10 V
35 -13 V
35 -16 V
36 -17 V
35 -19 V
35 -21 V
35 -8 V
35 -20 V
35 -12 V
35 -13 V
36 -12 V
35 -12 V
35 -13 V
35 -12 V
35 -12 V
35 -11 V
36 -12 V
35 -10 V
35 -11 V
35 -10 V
35 -10 V
35 -21 V
35 -33 V
36 -33 V
35 -33 V
35 -33 V
35 -34 V
35 -33 V
35 -34 V
35 -34 V
36 -34 V
35 -35 V
35 -34 V
35 -35 V
35 -35 V
35 -35 V
36 -35 V
35 -35 V
35 -36 V
35 -36 V
35 -36 V
35 -36 V
35 -36 V
36 -37 V
35 -36 V
35 -37 V
35 -37 V
stroke
LT1
0.00 0.00 0.00 C 518 2406 M
35 1 V
35 3 V
35 3 V
36 5 V
35 6 V
35 6 V
35 6 V
35 5 V
35 4 V
36 2 V
35 -1 V
35 -4 V
35 -7 V
35 -10 V
35 -13 V
35 -16 V
36 -17 V
35 -19 V
35 -21 V
35 -8 V
35 -20 V
35 -12 V
35 -13 V
36 -12 V
35 -12 V
35 -13 V
35 -12 V
35 -12 V
35 -11 V
36 -12 V
35 -10 V
35 -11 V
35 -10 V
35 -10 V
35 -21 V
35 -33 V
36 -33 V
35 -33 V
35 -33 V
35 -34 V
35 -33 V
35 -34 V
35 -34 V
36 -34 V
35 -35 V
35 -34 V
35 -35 V
35 -35 V
35 -35 V
36 -35 V
35 -35 V
35 -36 V
35 -36 V
35 -36 V
35 -36 V
35 -36 V
36 -37 V
35 -36 V
35 -37 V
35 -37 V
stroke
LT1
0.00 0.00 0.00 C 518 2733 M
35 -2 V
35 -6 V
35 -10 V
36 -12 V
35 -16 V
35 -17 V
35 -19 V
35 -20 V
35 -22 V
36 -23 V
35 -23 V
35 -24 V
35 -25 V
35 -25 V
35 -25 V
35 -26 V
36 -26 V
35 -27 V
35 -27 V
35 -26 V
35 2 V
35 2 V
35 0 V
36 -1 V
35 -3 V
35 -6 V
35 -8 V
35 -11 V
35 -14 V
36 -17 V
35 -19 V
35 -20 V
35 -32 V
35 -32 V
35 -21 V
35 -10 V
36 -29 V
35 -31 V
35 -31 V
35 -32 V
35 -31 V
35 -32 V
35 -33 V
36 -32 V
35 -32 V
35 -33 V
35 -33 V
35 -33 V
35 -33 V
36 -34 V
35 -33 V
35 -34 V
35 -34 V
35 -34 V
35 -34 V
35 -35 V
36 -35 V
35 -35 V
35 -35 V
35 -35 V
stroke
LT1
0.00 0.00 0.00 C 518 2733 M
35 -2 V
35 -6 V
35 -10 V
36 -12 V
35 -16 V
35 -17 V
35 -19 V
35 -20 V
35 -22 V
36 -23 V
35 -23 V
35 -24 V
35 -25 V
35 -25 V
35 -25 V
35 -26 V
36 -26 V
35 -27 V
35 -27 V
35 -26 V
35 2 V
35 2 V
35 0 V
36 -1 V
35 -3 V
35 -6 V
35 -8 V
35 -11 V
35 -14 V
36 -17 V
35 -19 V
35 -20 V
35 -32 V
35 -32 V
35 -21 V
35 -10 V
36 -29 V
35 -31 V
35 -31 V
35 -32 V
35 -31 V
35 -32 V
35 -33 V
36 -32 V
35 -32 V
35 -33 V
35 -33 V
35 -33 V
35 -33 V
36 -34 V
35 -33 V
35 -34 V
35 -34 V
35 -34 V
35 -34 V
35 -35 V
36 -35 V
35 -35 V
35 -35 V
35 -35 V
stroke
LT1
0.00 0.00 0.00 C 518 2733 M
35 -1 V
35 -4 V
35 -6 V
36 -7 V
35 -9 V
35 -10 V
35 -10 V
35 -11 V
35 -9 V
36 -8 V
35 -6 V
35 -3 V
35 0 V
35 2 V
35 5 V
35 6 V
36 7 V
35 -11 V
35 -25 V
35 -26 V
35 -27 V
35 -30 V
35 -31 V
36 -30 V
35 -31 V
35 -31 V
35 -31 V
35 -32 V
35 -31 V
36 -32 V
35 -32 V
35 -32 V
35 -22 V
35 -23 V
35 -24 V
35 -25 V
36 -26 V
35 -27 V
35 -26 V
35 -28 V
35 -28 V
35 -28 V
35 -28 V
36 -29 V
35 -29 V
35 -30 V
35 -29 V
35 -30 V
35 -31 V
36 -30 V
35 -31 V
35 -31 V
35 -31 V
35 -31 V
35 -32 V
35 -31 V
36 -32 V
35 -33 V
35 -32 V
35 -33 V
stroke
LT1
0.00 0.00 0.00 C 518 2733 M
35 -1 V
35 -4 V
35 -6 V
36 -7 V
35 -9 V
35 -10 V
35 -10 V
35 -11 V
35 -9 V
36 -8 V
35 -6 V
35 -3 V
35 0 V
35 2 V
35 5 V
35 6 V
36 7 V
35 -11 V
35 -25 V
35 -26 V
35 -27 V
35 -30 V
35 -31 V
36 -30 V
35 -31 V
35 -31 V
35 -31 V
35 -32 V
35 -31 V
36 -32 V
35 -32 V
35 -32 V
35 -22 V
35 -23 V
35 -24 V
35 -25 V
36 -26 V
35 -27 V
35 -26 V
35 -28 V
35 -28 V
35 -28 V
35 -28 V
36 -29 V
35 -29 V
35 -30 V
35 -29 V
35 -30 V
35 -31 V
36 -30 V
35 -31 V
35 -31 V
35 -31 V
35 -31 V
35 -32 V
35 -31 V
36 -32 V
35 -33 V
35 -32 V
35 -33 V
stroke
LT1
0.00 0.00 0.00 C 518 2733 M
35 -1 V
35 -1 V
35 -2 V
36 -2 V
35 -4 V
35 -3 V
35 -4 V
35 -5 V
35 -4 V
36 -5 V
35 -4 V
35 -4 V
35 -5 V
35 -4 V
35 -4 V
35 -4 V
36 -4 V
35 -13 V
35 -20 V
35 -30 V
35 -29 V
35 -27 V
35 -27 V
36 -28 V
35 -28 V
35 -28 V
35 -29 V
35 -29 V
35 -29 V
36 -30 V
35 -29 V
35 -30 V
35 -31 V
35 -30 V
35 -31 V
35 -31 V
36 -12 V
35 -10 V
35 -11 V
35 -12 V
35 -13 V
35 -13 V
35 -15 V
36 -17 V
35 -17 V
35 -29 V
35 -37 V
35 -37 V
35 -37 V
36 -37 V
35 -38 V
35 -38 V
35 -38 V
35 -38 V
35 -38 V
35 -38 V
36 -39 V
35 -39 V
35 -39 V
35 -39 V
stroke
LT1
0.00 0.00 0.00 C 518 2733 M
35 -1 V
35 -1 V
35 -2 V
36 -2 V
35 -4 V
35 -3 V
35 -4 V
35 -5 V
35 -4 V
36 -5 V
35 -4 V
35 -4 V
35 -5 V
35 -4 V
35 -4 V
35 -4 V
36 -4 V
35 -13 V
35 -20 V
35 -30 V
35 -29 V
35 -27 V
35 -27 V
36 -28 V
35 -28 V
35 -28 V
35 -29 V
35 -29 V
35 -29 V
36 -30 V
35 -29 V
35 -30 V
35 -31 V
35 -30 V
35 -31 V
35 -31 V
36 -12 V
35 -10 V
35 -11 V
35 -12 V
35 -13 V
35 -13 V
35 -15 V
36 -17 V
35 -17 V
35 -29 V
35 -37 V
35 -37 V
35 -37 V
36 -37 V
35 -38 V
35 -38 V
35 -38 V
35 -38 V
35 -38 V
35 -38 V
36 -39 V
35 -39 V
35 -39 V
35 -39 V
stroke
LT1
0.00 0.00 0.00 C 518 2733 M
35 0 V
35 1 V
35 2 V
36 2 V
35 3 V
35 2 V
35 2 V
35 0 V
35 0 V
36 -2 V
35 -4 V
35 -6 V
35 -8 V
35 -10 V
35 -12 V
35 -13 V
36 -14 V
35 -7 V
35 -25 V
35 -16 V
35 -16 V
35 -16 V
35 -15 V
36 -14 V
35 -12 V
35 -11 V
35 -7 V
35 -6 V
35 -3 V
36 -2 V
35 -1 V
35 -32 V
35 -35 V
35 -34 V
35 -35 V
35 -35 V
36 -35 V
35 -36 V
35 -35 V
35 -36 V
35 -36 V
35 -36 V
35 -36 V
36 -36 V
35 -37 V
35 -26 V
35 -20 V
35 -21 V
35 -23 V
36 -36 V
35 -36 V
35 -36 V
35 -36 V
35 -37 V
35 -37 V
35 -36 V
36 -37 V
35 -38 V
35 -37 V
35 -37 V
stroke
LT1
0.00 0.00 0.00 C 518 2733 M
35 0 V
35 1 V
35 2 V
36 2 V
35 3 V
35 2 V
35 2 V
35 0 V
35 0 V
36 -2 V
35 -4 V
35 -6 V
35 -8 V
35 -10 V
35 -12 V
35 -13 V
36 -14 V
35 -7 V
35 -25 V
35 -16 V
35 -16 V
35 -16 V
35 -15 V
36 -14 V
35 -12 V
35 -11 V
35 -7 V
35 -6 V
35 -3 V
36 -2 V
35 -1 V
35 -32 V
35 -35 V
35 -34 V
35 -35 V
35 -35 V
36 -35 V
35 -36 V
35 -35 V
35 -36 V
35 -36 V
35 -36 V
35 -36 V
36 -36 V
35 -37 V
35 -26 V
35 -20 V
35 -21 V
35 -23 V
36 -36 V
35 -36 V
35 -36 V
35 -36 V
35 -37 V
35 -37 V
35 -36 V
36 -37 V
35 -38 V
35 -37 V
35 -37 V
stroke
LT1
0.00 0.00 0.00 C 518 2733 M
35 1 V
35 4 V
35 5 V
36 7 V
35 8 V
35 9 V
35 8 V
35 7 V
35 4 V
36 1 V
35 -4 V
35 -8 V
35 -13 V
35 -17 V
35 -19 V
35 -21 V
36 -23 V
35 -13 V
35 -4 V
35 -5 V
35 -6 V
35 -7 V
35 -7 V
36 -9 V
35 -10 V
35 -11 V
35 -12 V
35 -13 V
35 -14 V
36 -15 V
35 -29 V
35 -6 V
35 -32 V
35 -33 V
35 -33 V
35 -34 V
36 -33 V
35 -34 V
35 -34 V
35 -34 V
35 -34 V
35 -34 V
35 -35 V
36 -34 V
35 -35 V
35 -35 V
35 -35 V
35 -36 V
35 -35 V
36 -23 V
35 -25 V
35 -25 V
35 -26 V
35 -27 V
35 -30 V
35 -35 V
36 -34 V
35 -36 V
35 -35 V
35 -35 V
stroke
LT1
0.00 0.00 0.00 C 518 2733 M
35 1 V
35 4 V
35 5 V
36 7 V
35 8 V
35 9 V
35 8 V
35 7 V
35 4 V
36 1 V
35 -4 V
35 -8 V
35 -13 V
35 -17 V
35 -19 V
35 -21 V
36 -23 V
35 -13 V
35 -4 V
35 -5 V
35 -6 V
35 -7 V
35 -7 V
36 -9 V
35 -10 V
35 -11 V
35 -12 V
35 -13 V
35 -14 V
36 -15 V
35 -29 V
35 -6 V
35 -32 V
35 -33 V
35 -33 V
35 -34 V
36 -33 V
35 -34 V
35 -34 V
35 -34 V
35 -34 V
35 -34 V
35 -35 V
36 -34 V
35 -35 V
35 -35 V
35 -35 V
35 -36 V
35 -35 V
36 -23 V
35 -25 V
35 -25 V
35 -26 V
35 -27 V
35 -30 V
35 -35 V
36 -34 V
35 -36 V
35 -35 V
35 -35 V
stroke
LT1
0.00 0.00 0.00 C 518 3059 M
35 -2 V
35 -7 V
35 -12 V
36 -14 V
35 -18 V
35 -20 V
35 -22 V
35 -23 V
35 -24 V
36 -26 V
35 -26 V
35 -26 V
35 -28 V
35 -27 V
35 -28 V
35 -29 V
36 -29 V
35 -21 V
35 8 V
35 7 V
35 5 V
35 3 V
35 -1 V
36 -5 V
35 -11 V
35 -15 V
35 -19 V
35 -22 V
35 -32 V
36 -34 V
35 -21 V
35 -17 V
35 -28 V
35 -29 V
35 -30 V
35 -30 V
36 -30 V
35 -31 V
35 -31 V
35 -31 V
35 -32 V
35 -32 V
35 -32 V
36 -32 V
35 -33 V
35 -33 V
35 -33 V
35 -33 V
35 -33 V
36 -34 V
35 -34 V
35 -34 V
35 -34 V
35 -34 V
35 -32 V
35 -28 V
36 -29 V
35 -29 V
35 -29 V
35 -30 V
stroke
LT1
0.00 0.00 0.00 C 518 3059 M
35 -2 V
35 -7 V
35 -12 V
36 -14 V
35 -18 V
35 -20 V
35 -22 V
35 -23 V
35 -24 V
36 -26 V
35 -26 V
35 -26 V
35 -28 V
35 -27 V
35 -28 V
35 -29 V
36 -29 V
35 -21 V
35 8 V
35 7 V
35 5 V
35 3 V
35 -1 V
36 -5 V
35 -11 V
35 -15 V
35 -19 V
35 -22 V
35 -32 V
36 -34 V
35 -21 V
35 -17 V
35 -28 V
35 -29 V
35 -30 V
35 -30 V
36 -30 V
35 -31 V
35 -31 V
35 -31 V
35 -32 V
35 -32 V
35 -32 V
36 -32 V
35 -33 V
35 -33 V
35 -33 V
35 -33 V
35 -33 V
36 -34 V
35 -34 V
35 -34 V
35 -34 V
35 -34 V
35 -32 V
35 -28 V
36 -29 V
35 -29 V
35 -29 V
35 -30 V
stroke
LT1
0.00 0.00 0.00 C 518 3059 M
35 -1 V
35 -5 V
35 -8 V
36 -9 V
35 -12 V
35 -12 V
35 -12 V
35 -12 V
35 -9 V
36 -7 V
35 -2 V
35 2 V
35 6 V
35 9 V
35 11 V
35 6 V
36 -24 V
35 -27 V
35 -29 V
35 -31 V
35 -33 V
35 -32 V
35 -33 V
36 -33 V
35 -33 V
35 -33 V
35 -33 V
35 -34 V
35 -26 V
36 -25 V
35 -27 V
35 -28 V
35 -17 V
35 -17 V
35 -18 V
35 -18 V
36 -18 V
35 -17 V
35 -18 V
35 -17 V
35 -16 V
35 -16 V
35 -15 V
36 -32 V
35 -39 V
35 -38 V
35 -39 V
35 -39 V
35 -39 V
36 -40 V
35 -39 V
35 -40 V
35 -40 V
35 -40 V
35 -40 V
35 -40 V
36 -41 V
35 -41 V
35 -40 V
35 -42 V
stroke
LT1
0.00 0.00 0.00 C 518 3059 M
35 -1 V
35 -5 V
35 -8 V
36 -9 V
35 -12 V
35 -12 V
35 -12 V
35 -12 V
35 -9 V
36 -7 V
35 -2 V
35 2 V
35 6 V
35 9 V
35 11 V
35 6 V
36 -24 V
35 -27 V
35 -29 V
35 -31 V
35 -33 V
35 -32 V
35 -33 V
36 -33 V
35 -33 V
35 -33 V
35 -33 V
35 -34 V
35 -26 V
36 -25 V
35 -27 V
35 -28 V
35 -17 V
35 -17 V
35 -18 V
35 -18 V
36 -18 V
35 -17 V
35 -18 V
35 -17 V
35 -16 V
35 -16 V
35 -15 V
36 -32 V
35 -39 V
35 -38 V
35 -39 V
35 -39 V
35 -39 V
36 -40 V
35 -39 V
35 -40 V
35 -40 V
35 -40 V
35 -40 V
35 -40 V
36 -41 V
35 -41 V
35 -40 V
35 -42 V
stroke
LT1
0.00 0.00 0.00 C 518 3059 M
35 -1 V
35 -2 V
35 -4 V
36 -5 V
35 -6 V
35 -6 V
35 -6 V
35 -6 V
35 -6 V
36 -4 V
35 -4 V
35 -2 V
35 0 V
35 0 V
35 1 V
35 -2 V
36 -21 V
35 -29 V
35 -31 V
35 -29 V
35 -30 V
35 -30 V
35 -30 V
36 -31 V
35 -30 V
35 -32 V
35 -31 V
35 -32 V
35 -32 V
36 -32 V
35 -32 V
35 -29 V
35 0 V
35 -1 V
35 -2 V
35 -4 V
36 -7 V
35 -10 V
35 -14 V
35 -31 V
35 -38 V
35 -38 V
35 -38 V
36 -21 V
35 -14 V
35 -32 V
35 -37 V
35 -38 V
35 -38 V
36 -37 V
35 -39 V
35 -38 V
35 -38 V
35 -39 V
35 -38 V
35 -39 V
36 -39 V
35 -40 V
35 -39 V
35 -40 V
stroke
LT1
0.00 0.00 0.00 C 518 3059 M
35 -1 V
35 -2 V
35 -4 V
36 -5 V
35 -6 V
35 -6 V
35 -6 V
35 -6 V
35 -6 V
36 -4 V
35 -4 V
35 -2 V
35 0 V
35 0 V
35 1 V
35 -2 V
36 -21 V
35 -29 V
35 -31 V
35 -29 V
35 -30 V
35 -30 V
35 -30 V
36 -31 V
35 -30 V
35 -32 V
35 -31 V
35 -32 V
35 -32 V
36 -32 V
35 -32 V
35 -29 V
35 0 V
35 -1 V
35 -2 V
35 -4 V
36 -7 V
35 -10 V
35 -14 V
35 -31 V
35 -38 V
35 -38 V
35 -38 V
36 -21 V
35 -14 V
35 -32 V
35 -37 V
35 -38 V
35 -38 V
36 -37 V
35 -39 V
35 -38 V
35 -38 V
35 -39 V
35 -38 V
35 -39 V
36 -39 V
35 -40 V
35 -39 V
35 -40 V
stroke
LT1
0.00 0.00 0.00 C 518 3059 M
35 0 V
35 0 V
35 0 V
36 0 V
35 -1 V
35 -1 V
35 -1 V
35 -2 V
35 -3 V
36 -4 V
35 -4 V
35 -6 V
35 -6 V
35 -8 V
35 -8 V
35 -8 V
36 -19 V
35 -23 V
35 -19 V
35 -20 V
35 -17 V
35 -16 V
35 -12 V
36 -8 V
35 -3 V
35 1 V
35 4 V
35 6 V
35 -19 V
36 -36 V
35 -37 V
35 -36 V
35 -37 V
35 -36 V
35 -37 V
35 -37 V
36 -37 V
35 -38 V
35 -37 V
35 -24 V
35 -20 V
35 -27 V
35 -37 V
36 -37 V
35 -37 V
35 -19 V
35 -14 V
35 -33 V
35 -36 V
36 -36 V
35 -36 V
35 -36 V
35 -37 V
35 -37 V
35 -37 V
35 -37 V
36 -37 V
35 -38 V
35 -38 V
35 -38 V
stroke
LT1
0.00 0.00 0.00 C 518 3059 M
35 0 V
35 0 V
35 0 V
36 0 V
35 -1 V
35 -1 V
35 -1 V
35 -2 V
35 -3 V
36 -4 V
35 -4 V
35 -6 V
35 -6 V
35 -8 V
35 -8 V
35 -8 V
36 -19 V
35 -23 V
35 -19 V
35 -20 V
35 -17 V
35 -16 V
35 -12 V
36 -8 V
35 -3 V
35 1 V
35 4 V
35 6 V
35 -19 V
36 -36 V
35 -37 V
35 -36 V
35 -37 V
35 -36 V
35 -37 V
35 -37 V
36 -37 V
35 -38 V
35 -37 V
35 -24 V
35 -20 V
35 -27 V
35 -37 V
36 -37 V
35 -37 V
35 -19 V
35 -14 V
35 -33 V
35 -36 V
36 -36 V
35 -36 V
35 -36 V
35 -37 V
35 -37 V
35 -37 V
35 -37 V
36 -37 V
35 -38 V
35 -38 V
35 -38 V
stroke
LT1
0.00 0.00 0.00 C 518 3059 M
35 1 V
35 2 V
35 4 V
36 4 V
35 5 V
35 5 V
35 3 V
35 2 V
35 0 V
36 -3 V
35 -7 V
35 -9 V
35 -12 V
35 -15 V
35 -17 V
35 -13 V
36 -12 V
35 -10 V
35 -10 V
35 -10 V
35 -10 V
35 -10 V
35 -9 V
36 -9 V
35 -9 V
35 -8 V
35 -8 V
35 -8 V
35 -11 V
36 -35 V
35 -34 V
35 -35 V
35 -35 V
35 -35 V
35 -36 V
35 -35 V
36 -36 V
35 -36 V
35 -36 V
35 -36 V
35 -36 V
35 -34 V
35 -25 V
36 -26 V
35 -29 V
35 -29 V
35 -35 V
35 -25 V
35 -32 V
36 -32 V
35 -32 V
35 -33 V
35 -33 V
35 -33 V
35 -34 V
35 -34 V
36 -34 V
35 -34 V
35 -35 V
35 -35 V
stroke
LT1
0.00 0.00 0.00 C 518 3059 M
35 1 V
35 2 V
35 4 V
36 4 V
35 5 V
35 5 V
35 3 V
35 2 V
35 0 V
36 -3 V
35 -7 V
35 -9 V
35 -12 V
35 -15 V
35 -17 V
35 -13 V
36 -12 V
35 -10 V
35 -10 V
35 -10 V
35 -10 V
35 -10 V
35 -9 V
36 -9 V
35 -9 V
35 -8 V
35 -8 V
35 -8 V
35 -11 V
36 -35 V
35 -34 V
35 -35 V
35 -35 V
35 -35 V
35 -36 V
35 -35 V
36 -36 V
35 -36 V
35 -36 V
35 -36 V
35 -36 V
35 -34 V
35 -25 V
36 -26 V
35 -29 V
35 -29 V
35 -35 V
35 -25 V
35 -32 V
36 -32 V
35 -32 V
35 -33 V
35 -33 V
35 -33 V
35 -34 V
35 -34 V
36 -34 V
35 -34 V
35 -35 V
35 -35 V
stroke
LT1
0.00 0.00 0.00 C 518 3059 M
35 2 V
35 5 V
35 7 V
36 9 V
35 11 V
35 10 V
35 10 V
35 8 V
35 3 V
36 -3 V
35 -9 V
35 -14 V
35 -19 V
35 -22 V
35 -24 V
35 -23 V
36 1 V
35 1 V
35 0 V
35 -2 V
35 -4 V
35 -7 V
35 -9 V
36 -12 V
35 -14 V
35 -17 V
35 -18 V
35 -32 V
35 -10 V
36 -30 V
35 -31 V
35 -32 V
35 -33 V
35 -32 V
35 -33 V
35 -33 V
36 -34 V
35 -34 V
35 -33 V
35 -35 V
35 -34 V
35 -35 V
35 -35 V
36 -35 V
35 -35 V
35 -35 V
35 -31 V
35 -21 V
35 -15 V
36 -14 V
35 -16 V
35 -16 V
35 -30 V
35 -42 V
35 -42 V
35 -42 V
36 -42 V
35 -43 V
35 -42 V
35 -43 V
stroke
LT1
0.00 0.00 0.00 C 518 3059 M
35 2 V
35 5 V
35 7 V
36 9 V
35 11 V
35 10 V
35 10 V
35 8 V
35 3 V
36 -3 V
35 -9 V
35 -14 V
35 -19 V
35 -22 V
35 -24 V
35 -23 V
36 1 V
35 1 V
35 0 V
35 -2 V
35 -4 V
35 -7 V
35 -9 V
36 -12 V
35 -14 V
35 -17 V
35 -18 V
35 -32 V
35 -10 V
36 -30 V
35 -31 V
35 -32 V
35 -33 V
35 -32 V
35 -33 V
35 -33 V
36 -34 V
35 -34 V
35 -33 V
35 -35 V
35 -34 V
35 -35 V
35 -35 V
36 -35 V
35 -35 V
35 -35 V
35 -31 V
35 -21 V
35 -15 V
36 -14 V
35 -16 V
35 -16 V
35 -30 V
35 -42 V
35 -42 V
35 -42 V
36 -42 V
35 -43 V
35 -42 V
35 -43 V
stroke
LT1
0.00 0.00 0.00 C 518 3386 M
35 -3 V
35 -8 V
35 -13 V
36 -17 V
35 -20 V
35 -23 V
35 -24 V
35 -26 V
35 -26 V
36 -28 V
35 -29 V
35 -29 V
35 -29 V
35 -31 V
35 -30 V
35 -31 V
36 3 V
35 12 V
35 11 V
35 7 V
35 3 V
35 -3 V
35 -12 V
36 -18 V
35 -22 V
35 -31 V
35 -36 V
35 -25 V
35 -20 V
36 -23 V
35 -22 V
35 -22 V
35 -22 V
35 -21 V
35 -20 V
35 -18 V
36 -16 V
35 -12 V
35 -9 V
35 -7 V
35 -31 V
35 -40 V
35 -40 V
36 -40 V
35 -41 V
35 -40 V
35 -41 V
35 -41 V
35 -41 V
36 -41 V
35 -41 V
35 -42 V
35 -30 V
35 -20 V
35 -20 V
35 -39 V
36 -41 V
35 -41 V
35 -41 V
35 -42 V
stroke
LT1
0.00 0.00 0.00 C 518 3386 M
35 -3 V
35 -8 V
35 -13 V
36 -17 V
35 -20 V
35 -23 V
35 -24 V
35 -26 V
35 -26 V
36 -28 V
35 -29 V
35 -29 V
35 -29 V
35 -31 V
35 -30 V
35 -31 V
36 3 V
35 12 V
35 11 V
35 7 V
35 3 V
35 -3 V
35 -12 V
36 -18 V
35 -22 V
35 -31 V
35 -36 V
35 -25 V
35 -20 V
36 -23 V
35 -22 V
35 -22 V
35 -22 V
35 -21 V
35 -20 V
35 -18 V
36 -16 V
35 -12 V
35 -9 V
35 -7 V
35 -31 V
35 -40 V
35 -40 V
36 -40 V
35 -41 V
35 -40 V
35 -41 V
35 -41 V
35 -41 V
36 -41 V
35 -41 V
35 -42 V
35 -30 V
35 -20 V
35 -20 V
35 -39 V
36 -41 V
35 -41 V
35 -41 V
35 -42 V
stroke
LT1
0.00 0.00 0.00 C 518 3386 M
35 -2 V
35 -6 V
35 -10 V
36 -11 V
35 -14 V
35 -14 V
35 -14 V
35 -12 V
35 -8 V
36 -3 V
35 3 V
35 8 V
35 13 V
35 14 V
35 4 V
35 -27 V
36 -29 V
35 -32 V
35 -34 V
35 -34 V
35 -34 V
35 -35 V
35 -35 V
36 -35 V
35 -35 V
35 -30 V
35 -27 V
35 -29 V
35 -30 V
36 -9 V
35 -8 V
35 -10 V
35 -10 V
35 -12 V
35 -12 V
35 -15 V
36 -15 V
35 -17 V
35 -36 V
35 -39 V
35 -13 V
35 -26 V
35 -39 V
36 -39 V
35 -39 V
35 -39 V
35 -40 V
35 -39 V
35 -40 V
36 -40 V
35 -40 V
35 -40 V
35 -41 V
35 -40 V
35 -41 V
35 -24 V
36 -24 V
35 -25 V
35 -30 V
35 -40 V
stroke
LT1
0.00 0.00 0.00 C 518 3386 M
35 -2 V
35 -6 V
35 -10 V
36 -11 V
35 -14 V
35 -14 V
35 -14 V
35 -12 V
35 -8 V
36 -3 V
35 3 V
35 8 V
35 13 V
35 14 V
35 4 V
35 -27 V
36 -29 V
35 -32 V
35 -34 V
35 -34 V
35 -34 V
35 -35 V
35 -35 V
36 -35 V
35 -35 V
35 -30 V
35 -27 V
35 -29 V
35 -30 V
36 -9 V
35 -8 V
35 -10 V
35 -10 V
35 -12 V
35 -12 V
35 -15 V
36 -15 V
35 -17 V
35 -36 V
35 -39 V
35 -13 V
35 -26 V
35 -39 V
36 -39 V
35 -39 V
35 -39 V
35 -40 V
35 -39 V
35 -40 V
36 -40 V
35 -40 V
35 -40 V
35 -41 V
35 -40 V
35 -41 V
35 -24 V
36 -24 V
35 -25 V
35 -30 V
35 -40 V
stroke
LT1
0.00 0.00 0.00 C 518 3386 M
35 -2 V
35 -3 V
35 -6 V
36 -7 V
35 -8 V
35 -8 V
35 -9 V
35 -7 V
35 -5 V
36 -3 V
35 0 V
35 2 V
35 3 V
35 6 V
35 -3 V
35 -24 V
36 -32 V
35 -33 V
35 -31 V
35 -32 V
35 -32 V
35 -32 V
35 -33 V
36 -33 V
35 -34 V
35 -33 V
35 -34 V
35 -34 V
35 -31 V
36 7 V
35 7 V
35 4 V
35 2 V
35 -4 V
35 -10 V
35 -32 V
36 -39 V
35 -39 V
35 -22 V
35 -19 V
35 -39 V
35 -15 V
35 -25 V
36 -37 V
35 -38 V
35 -38 V
35 -38 V
35 -38 V
35 -38 V
36 -38 V
35 -39 V
35 -38 V
35 -39 V
35 -39 V
35 -39 V
35 -40 V
36 -39 V
35 -40 V
35 -36 V
35 -27 V
stroke
LT1
0.00 0.00 0.00 C 518 3386 M
35 -2 V
35 -3 V
35 -6 V
36 -7 V
35 -8 V
35 -8 V
35 -9 V
35 -7 V
35 -5 V
36 -3 V
35 0 V
35 2 V
35 3 V
35 6 V
35 -3 V
35 -24 V
36 -32 V
35 -33 V
35 -31 V
35 -32 V
35 -32 V
35 -32 V
35 -33 V
36 -33 V
35 -34 V
35 -33 V
35 -34 V
35 -34 V
35 -31 V
36 7 V
35 7 V
35 4 V
35 2 V
35 -4 V
35 -10 V
35 -32 V
36 -39 V
35 -39 V
35 -22 V
35 -19 V
35 -39 V
35 -15 V
35 -25 V
36 -37 V
35 -38 V
35 -38 V
35 -38 V
35 -38 V
35 -38 V
36 -38 V
35 -39 V
35 -38 V
35 -39 V
35 -39 V
35 -39 V
35 -40 V
36 -39 V
35 -40 V
35 -36 V
35 -27 V
stroke
LT1
0.00 0.00 0.00 C 518 3386 M
35 -1 V
35 -1 V
35 -2 V
36 -2 V
35 -4 V
35 -3 V
35 -4 V
35 -3 V
35 -4 V
36 -4 V
35 -3 V
35 -4 V
35 -3 V
35 -4 V
35 -7 V
35 -24 V
36 -24 V
35 -22 V
35 -22 V
35 -19 V
35 -14 V
35 -8 V
35 -1 V
36 6 V
35 9 V
35 12 V
35 -23 V
35 -38 V
35 -37 V
36 -38 V
35 -39 V
35 -38 V
35 -38 V
35 -39 V
35 -39 V
35 -23 V
36 -22 V
35 -37 V
35 -38 V
35 -38 V
35 -20 V
35 -22 V
35 -25 V
36 -34 V
35 -34 V
35 -34 V
35 -35 V
35 -36 V
35 -35 V
36 -36 V
35 -36 V
35 -36 V
35 -37 V
35 -37 V
35 -37 V
35 -37 V
36 -37 V
35 -38 V
35 -37 V
35 -38 V
stroke
LT1
0.00 0.00 0.00 C 518 3386 M
35 -1 V
35 -1 V
35 -2 V
36 -2 V
35 -4 V
35 -3 V
35 -4 V
35 -3 V
35 -4 V
36 -4 V
35 -3 V
35 -4 V
35 -3 V
35 -4 V
35 -7 V
35 -24 V
36 -24 V
35 -22 V
35 -22 V
35 -19 V
35 -14 V
35 -8 V
35 -1 V
36 6 V
35 9 V
35 12 V
35 -23 V
35 -38 V
35 -37 V
36 -38 V
35 -39 V
35 -38 V
35 -38 V
35 -39 V
35 -39 V
35 -23 V
36 -22 V
35 -37 V
35 -38 V
35 -38 V
35 -20 V
35 -22 V
35 -25 V
36 -34 V
35 -34 V
35 -34 V
35 -35 V
35 -36 V
35 -35 V
36 -36 V
35 -36 V
35 -36 V
35 -37 V
35 -37 V
35 -37 V
35 -37 V
36 -37 V
35 -38 V
35 -37 V
35 -38 V
stroke
LT1
0.00 0.00 0.00 C 518 3386 M
35 0 V
35 1 V
35 2 V
36 2 V
35 2 V
35 1 V
35 0 V
35 0 V
35 -3 V
36 -5 V
35 -6 V
35 -9 V
35 -10 V
35 -12 V
35 -8 V
35 -18 V
36 -14 V
35 -14 V
35 -12 V
35 -12 V
35 -10 V
35 -8 V
35 -6 V
36 -3 V
35 -3 V
35 -1 V
35 -13 V
35 -36 V
35 -37 V
36 -36 V
35 -37 V
35 -37 V
35 -37 V
35 -37 V
35 -38 V
35 -37 V
36 -38 V
35 -26 V
35 -28 V
35 -30 V
35 -35 V
35 -36 V
35 -21 V
36 -22 V
35 -23 V
35 -22 V
35 -23 V
35 -22 V
35 -22 V
36 -21 V
35 -34 V
35 -44 V
35 -43 V
35 -44 V
35 -44 V
35 -44 V
36 -44 V
35 -44 V
35 -45 V
35 -44 V
stroke
1.000 UL
LTb
518 3712 N
518 448 L
2109 0 V
0 3264 V
-2109 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
\fontsize{7}{\baselineskip}\selectfont
  \put(1976,3439){\makebox(0,0)[r]{\strut{}N = 1}}%
  \put(1976,3579){\makebox(0,0)[r]{\strut{}N = 6}}%
  \put(1572,98){\makebox(0,0){\strut{}$\alpha_R / \sqrt{\frac{m}{2 \hbar \omega_y}}$}}%
  \put(112,2080){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$E [\hbar \omega_y]$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(2486,308){\makebox(0,0){\strut{} 1.4}}%
  \put(2205,308){\makebox(0,0){\strut{} 1.2}}%
  \put(1924,308){\makebox(0,0){\strut{} 1}}%
  \put(1643,308){\makebox(0,0){\strut{} 0.8}}%
  \put(1362,308){\makebox(0,0){\strut{} 0.6}}%
  \put(1080,308){\makebox(0,0){\strut{} 0.4}}%
  \put(799,308){\makebox(0,0){\strut{} 0.2}}%
  \put(518,308){\makebox(0,0){\strut{} 0}}%
  \put(434,3712){\makebox(0,0)[r]{\strut{} 8}}%
  \put(434,3386){\makebox(0,0)[r]{\strut{} 7}}%
  \put(434,3059){\makebox(0,0)[r]{\strut{} 6}}%
  \put(434,2733){\makebox(0,0)[r]{\strut{} 5}}%
  \put(434,2406){\makebox(0,0)[r]{\strut{} 4}}%
  \put(434,2080){\makebox(0,0)[r]{\strut{} 3}}%
  \put(434,1754){\makebox(0,0)[r]{\strut{} 2}}%
  \put(434,1427){\makebox(0,0)[r]{\strut{} 1}}%
  \put(434,1101){\makebox(0,0)[r]{\strut{} 0}}%
  \put(434,774){\makebox(0,0)[r]{\strut{}-1}}%
  \put(434,448){\makebox(0,0)[r]{\strut{}-2}}%
\end{picture}%
\endgroup
\endinput


==> fig1b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(2880,3880)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /home/ovm/lifa/work/articles/proceedings/EFB22 Krakow/sp_n_hf_vs_beta_i=1.000000_np=6_def=1.570000_dim=338.tex
%%Creator: gnuplot 4.6 patchlevel 1
%%CreationDate: Fri Oct 25 17:18:57 2013
%%DocumentFonts: 
%%BoundingBox: 0 0 144 194
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color false def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -46 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 144 0 lineto 144 194 lineto 0 194 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.6 (September 2012)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (/home/ovm/lifa/work/articles/proceedings/EFB22 Krakow/sp_n_hf_vs_beta_i=1.000000_np=6_def=1.570000_dim=338.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.6 patchlevel 1)
  /Author (ovm)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Fri Oct 25 17:18:57 2013)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 2880.00 3880.80 BoxColFill} if
1.000 UL
LTb
602 448 M
63 0 V
1962 0 R
-63 0 V
602 992 M
63 0 V
1962 0 R
-63 0 V
602 1536 M
63 0 V
1962 0 R
-63 0 V
602 2080 M
63 0 V
1962 0 R
-63 0 V
602 2624 M
63 0 V
1962 0 R
-63 0 V
602 3168 M
63 0 V
1962 0 R
-63 0 V
602 3712 M
63 0 V
1962 0 R
-63 0 V
602 448 M
0 63 V
0 3201 R
0 -63 V
872 448 M
0 63 V
0 3201 R
0 -63 V
1142 448 M
0 63 V
0 3201 R
0 -63 V
1412 448 M
0 63 V
0 3201 R
0 -63 V
1682 448 M
0 63 V
0 3201 R
0 -63 V
1952 448 M
0 63 V
0 3201 R
0 -63 V
2222 448 M
0 63 V
0 3201 R
0 -63 V
2492 448 M
0 63 V
0 3201 R
0 -63 V
stroke
602 3712 N
602 448 L
2025 0 V
0 3264 V
-2025 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UL
LT0
0.00 0.00 1.00 C LCb setrgbcolor
LT0
0.00 0.00 1.00 C 2060 3579 M
399 0 V
602 1423 M
34 0 V
34 -1 V
33 -2 V
34 -2 V
34 -3 V
34 -4 V
33 -4 V
34 -5 V
34 -5 V
34 -6 V
33 -6 V
34 -7 V
34 -8 V
34 -8 V
33 -8 V
34 -9 V
34 -9 V
34 -10 V
33 -10 V
34 -10 V
34 -11 V
34 -11 V
33 -11 V
34 -11 V
34 -12 V
34 -12 V
33 -12 V
34 -13 V
34 -12 V
34 -13 V
33 -13 V
34 -14 V
34 -13 V
34 -14 V
33 -14 V
34 -15 V
34 -14 V
34 -15 V
33 -15 V
34 -15 V
34 -16 V
34 -15 V
33 -16 V
34 -17 V
34 -16 V
34 -17 V
33 -16 V
34 -18 V
34 -17 V
34 -17 V
33 -18 V
34 -18 V
34 -19 V
34 -18 V
33 -19 V
34 -19 V
34 -20 V
34 -19 V
33 -20 V
34 -21 V
stroke
LT0
0.00 0.00 1.00 C 602 1423 M
34 0 V
34 -1 V
33 -2 V
34 -2 V
34 -3 V
34 -4 V
33 -4 V
34 -5 V
34 -5 V
34 -6 V
33 -6 V
34 -7 V
34 -8 V
34 -8 V
33 -8 V
34 -9 V
34 -9 V
34 -10 V
33 -10 V
34 -10 V
34 -11 V
34 -11 V
33 -11 V
34 -11 V
34 -12 V
34 -12 V
33 -12 V
34 -13 V
34 -12 V
34 -13 V
33 -13 V
34 -14 V
34 -13 V
34 -14 V
33 -14 V
34 -15 V
34 -14 V
34 -15 V
33 -15 V
34 -15 V
34 -16 V
34 -15 V
33 -16 V
34 -17 V
34 -16 V
34 -17 V
33 -16 V
34 -18 V
34 -17 V
34 -17 V
33 -18 V
34 -18 V
34 -19 V
34 -18 V
33 -19 V
34 -19 V
34 -20 V
34 -19 V
33 -20 V
34 -21 V
stroke
LT0
0.00 0.00 1.00 C 602 1676 M
34 0 V
34 -2 V
33 -1 V
34 -3 V
34 -3 V
34 -4 V
33 -5 V
34 -5 V
34 -6 V
34 -7 V
33 -8 V
34 -9 V
34 -9 V
34 -10 V
33 -11 V
34 -11 V
34 -12 V
34 -12 V
33 -13 V
34 -13 V
34 -14 V
34 -14 V
33 -15 V
34 -15 V
34 -15 V
34 -16 V
33 -16 V
34 -16 V
34 -16 V
34 -17 V
33 -17 V
34 -17 V
34 -17 V
34 -18 V
33 -17 V
34 -18 V
34 -18 V
34 -19 V
33 -18 V
34 -19 V
34 -19 V
34 -19 V
33 -20 V
34 -19 V
34 -20 V
34 -20 V
33 -20 V
34 -21 V
34 -20 V
34 -21 V
33 -21 V
34 -21 V
34 -21 V
34 -22 V
33 -21 V
34 -22 V
34 -23 V
34 -22 V
33 -22 V
34 -23 V
stroke
LT0
0.00 0.00 1.00 C 602 1676 M
34 0 V
34 -2 V
33 -1 V
34 -3 V
34 -3 V
34 -4 V
33 -5 V
34 -5 V
34 -6 V
34 -7 V
33 -8 V
34 -9 V
34 -9 V
34 -10 V
33 -11 V
34 -11 V
34 -12 V
34 -12 V
33 -13 V
34 -13 V
34 -14 V
34 -14 V
33 -15 V
34 -15 V
34 -15 V
34 -16 V
33 -16 V
34 -16 V
34 -16 V
34 -17 V
33 -17 V
34 -17 V
34 -17 V
34 -18 V
33 -17 V
34 -18 V
34 -18 V
34 -19 V
33 -18 V
34 -19 V
34 -19 V
34 -19 V
33 -20 V
34 -19 V
34 -20 V
34 -20 V
33 -20 V
34 -21 V
34 -20 V
34 -21 V
33 -21 V
34 -21 V
34 -21 V
34 -22 V
33 -21 V
34 -22 V
34 -23 V
34 -22 V
33 -22 V
34 -23 V
stroke
LT0
0.00 0.00 1.00 C 602 1831 M
34 -1 V
34 -1 V
33 -1 V
34 -3 V
34 -2 V
34 -4 V
33 -3 V
34 -4 V
34 -5 V
34 -5 V
33 -6 V
34 -6 V
34 -7 V
34 -9 V
33 -9 V
34 -10 V
34 -10 V
34 -12 V
33 -12 V
34 -13 V
34 -14 V
34 -15 V
33 -15 V
34 -15 V
34 -16 V
34 -17 V
33 -17 V
34 -17 V
34 -18 V
34 -18 V
33 -19 V
34 -19 V
34 -19 V
34 -19 V
33 -19 V
34 -20 V
34 -20 V
34 -21 V
33 -20 V
34 -21 V
34 -21 V
34 -22 V
33 -21 V
34 -22 V
34 -22 V
34 -22 V
33 -22 V
34 -23 V
34 -23 V
34 -23 V
33 -23 V
34 -23 V
34 -24 V
34 -24 V
33 -24 V
34 -24 V
34 -24 V
34 -25 V
33 -25 V
34 -25 V
stroke
LT0
0.00 0.00 1.00 C 602 1831 M
34 -1 V
34 -1 V
33 -1 V
34 -3 V
34 -2 V
34 -4 V
33 -3 V
34 -4 V
34 -5 V
34 -5 V
33 -6 V
34 -6 V
34 -7 V
34 -9 V
33 -9 V
34 -10 V
34 -10 V
34 -12 V
33 -12 V
34 -13 V
34 -14 V
34 -15 V
33 -15 V
34 -15 V
34 -16 V
34 -17 V
33 -17 V
34 -17 V
34 -18 V
34 -18 V
33 -19 V
34 -19 V
34 -19 V
34 -19 V
33 -19 V
34 -20 V
34 -20 V
34 -21 V
33 -20 V
34 -21 V
34 -21 V
34 -22 V
33 -21 V
34 -22 V
34 -22 V
34 -22 V
33 -22 V
34 -23 V
34 -23 V
34 -23 V
33 -23 V
34 -23 V
34 -24 V
34 -24 V
33 -24 V
34 -24 V
34 -24 V
34 -25 V
33 -25 V
34 -25 V
stroke
LT0
0.00 0.00 1.00 C 602 1928 M
34 0 V
34 -1 V
33 -2 V
34 -2 V
34 -4 V
34 -4 V
33 -5 V
34 -5 V
34 -7 V
34 -7 V
33 -7 V
34 -7 V
34 -8 V
34 -8 V
33 -8 V
34 -8 V
34 -9 V
34 -8 V
33 -10 V
34 -9 V
34 -10 V
34 -11 V
33 -11 V
34 -13 V
34 -12 V
34 -14 V
33 -15 V
34 -15 V
34 -15 V
34 -17 V
33 -17 V
34 -18 V
34 -18 V
34 -18 V
33 -19 V
34 -20 V
34 -20 V
34 -20 V
33 -21 V
34 -20 V
34 -22 V
34 -21 V
33 -22 V
34 -22 V
34 -23 V
34 -23 V
33 -23 V
34 -23 V
34 -24 V
34 -23 V
33 -25 V
34 -24 V
34 -25 V
34 -25 V
33 -25 V
34 -26 V
34 -25 V
34 -26 V
33 -27 V
34 -26 V
stroke
LT0
0.00 0.00 1.00 C 602 1928 M
34 0 V
34 -1 V
33 -2 V
34 -2 V
34 -4 V
34 -4 V
33 -5 V
34 -5 V
34 -7 V
34 -7 V
33 -7 V
34 -7 V
34 -8 V
34 -8 V
33 -8 V
34 -8 V
34 -9 V
34 -8 V
33 -10 V
34 -9 V
34 -10 V
34 -11 V
33 -11 V
34 -13 V
34 -12 V
34 -14 V
33 -15 V
34 -15 V
34 -15 V
34 -17 V
33 -17 V
34 -18 V
34 -18 V
34 -18 V
33 -19 V
34 -20 V
34 -20 V
34 -20 V
33 -21 V
34 -20 V
34 -22 V
34 -21 V
33 -22 V
34 -22 V
34 -23 V
34 -23 V
33 -23 V
34 -23 V
34 -24 V
34 -23 V
33 -25 V
34 -24 V
34 -25 V
34 -25 V
33 -25 V
34 -26 V
34 -25 V
34 -26 V
33 -27 V
34 -26 V
stroke
LT0
0.00 0.00 1.00 C 602 2083 M
34 0 V
34 -1 V
33 -2 V
34 -2 V
34 -3 V
34 -4 V
33 -5 V
34 -5 V
34 -6 V
34 -7 V
33 -9 V
34 -9 V
34 -11 V
34 -12 V
33 -12 V
34 -13 V
34 -14 V
34 -14 V
33 -15 V
34 -16 V
34 -16 V
34 -16 V
33 -17 V
34 -17 V
34 -17 V
34 -18 V
33 -18 V
34 -19 V
34 -18 V
34 -19 V
33 -20 V
34 -20 V
34 -20 V
34 -20 V
33 -20 V
34 -21 V
34 -21 V
34 -22 V
33 -21 V
34 -22 V
34 -22 V
34 -22 V
33 -23 V
34 -22 V
34 -23 V
34 -23 V
33 -23 V
34 -24 V
34 -23 V
34 -24 V
33 -24 V
34 -24 V
34 -24 V
34 -24 V
33 -25 V
34 -24 V
34 -25 V
34 -25 V
33 -25 V
34 -25 V
stroke
LT0
0.00 0.00 1.00 C 602 2083 M
34 0 V
34 -1 V
33 -2 V
34 -2 V
34 -3 V
34 -4 V
33 -5 V
34 -5 V
34 -6 V
34 -7 V
33 -9 V
34 -9 V
34 -11 V
34 -12 V
33 -12 V
34 -13 V
34 -14 V
34 -14 V
33 -15 V
34 -16 V
34 -16 V
34 -16 V
33 -17 V
34 -17 V
34 -17 V
34 -18 V
33 -18 V
34 -19 V
34 -18 V
34 -19 V
33 -20 V
34 -20 V
34 -20 V
34 -20 V
33 -20 V
34 -21 V
34 -21 V
34 -22 V
33 -21 V
34 -22 V
34 -22 V
34 -22 V
33 -23 V
34 -22 V
34 -23 V
34 -23 V
33 -23 V
34 -24 V
34 -23 V
34 -24 V
33 -24 V
34 -24 V
34 -24 V
34 -24 V
33 -25 V
34 -24 V
34 -25 V
34 -25 V
33 -25 V
34 -25 V
stroke
LT0
0.00 0.00 1.00 C 602 2192 M
34 0 V
34 -1 V
33 -2 V
34 -3 V
34 -3 V
34 -4 V
33 -5 V
34 -6 V
34 -7 V
34 -7 V
33 -8 V
34 -8 V
34 -9 V
34 -10 V
33 -10 V
34 -10 V
34 -11 V
34 -12 V
33 -12 V
34 -12 V
34 -12 V
34 -13 V
33 -14 V
34 -14 V
34 -14 V
34 -16 V
33 -16 V
34 -18 V
34 -18 V
34 -18 V
33 -20 V
34 -20 V
34 -21 V
34 -21 V
33 -22 V
34 -22 V
34 -22 V
34 -23 V
33 -23 V
34 -24 V
34 -24 V
34 -24 V
33 -24 V
34 -24 V
34 -25 V
34 -25 V
33 -25 V
34 -26 V
34 -25 V
34 -26 V
33 -26 V
34 -27 V
34 -26 V
34 -27 V
33 -27 V
34 -28 V
34 -27 V
34 -28 V
33 -28 V
34 -29 V
stroke
LT0
0.00 0.00 1.00 C 602 2192 M
34 0 V
34 -1 V
33 -2 V
34 -3 V
34 -3 V
34 -4 V
33 -5 V
34 -6 V
34 -7 V
34 -7 V
33 -8 V
34 -8 V
34 -9 V
34 -10 V
33 -10 V
34 -10 V
34 -11 V
34 -12 V
33 -12 V
34 -12 V
34 -12 V
34 -13 V
33 -14 V
34 -14 V
34 -14 V
34 -16 V
33 -16 V
34 -18 V
34 -18 V
34 -18 V
33 -20 V
34 -20 V
34 -21 V
34 -21 V
33 -22 V
34 -22 V
34 -22 V
34 -23 V
33 -23 V
34 -24 V
34 -24 V
34 -24 V
33 -24 V
34 -24 V
34 -25 V
34 -25 V
33 -25 V
34 -26 V
34 -25 V
34 -26 V
33 -26 V
34 -27 V
34 -26 V
34 -27 V
33 -27 V
34 -28 V
34 -27 V
34 -28 V
33 -28 V
34 -29 V
stroke
LT0
0.00 0.00 1.00 C 602 2238 M
34 -1 V
34 -1 V
33 -1 V
34 -2 V
34 -3 V
34 -3 V
33 -3 V
34 -3 V
34 -3 V
34 -3 V
33 -3 V
34 -3 V
34 -3 V
34 -3 V
33 -4 V
34 -5 V
34 -7 V
34 -10 V
33 -12 V
34 -14 V
34 -15 V
34 -16 V
33 -17 V
34 -17 V
34 -18 V
34 -18 V
33 -18 V
34 -19 V
34 -20 V
34 -20 V
33 -21 V
34 -21 V
34 -22 V
34 -22 V
33 -23 V
34 -23 V
34 -24 V
34 -23 V
33 -25 V
34 -24 V
34 -25 V
34 -24 V
33 -26 V
34 -25 V
34 -25 V
34 -26 V
33 -26 V
34 -26 V
34 -26 V
34 -26 V
33 -27 V
34 -26 V
34 -27 V
34 -27 V
33 -27 V
34 -27 V
34 -27 V
34 -27 V
33 -28 V
34 -27 V
stroke
LT0
0.00 0.00 1.00 C 602 2238 M
34 -1 V
34 -1 V
33 -1 V
34 -2 V
34 -3 V
34 -3 V
33 -3 V
34 -3 V
34 -3 V
34 -3 V
33 -3 V
34 -3 V
34 -3 V
34 -3 V
33 -4 V
34 -5 V
34 -7 V
34 -10 V
33 -12 V
34 -14 V
34 -15 V
34 -16 V
33 -17 V
34 -17 V
34 -18 V
34 -18 V
33 -18 V
34 -19 V
34 -20 V
34 -20 V
33 -21 V
34 -21 V
34 -22 V
34 -22 V
33 -23 V
34 -23 V
34 -24 V
34 -23 V
33 -25 V
34 -24 V
34 -25 V
34 -24 V
33 -26 V
34 -25 V
34 -25 V
34 -26 V
33 -26 V
34 -26 V
34 -26 V
34 -26 V
33 -27 V
34 -26 V
34 -27 V
34 -27 V
33 -27 V
34 -27 V
34 -27 V
34 -27 V
33 -28 V
34 -27 V
stroke
LT0
0.00 0.00 1.00 C 602 2342 M
34 0 V
34 -1 V
33 -2 V
34 -2 V
34 -3 V
34 -4 V
33 -5 V
34 -6 V
34 -7 V
34 -9 V
33 -9 V
34 -11 V
34 -11 V
34 -13 V
33 -12 V
34 -13 V
34 -13 V
34 -11 V
33 -11 V
34 -10 V
34 -11 V
34 -12 V
33 -12 V
34 -13 V
34 -14 V
34 -13 V
33 -13 V
34 -13 V
34 -12 V
34 -13 V
33 -13 V
34 -14 V
34 -15 V
34 -17 V
33 -20 V
34 -22 V
34 -22 V
34 -24 V
33 -25 V
34 -25 V
34 -25 V
34 -26 V
33 -26 V
34 -26 V
34 -26 V
34 -27 V
33 -27 V
34 -27 V
34 -27 V
34 -28 V
33 -28 V
34 -27 V
34 -29 V
34 -28 V
33 -28 V
34 -29 V
34 -29 V
34 -29 V
33 -29 V
34 -30 V
stroke
LT0
0.00 0.00 1.00 C 602 2342 M
34 0 V
34 -1 V
33 -2 V
34 -2 V
34 -3 V
34 -4 V
33 -5 V
34 -6 V
34 -7 V
34 -9 V
33 -9 V
34 -11 V
34 -11 V
34 -13 V
33 -12 V
34 -13 V
34 -13 V
34 -11 V
33 -11 V
34 -10 V
34 -11 V
34 -12 V
33 -12 V
34 -13 V
34 -14 V
34 -13 V
33 -13 V
34 -13 V
34 -12 V
34 -13 V
33 -13 V
34 -14 V
34 -15 V
34 -17 V
33 -20 V
34 -22 V
34 -22 V
34 -24 V
33 -25 V
34 -25 V
34 -25 V
34 -26 V
33 -26 V
34 -26 V
34 -26 V
34 -27 V
33 -27 V
34 -27 V
34 -27 V
34 -28 V
33 -28 V
34 -27 V
34 -29 V
34 -28 V
33 -28 V
34 -29 V
34 -29 V
34 -29 V
33 -29 V
34 -30 V
stroke
LT0
0.00 0.00 1.00 C 602 2460 M
34 -1 V
34 -1 V
33 -2 V
34 -2 V
34 -4 V
34 -4 V
33 -5 V
34 -6 V
34 -7 V
34 -8 V
33 -9 V
34 -11 V
34 -11 V
34 -12 V
33 -13 V
34 -13 V
34 -13 V
34 -14 V
33 -13 V
34 -14 V
34 -14 V
34 -14 V
33 -15 V
34 -16 V
34 -18 V
34 -18 V
33 -19 V
34 -20 V
34 -21 V
34 -21 V
33 -21 V
34 -21 V
34 -21 V
34 -19 V
33 -19 V
34 -19 V
34 -19 V
34 -21 V
33 -22 V
34 -23 V
34 -24 V
34 -25 V
33 -26 V
34 -26 V
34 -27 V
34 -27 V
33 -27 V
34 -28 V
34 -28 V
34 -29 V
33 -28 V
34 -29 V
34 -29 V
34 -29 V
33 -30 V
34 -30 V
34 -30 V
34 -30 V
33 -30 V
34 -30 V
stroke
LT0
0.00 0.00 1.00 C 602 2460 M
34 -1 V
34 -1 V
33 -2 V
34 -2 V
34 -4 V
34 -4 V
33 -5 V
34 -6 V
34 -7 V
34 -8 V
33 -9 V
34 -11 V
34 -11 V
34 -12 V
33 -13 V
34 -13 V
34 -13 V
34 -14 V
33 -13 V
34 -14 V
34 -14 V
34 -14 V
33 -15 V
34 -16 V
34 -18 V
34 -18 V
33 -19 V
34 -20 V
34 -21 V
34 -21 V
33 -21 V
34 -21 V
34 -21 V
34 -19 V
33 -19 V
34 -19 V
34 -19 V
34 -21 V
33 -22 V
34 -23 V
34 -24 V
34 -25 V
33 -26 V
34 -26 V
34 -27 V
34 -27 V
33 -27 V
34 -28 V
34 -28 V
34 -29 V
33 -28 V
34 -29 V
34 -29 V
34 -29 V
33 -30 V
34 -30 V
34 -30 V
34 -30 V
33 -30 V
34 -30 V
stroke
LT0
0.00 0.00 1.00 C 602 2497 M
34 0 V
34 -1 V
33 -2 V
34 -2 V
34 -3 V
34 -3 V
33 -4 V
34 -4 V
34 -4 V
34 -3 V
33 -4 V
34 -3 V
34 -3 V
34 -4 V
33 -4 V
34 -7 V
34 -9 V
34 -12 V
33 -14 V
34 -14 V
34 -16 V
34 -16 V
33 -17 V
34 -17 V
34 -19 V
34 -19 V
33 -20 V
34 -20 V
34 -21 V
34 -22 V
33 -22 V
34 -22 V
34 -22 V
34 -21 V
33 -21 V
34 -20 V
34 -19 V
34 -18 V
33 -19 V
34 -17 V
34 -19 V
34 -18 V
33 -19 V
34 -20 V
34 -20 V
34 -22 V
33 -24 V
34 -29 V
34 -29 V
34 -30 V
33 -29 V
34 -30 V
34 -30 V
34 -30 V
33 -30 V
34 -30 V
34 -31 V
34 -30 V
33 -31 V
34 -31 V
stroke
LT0
0.00 0.00 1.00 C 602 2497 M
34 0 V
34 -1 V
33 -2 V
34 -2 V
34 -3 V
34 -3 V
33 -4 V
34 -4 V
34 -4 V
34 -3 V
33 -4 V
34 -3 V
34 -3 V
34 -4 V
33 -4 V
34 -7 V
34 -9 V
34 -12 V
33 -14 V
34 -14 V
34 -16 V
34 -16 V
33 -17 V
34 -17 V
34 -19 V
34 -19 V
33 -20 V
34 -20 V
34 -21 V
34 -22 V
33 -22 V
34 -22 V
34 -22 V
34 -21 V
33 -21 V
34 -20 V
34 -19 V
34 -18 V
33 -19 V
34 -17 V
34 -19 V
34 -18 V
33 -19 V
34 -20 V
34 -20 V
34 -22 V
33 -24 V
34 -29 V
34 -29 V
34 -30 V
33 -29 V
34 -30 V
34 -30 V
34 -30 V
33 -30 V
34 -30 V
34 -31 V
34 -30 V
33 -31 V
34 -31 V
stroke
LT0
0.00 0.00 1.00 C 602 2609 M
34 -1 V
34 -1 V
33 -1 V
34 -3 V
34 -3 V
34 -5 V
33 -5 V
34 -7 V
34 -8 V
34 -10 V
33 -11 V
34 -13 V
34 -13 V
34 -13 V
33 -14 V
34 -13 V
34 -12 V
34 -11 V
33 -11 V
34 -11 V
34 -12 V
34 -12 V
33 -12 V
34 -11 V
34 -11 V
34 -12 V
33 -11 V
34 -13 V
34 -15 V
34 -18 V
33 -20 V
34 -22 V
34 -24 V
34 -25 V
33 -25 V
34 -27 V
34 -26 V
34 -27 V
33 -27 V
34 -28 V
34 -27 V
34 -28 V
33 -28 V
34 -29 V
34 -28 V
34 -29 V
33 -27 V
34 -23 V
34 -23 V
34 -25 V
33 -25 V
34 -26 V
34 -27 V
34 -28 V
33 -29 V
34 -29 V
34 -30 V
34 -31 V
33 -31 V
34 -31 V
stroke
LT0
0.00 0.00 1.00 C 602 2609 M
34 -1 V
34 -1 V
33 -1 V
34 -3 V
34 -3 V
34 -5 V
33 -5 V
34 -7 V
34 -8 V
34 -10 V
33 -11 V
34 -13 V
34 -13 V
34 -13 V
33 -14 V
34 -13 V
34 -12 V
34 -11 V
33 -11 V
34 -11 V
34 -12 V
34 -12 V
33 -12 V
34 -11 V
34 -11 V
34 -12 V
33 -11 V
34 -13 V
34 -15 V
34 -18 V
33 -20 V
34 -22 V
34 -24 V
34 -25 V
33 -25 V
34 -27 V
34 -26 V
34 -27 V
33 -27 V
34 -28 V
34 -27 V
34 -28 V
33 -28 V
34 -29 V
34 -28 V
34 -29 V
33 -27 V
34 -23 V
34 -23 V
34 -25 V
33 -25 V
34 -26 V
34 -27 V
34 -28 V
33 -29 V
34 -29 V
34 -30 V
34 -31 V
33 -31 V
34 -31 V
stroke
LT0
0.00 0.00 1.00 C 602 2657 M
34 0 V
34 -1 V
33 -2 V
34 -2 V
34 -2 V
34 -3 V
33 -2 V
34 -2 V
34 -3 V
34 -2 V
33 -2 V
34 -4 V
34 -5 V
34 -7 V
33 -10 V
34 -12 V
34 -12 V
34 -13 V
33 -13 V
34 -14 V
34 -15 V
34 -16 V
33 -18 V
34 -19 V
34 -20 V
34 -21 V
33 -22 V
34 -21 V
34 -21 V
34 -21 V
33 -19 V
34 -20 V
34 -20 V
34 -20 V
33 -22 V
34 -22 V
34 -24 V
34 -25 V
33 -25 V
34 -26 V
34 -27 V
34 -27 V
33 -28 V
34 -28 V
34 -28 V
34 -28 V
33 -29 V
34 -29 V
34 -29 V
34 -29 V
33 -29 V
34 -29 V
34 -28 V
34 -29 V
33 -28 V
34 -29 V
34 -28 V
34 -28 V
33 -29 V
34 -28 V
stroke
LT0
0.00 0.00 1.00 C 602 2657 M
34 0 V
34 -1 V
33 -2 V
34 -2 V
34 -2 V
34 -3 V
33 -2 V
34 -2 V
34 -3 V
34 -2 V
33 -2 V
34 -4 V
34 -5 V
34 -7 V
33 -10 V
34 -12 V
34 -12 V
34 -13 V
33 -13 V
34 -14 V
34 -15 V
34 -16 V
33 -18 V
34 -19 V
34 -20 V
34 -21 V
33 -22 V
34 -21 V
34 -21 V
34 -21 V
33 -19 V
34 -20 V
34 -20 V
34 -20 V
33 -22 V
34 -22 V
34 -24 V
34 -25 V
33 -25 V
34 -26 V
34 -27 V
34 -27 V
33 -28 V
34 -28 V
34 -28 V
34 -28 V
33 -29 V
34 -29 V
34 -29 V
34 -29 V
33 -29 V
34 -29 V
34 -28 V
34 -29 V
33 -28 V
34 -29 V
34 -28 V
34 -28 V
33 -29 V
34 -28 V
stroke
LT0
0.00 0.00 1.00 C 602 2728 M
34 0 V
34 -1 V
33 -2 V
34 -3 V
34 -3 V
34 -5 V
33 -5 V
34 -6 V
34 -8 V
34 -9 V
33 -10 V
34 -10 V
34 -11 V
34 -9 V
33 -9 V
34 -7 V
34 -8 V
34 -9 V
33 -10 V
34 -11 V
34 -11 V
34 -11 V
33 -12 V
34 -11 V
34 -12 V
34 -11 V
33 -12 V
34 -19 V
34 -23 V
34 -23 V
33 -23 V
34 -22 V
34 -23 V
34 -22 V
33 -21 V
34 -21 V
34 -20 V
34 -20 V
33 -20 V
34 -20 V
34 -20 V
34 -22 V
33 -25 V
34 -27 V
34 -28 V
34 -30 V
33 -29 V
34 -31 V
34 -30 V
34 -31 V
33 -31 V
34 -31 V
34 -31 V
34 -32 V
33 -31 V
34 -32 V
34 -32 V
34 -32 V
33 -32 V
34 -33 V
stroke
LT0
0.00 0.00 1.00 C 602 2728 M
34 0 V
34 -1 V
33 -2 V
34 -3 V
34 -3 V
34 -5 V
33 -5 V
34 -6 V
34 -8 V
34 -9 V
33 -10 V
34 -10 V
34 -11 V
34 -9 V
33 -9 V
34 -7 V
34 -8 V
34 -9 V
33 -10 V
34 -11 V
34 -11 V
34 -11 V
33 -12 V
34 -11 V
34 -12 V
34 -11 V
33 -12 V
34 -19 V
34 -23 V
34 -23 V
33 -23 V
34 -22 V
34 -23 V
34 -22 V
33 -21 V
34 -21 V
34 -20 V
34 -20 V
33 -20 V
34 -20 V
34 -20 V
34 -22 V
33 -25 V
34 -27 V
34 -28 V
34 -30 V
33 -29 V
34 -31 V
34 -30 V
34 -31 V
33 -31 V
34 -31 V
34 -31 V
34 -32 V
33 -31 V
34 -32 V
34 -32 V
34 -32 V
33 -32 V
34 -33 V
stroke
LT0
0.00 0.00 1.00 C 602 2760 M
34 0 V
34 -1 V
33 -2 V
34 -2 V
34 -3 V
34 -3 V
33 -4 V
34 -4 V
34 -4 V
34 -3 V
33 -3 V
34 -3 V
34 -3 V
34 -5 V
33 -6 V
34 -9 V
34 -12 V
34 -14 V
33 -14 V
34 -15 V
34 -16 V
34 -17 V
33 -17 V
34 -20 V
34 -20 V
34 -21 V
33 -21 V
34 -12 V
34 -10 V
34 -10 V
33 -11 V
34 -13 V
34 -16 V
34 -20 V
33 -23 V
34 -26 V
34 -26 V
34 -27 V
33 -28 V
34 -27 V
34 -28 V
34 -26 V
33 -25 V
34 -24 V
34 -23 V
34 -24 V
33 -25 V
34 -27 V
34 -27 V
34 -28 V
33 -29 V
34 -30 V
34 -31 V
34 -31 V
33 -31 V
34 -32 V
34 -33 V
34 -32 V
33 -34 V
34 -33 V
stroke
LT0
0.00 0.00 1.00 C 602 2760 M
34 0 V
34 -1 V
33 -2 V
34 -2 V
34 -3 V
34 -3 V
33 -4 V
34 -4 V
34 -4 V
34 -3 V
33 -3 V
34 -3 V
34 -3 V
34 -5 V
33 -6 V
34 -9 V
34 -12 V
34 -14 V
33 -14 V
34 -15 V
34 -16 V
34 -17 V
33 -17 V
34 -20 V
34 -20 V
34 -21 V
33 -21 V
34 -12 V
34 -10 V
34 -10 V
33 -11 V
34 -13 V
34 -16 V
34 -20 V
33 -23 V
34 -26 V
34 -26 V
34 -27 V
33 -28 V
34 -27 V
34 -28 V
34 -26 V
33 -25 V
34 -24 V
34 -23 V
34 -24 V
33 -25 V
34 -27 V
34 -27 V
34 -28 V
33 -29 V
34 -30 V
34 -31 V
34 -31 V
33 -31 V
34 -32 V
34 -33 V
34 -32 V
33 -34 V
34 -33 V
stroke
LT0
0.00 0.00 1.00 C 602 2878 M
34 -1 V
34 -1 V
33 -2 V
34 -2 V
34 -4 V
34 -4 V
33 -7 V
34 -7 V
34 -10 V
34 -12 V
33 -13 V
34 -14 V
34 -15 V
34 -14 V
33 -14 V
34 -13 V
34 -12 V
34 -11 V
33 -12 V
34 -12 V
34 -11 V
34 -11 V
33 -9 V
34 -9 V
34 -10 V
34 -10 V
33 -12 V
34 -16 V
34 -20 V
34 -22 V
33 -22 V
34 -20 V
34 -17 V
34 -15 V
33 -13 V
34 -22 V
34 -27 V
34 -27 V
33 -27 V
34 -28 V
34 -28 V
34 -29 V
33 -28 V
34 -29 V
34 -29 V
34 -30 V
33 -29 V
34 -29 V
34 -29 V
34 -30 V
33 -29 V
34 -30 V
34 -29 V
34 -30 V
33 -30 V
34 -31 V
34 -30 V
34 -31 V
33 -31 V
34 -32 V
stroke
LT0
0.00 0.00 1.00 C 602 2878 M
34 -1 V
34 -1 V
33 -2 V
34 -2 V
34 -4 V
34 -4 V
33 -7 V
34 -7 V
34 -10 V
34 -12 V
33 -13 V
34 -14 V
34 -15 V
34 -14 V
33 -14 V
34 -13 V
34 -12 V
34 -11 V
33 -12 V
34 -12 V
34 -11 V
34 -11 V
33 -9 V
34 -9 V
34 -10 V
34 -10 V
33 -12 V
34 -16 V
34 -20 V
34 -22 V
33 -22 V
34 -20 V
34 -17 V
34 -15 V
33 -13 V
34 -22 V
34 -27 V
34 -27 V
33 -27 V
34 -28 V
34 -28 V
34 -29 V
33 -28 V
34 -29 V
34 -29 V
34 -30 V
33 -29 V
34 -29 V
34 -29 V
34 -30 V
33 -29 V
34 -30 V
34 -29 V
34 -30 V
33 -30 V
34 -31 V
34 -30 V
34 -31 V
33 -31 V
34 -32 V
stroke
LT0
0.00 0.00 1.00 C 602 2919 M
34 0 V
34 -1 V
33 -2 V
34 -2 V
34 -2 V
34 -3 V
33 -3 V
34 -3 V
34 -3 V
34 -3 V
33 -4 V
34 -4 V
34 -6 V
34 -8 V
33 -10 V
34 -12 V
34 -12 V
34 -12 V
33 -14 V
34 -15 V
34 -18 V
34 -19 V
33 -21 V
34 -22 V
34 -22 V
34 -23 V
33 -22 V
34 -21 V
34 -19 V
34 -18 V
33 -20 V
34 -21 V
34 -22 V
34 -23 V
33 -25 V
34 -17 V
34 -16 V
34 -18 V
33 -20 V
34 -20 V
34 -21 V
34 -21 V
33 -22 V
34 -20 V
34 -21 V
34 -22 V
33 -23 V
34 -26 V
34 -30 V
34 -32 V
33 -31 V
34 -33 V
34 -32 V
34 -33 V
33 -33 V
34 -33 V
34 -33 V
34 -33 V
33 -33 V
34 -34 V
stroke
LT0
0.00 0.00 1.00 C 602 2919 M
34 0 V
34 -1 V
33 -2 V
34 -2 V
34 -2 V
34 -3 V
33 -3 V
34 -3 V
34 -3 V
34 -3 V
33 -4 V
34 -4 V
34 -6 V
34 -8 V
33 -10 V
34 -12 V
34 -12 V
34 -12 V
33 -14 V
34 -15 V
34 -18 V
34 -19 V
33 -21 V
34 -22 V
34 -22 V
34 -23 V
33 -22 V
34 -21 V
34 -19 V
34 -18 V
33 -20 V
34 -21 V
34 -22 V
34 -23 V
33 -25 V
34 -17 V
34 -16 V
34 -18 V
33 -20 V
34 -20 V
34 -21 V
34 -21 V
33 -22 V
34 -20 V
34 -21 V
34 -22 V
33 -23 V
34 -26 V
34 -30 V
34 -32 V
33 -31 V
34 -33 V
34 -32 V
34 -33 V
33 -33 V
34 -33 V
34 -33 V
34 -33 V
33 -33 V
34 -34 V
stroke
LT0
0.00 0.00 1.00 C 602 2998 M
34 0 V
34 -1 V
33 -2 V
34 -3 V
34 -4 V
34 -4 V
33 -6 V
34 -6 V
34 -9 V
34 -9 V
33 -11 V
34 -12 V
34 -11 V
34 -10 V
33 -10 V
34 -9 V
34 -9 V
34 -9 V
33 -11 V
34 -10 V
34 -10 V
34 -11 V
33 -11 V
34 -12 V
34 -12 V
34 -16 V
33 -23 V
34 -24 V
34 -25 V
34 -25 V
33 -24 V
34 -25 V
34 -24 V
34 -22 V
33 -22 V
34 -20 V
34 -20 V
34 -19 V
33 -21 V
34 -23 V
34 -27 V
34 -28 V
33 -29 V
34 -31 V
34 -30 V
34 -30 V
33 -29 V
34 -26 V
34 -23 V
34 -24 V
33 -26 V
34 -27 V
34 -28 V
34 -29 V
33 -31 V
34 -32 V
34 -32 V
34 -33 V
33 -34 V
34 -34 V
stroke
LT0
0.00 0.00 1.00 C 602 2998 M
34 0 V
34 -1 V
33 -2 V
34 -3 V
34 -4 V
34 -4 V
33 -6 V
34 -6 V
34 -9 V
34 -9 V
33 -11 V
34 -12 V
34 -11 V
34 -10 V
33 -10 V
34 -9 V
34 -9 V
34 -9 V
33 -11 V
34 -10 V
34 -10 V
34 -11 V
33 -11 V
34 -12 V
34 -12 V
34 -16 V
33 -23 V
34 -24 V
34 -25 V
34 -25 V
33 -24 V
34 -25 V
34 -24 V
34 -22 V
33 -22 V
34 -20 V
34 -20 V
34 -19 V
33 -21 V
34 -23 V
34 -27 V
34 -28 V
33 -29 V
34 -31 V
34 -30 V
34 -30 V
33 -29 V
34 -26 V
34 -23 V
34 -24 V
33 -26 V
34 -27 V
34 -28 V
34 -29 V
33 -31 V
34 -32 V
34 -32 V
34 -33 V
33 -34 V
34 -34 V
stroke
LT0
0.00 0.00 1.00 C 602 3028 M
34 0 V
34 -1 V
33 -2 V
34 -2 V
34 -3 V
34 -4 V
33 -4 V
34 -4 V
34 -4 V
34 -4 V
33 -3 V
34 -3 V
34 -4 V
34 -6 V
33 -8 V
34 -11 V
34 -13 V
34 -14 V
33 -15 V
34 -15 V
34 -17 V
34 -19 V
33 -20 V
34 -22 V
34 -22 V
34 -20 V
33 -13 V
34 -11 V
34 -12 V
34 -14 V
33 -16 V
34 -20 V
34 -23 V
34 -25 V
33 -27 V
34 -27 V
34 -28 V
34 -27 V
33 -26 V
34 -24 V
34 -24 V
34 -23 V
33 -25 V
34 -25 V
34 -26 V
34 -27 V
33 -28 V
34 -29 V
34 -29 V
34 -30 V
33 -31 V
34 -31 V
34 -32 V
34 -32 V
33 -32 V
34 -32 V
34 -33 V
34 -32 V
33 -33 V
34 -33 V
stroke
LT0
0.00 0.00 1.00 C 602 3028 M
34 0 V
34 -1 V
33 -2 V
34 -2 V
34 -3 V
34 -4 V
33 -4 V
34 -4 V
34 -4 V
34 -4 V
33 -3 V
34 -3 V
34 -4 V
34 -6 V
33 -8 V
34 -11 V
34 -13 V
34 -14 V
33 -15 V
34 -15 V
34 -17 V
34 -19 V
33 -20 V
34 -22 V
34 -22 V
34 -20 V
33 -13 V
34 -11 V
34 -12 V
34 -14 V
33 -16 V
34 -20 V
34 -23 V
34 -25 V
33 -27 V
34 -27 V
34 -28 V
34 -27 V
33 -26 V
34 -24 V
34 -24 V
34 -23 V
33 -25 V
34 -25 V
34 -26 V
34 -27 V
33 -28 V
34 -29 V
34 -29 V
34 -30 V
33 -31 V
34 -31 V
34 -32 V
34 -32 V
33 -32 V
34 -32 V
34 -33 V
34 -32 V
33 -33 V
34 -33 V
stroke
LT0
0.00 0.00 1.00 C 602 3079 M
34 0 V
34 -1 V
33 -1 V
34 -2 V
34 -2 V
34 -2 V
33 -2 V
34 -2 V
34 -2 V
34 -2 V
33 -3 V
34 -7 V
34 -12 V
34 -14 V
33 -13 V
34 -11 V
34 -11 V
34 -12 V
33 -12 V
34 -11 V
34 -9 V
34 -8 V
33 -7 V
34 -7 V
34 -9 V
34 -14 V
33 -21 V
34 -23 V
34 -23 V
34 -22 V
33 -19 V
34 -18 V
34 -17 V
34 -20 V
33 -23 V
34 -26 V
34 -28 V
34 -28 V
33 -29 V
34 -30 V
34 -30 V
34 -30 V
33 -30 V
34 -30 V
34 -29 V
34 -30 V
33 -28 V
34 -28 V
34 -26 V
34 -25 V
33 -24 V
34 -24 V
34 -24 V
34 -25 V
33 -28 V
34 -29 V
34 -32 V
34 -32 V
33 -34 V
34 -34 V
stroke
LT0
0.00 0.00 1.00 C 602 3079 M
34 0 V
34 -1 V
33 -1 V
34 -2 V
34 -2 V
34 -2 V
33 -2 V
34 -2 V
34 -2 V
34 -2 V
33 -3 V
34 -7 V
34 -12 V
34 -14 V
33 -13 V
34 -11 V
34 -11 V
34 -12 V
33 -12 V
34 -11 V
34 -9 V
34 -8 V
33 -7 V
34 -7 V
34 -9 V
34 -14 V
33 -21 V
34 -23 V
34 -23 V
34 -22 V
33 -19 V
34 -18 V
34 -17 V
34 -20 V
33 -23 V
34 -26 V
34 -28 V
34 -28 V
33 -29 V
34 -30 V
34 -30 V
34 -30 V
33 -30 V
34 -30 V
34 -29 V
34 -30 V
33 -28 V
34 -28 V
34 -26 V
34 -25 V
33 -24 V
34 -24 V
34 -24 V
34 -25 V
33 -28 V
34 -29 V
34 -32 V
34 -32 V
33 -34 V
34 -34 V
stroke
LT0
0.00 0.00 1.00 C 602 3147 M
34 0 V
34 -1 V
33 -2 V
34 -2 V
34 -4 V
34 -5 V
33 -7 V
34 -9 V
34 -11 V
34 -13 V
33 -12 V
34 -10 V
34 -7 V
34 -5 V
33 -7 V
34 -7 V
34 -9 V
34 -9 V
33 -11 V
34 -10 V
34 -10 V
34 -10 V
33 -10 V
34 -13 V
34 -23 V
34 -22 V
33 -19 V
34 -18 V
34 -20 V
34 -21 V
33 -22 V
34 -23 V
34 -24 V
34 -23 V
33 -21 V
34 -21 V
34 -20 V
34 -20 V
33 -19 V
34 -19 V
34 -19 V
34 -19 V
33 -21 V
34 -24 V
34 -28 V
34 -29 V
33 -32 V
34 -31 V
34 -33 V
34 -32 V
33 -32 V
34 -32 V
34 -32 V
34 -30 V
33 -28 V
34 -27 V
34 -27 V
34 -27 V
33 -29 V
34 -31 V
stroke
LT0
0.00 0.00 1.00 C 602 3147 M
34 0 V
34 -1 V
33 -2 V
34 -2 V
34 -4 V
34 -5 V
33 -7 V
34 -9 V
34 -11 V
34 -13 V
33 -12 V
34 -10 V
34 -7 V
34 -5 V
33 -7 V
34 -7 V
34 -9 V
34 -9 V
33 -11 V
34 -10 V
34 -10 V
34 -10 V
33 -10 V
34 -13 V
34 -23 V
34 -22 V
33 -19 V
34 -18 V
34 -20 V
34 -21 V
33 -22 V
34 -23 V
34 -24 V
34 -23 V
33 -21 V
34 -21 V
34 -20 V
34 -20 V
33 -19 V
34 -19 V
34 -19 V
34 -19 V
33 -21 V
34 -24 V
34 -28 V
34 -29 V
33 -32 V
34 -31 V
34 -33 V
34 -32 V
33 -32 V
34 -32 V
34 -32 V
34 -30 V
33 -28 V
34 -27 V
34 -27 V
34 -27 V
33 -29 V
34 -31 V
stroke
LT0
0.00 0.00 1.00 C 602 3184 M
34 -1 V
34 -1 V
33 -1 V
34 -3 V
34 -2 V
34 -3 V
33 -3 V
34 -3 V
34 -3 V
34 -3 V
33 -5 V
34 -5 V
34 -7 V
34 -9 V
33 -10 V
34 -11 V
34 -13 V
34 -13 V
33 -16 V
34 -18 V
34 -20 V
34 -23 V
33 -23 V
34 -21 V
34 -10 V
34 -7 V
33 -8 V
34 -9 V
34 -13 V
34 -18 V
33 -20 V
34 -20 V
34 -19 V
34 -18 V
33 -16 V
34 -17 V
34 -20 V
34 -25 V
33 -28 V
34 -29 V
34 -30 V
34 -30 V
33 -30 V
34 -30 V
34 -28 V
34 -28 V
33 -28 V
34 -29 V
34 -30 V
34 -30 V
33 -31 V
34 -32 V
34 -32 V
34 -33 V
33 -33 V
34 -33 V
34 -33 V
34 -34 V
33 -34 V
34 -33 V
stroke
LT0
0.00 0.00 1.00 C 602 3184 M
34 -1 V
34 -1 V
33 -1 V
34 -3 V
34 -2 V
34 -3 V
33 -3 V
34 -3 V
34 -3 V
34 -3 V
33 -5 V
34 -5 V
34 -7 V
34 -9 V
33 -10 V
34 -11 V
34 -13 V
34 -13 V
33 -16 V
34 -18 V
34 -20 V
34 -23 V
33 -23 V
34 -21 V
34 -10 V
34 -7 V
33 -8 V
34 -9 V
34 -13 V
34 -18 V
33 -20 V
34 -20 V
34 -19 V
34 -18 V
33 -16 V
34 -17 V
34 -20 V
34 -25 V
33 -28 V
34 -29 V
34 -30 V
34 -30 V
33 -30 V
34 -30 V
34 -28 V
34 -28 V
33 -28 V
34 -29 V
34 -30 V
34 -30 V
33 -31 V
34 -32 V
34 -32 V
34 -33 V
33 -33 V
34 -33 V
34 -33 V
34 -34 V
33 -34 V
34 -33 V
stroke
LT0
0.00 0.00 1.00 C 602 3268 M
34 0 V
34 -1 V
33 -2 V
34 -3 V
34 -4 V
34 -4 V
33 -6 V
34 -7 V
34 -9 V
34 -11 V
33 -12 V
34 -12 V
34 -12 V
34 -12 V
33 -10 V
34 -10 V
34 -9 V
34 -10 V
33 -10 V
34 -10 V
34 -10 V
34 -10 V
33 -10 V
34 -11 V
34 -19 V
34 -24 V
33 -23 V
34 -21 V
34 -17 V
34 -14 V
33 -12 V
34 -13 V
34 -17 V
34 -28 V
33 -28 V
34 -27 V
34 -25 V
34 -24 V
33 -23 V
34 -24 V
34 -25 V
34 -25 V
33 -27 V
34 -27 V
34 -29 V
34 -30 V
33 -31 V
34 -33 V
34 -32 V
34 -34 V
33 -34 V
34 -34 V
34 -34 V
34 -35 V
33 -34 V
34 -35 V
34 -34 V
34 -34 V
33 -34 V
34 -33 V
stroke
LT0
0.00 0.00 1.00 C 602 3268 M
34 0 V
34 -1 V
33 -2 V
34 -3 V
34 -4 V
34 -4 V
33 -6 V
34 -7 V
34 -9 V
34 -11 V
33 -12 V
34 -12 V
34 -12 V
34 -12 V
33 -10 V
34 -10 V
34 -9 V
34 -10 V
33 -10 V
34 -10 V
34 -10 V
34 -10 V
33 -10 V
34 -11 V
34 -19 V
34 -24 V
33 -23 V
34 -21 V
34 -17 V
34 -14 V
33 -12 V
34 -13 V
34 -17 V
34 -28 V
33 -28 V
34 -27 V
34 -25 V
34 -24 V
33 -23 V
34 -24 V
34 -25 V
34 -25 V
33 -27 V
34 -27 V
34 -29 V
34 -30 V
33 -31 V
34 -33 V
34 -32 V
34 -34 V
33 -34 V
34 -34 V
34 -34 V
34 -35 V
33 -34 V
34 -35 V
34 -34 V
34 -34 V
33 -34 V
34 -33 V
stroke
LT0
0.00 0.00 1.00 C 602 3298 M
34 0 V
34 -1 V
33 -2 V
34 -3 V
34 -3 V
34 -4 V
33 -4 V
34 -5 V
34 -5 V
34 -3 V
33 -3 V
34 -4 V
34 -4 V
34 -8 V
33 -10 V
34 -13 V
34 -13 V
34 -14 V
33 -15 V
34 -17 V
34 -20 V
34 -21 V
33 -23 V
34 -23 V
34 -17 V
34 -11 V
33 -13 V
34 -13 V
34 -17 V
34 -20 V
33 -23 V
34 -26 V
34 -24 V
34 -17 V
33 -18 V
34 -18 V
34 -20 V
34 -19 V
33 -18 V
34 -20 V
34 -21 V
34 -26 V
33 -29 V
34 -28 V
34 -28 V
34 -27 V
33 -27 V
34 -27 V
34 -27 V
34 -27 V
33 -28 V
34 -28 V
34 -29 V
34 -31 V
33 -32 V
34 -33 V
34 -35 V
34 -35 V
33 -35 V
34 -36 V
stroke
LT0
0.00 0.00 1.00 C 602 3298 M
34 0 V
34 -1 V
33 -2 V
34 -3 V
34 -3 V
34 -4 V
33 -4 V
34 -5 V
34 -5 V
34 -3 V
33 -3 V
34 -4 V
34 -4 V
34 -8 V
33 -10 V
34 -13 V
34 -13 V
34 -14 V
33 -15 V
34 -17 V
34 -20 V
34 -21 V
33 -23 V
34 -23 V
34 -17 V
34 -11 V
33 -13 V
34 -13 V
34 -17 V
34 -20 V
33 -23 V
34 -26 V
34 -24 V
34 -17 V
33 -18 V
34 -18 V
34 -20 V
34 -19 V
33 -18 V
34 -20 V
34 -21 V
34 -26 V
33 -29 V
34 -28 V
34 -28 V
34 -27 V
33 -27 V
34 -27 V
34 -27 V
34 -27 V
33 -28 V
34 -28 V
34 -29 V
34 -31 V
33 -32 V
34 -33 V
34 -35 V
34 -35 V
33 -35 V
34 -36 V
stroke
LT0
0.00 0.00 1.00 C 602 3343 M
34 0 V
34 -1 V
33 -2 V
34 -2 V
34 -2 V
34 -3 V
33 -2 V
34 -2 V
34 -3 V
34 -2 V
33 -5 V
34 -9 V
34 -12 V
34 -12 V
33 -11 V
34 -11 V
34 -11 V
34 -11 V
33 -11 V
34 -9 V
34 -7 V
34 -6 V
33 -5 V
34 -9 V
34 -17 V
34 -24 V
33 -25 V
34 -24 V
34 -23 V
34 -21 V
33 -21 V
34 -20 V
34 -20 V
34 -20 V
33 -25 V
34 -29 V
34 -31 V
34 -30 V
33 -31 V
34 -30 V
34 -27 V
34 -22 V
33 -19 V
34 -18 V
34 -17 V
34 -19 V
33 -23 V
34 -30 V
34 -32 V
34 -34 V
33 -33 V
34 -34 V
34 -33 V
34 -33 V
33 -32 V
34 -32 V
34 -31 V
34 -32 V
33 -33 V
34 -33 V
stroke
LT0
0.00 0.00 1.00 C 602 3343 M
34 0 V
34 -1 V
33 -2 V
34 -2 V
34 -2 V
34 -3 V
33 -2 V
34 -2 V
34 -3 V
34 -2 V
33 -5 V
34 -9 V
34 -12 V
34 -12 V
33 -11 V
34 -11 V
34 -11 V
34 -11 V
33 -11 V
34 -9 V
34 -7 V
34 -6 V
33 -5 V
34 -9 V
34 -17 V
34 -24 V
33 -25 V
34 -24 V
34 -23 V
34 -21 V
33 -21 V
34 -20 V
34 -20 V
34 -20 V
33 -25 V
34 -29 V
34 -31 V
34 -30 V
33 -31 V
34 -30 V
34 -27 V
34 -22 V
33 -19 V
34 -18 V
34 -17 V
34 -19 V
33 -23 V
34 -30 V
34 -32 V
34 -34 V
33 -33 V
34 -34 V
34 -33 V
34 -33 V
33 -32 V
34 -32 V
34 -31 V
34 -32 V
33 -33 V
34 -33 V
stroke
LT0
0.00 0.00 1.00 C 602 3418 M
34 -1 V
34 -1 V
33 -1 V
34 -3 V
34 -4 V
34 -5 V
33 -8 V
34 -10 V
34 -12 V
34 -13 V
33 -12 V
34 -10 V
34 -8 V
34 -7 V
33 -7 V
34 -9 V
34 -9 V
34 -9 V
33 -9 V
34 -10 V
34 -10 V
34 -11 V
33 -16 V
34 -24 V
34 -21 V
34 -18 V
33 -20 V
34 -20 V
34 -21 V
34 -21 V
33 -23 V
34 -25 V
34 -26 V
34 -26 V
33 -23 V
34 -18 V
34 -18 V
34 -16 V
33 -18 V
34 -18 V
34 -22 V
34 -26 V
33 -29 V
34 -31 V
34 -32 V
34 -32 V
33 -29 V
34 -26 V
34 -25 V
34 -28 V
33 -29 V
34 -29 V
34 -31 V
34 -31 V
33 -31 V
34 -33 V
34 -33 V
34 -35 V
33 -35 V
34 -37 V
stroke
LT0
0.00 0.00 1.00 C 602 3418 M
34 -1 V
34 -1 V
33 -1 V
34 -3 V
34 -4 V
34 -5 V
33 -8 V
34 -10 V
34 -12 V
34 -13 V
33 -12 V
34 -10 V
34 -8 V
34 -7 V
33 -7 V
34 -9 V
34 -9 V
34 -9 V
33 -9 V
34 -10 V
34 -10 V
34 -11 V
33 -16 V
34 -24 V
34 -21 V
34 -18 V
33 -20 V
34 -20 V
34 -21 V
34 -21 V
33 -23 V
34 -25 V
34 -26 V
34 -26 V
33 -23 V
34 -18 V
34 -18 V
34 -16 V
33 -18 V
34 -18 V
34 -22 V
34 -26 V
33 -29 V
34 -31 V
34 -32 V
34 -32 V
33 -29 V
34 -26 V
34 -25 V
34 -28 V
33 -29 V
34 -29 V
34 -31 V
34 -31 V
33 -31 V
34 -33 V
34 -33 V
34 -35 V
33 -35 V
34 -37 V
stroke
LT0
0.00 0.00 1.00 C 602 3452 M
34 0 V
34 -1 V
33 -2 V
34 -2 V
34 -3 V
34 -3 V
33 -3 V
34 -4 V
34 -3 V
34 -5 V
33 -5 V
34 -6 V
34 -7 V
34 -9 V
33 -11 V
34 -12 V
34 -13 V
34 -15 V
33 -19 V
34 -21 V
34 -24 V
34 -24 V
33 -22 V
34 -12 V
34 -10 V
34 -9 V
33 -11 V
34 -15 V
34 -18 V
34 -18 V
33 -17 V
34 -14 V
34 -14 V
34 -15 V
33 -19 V
34 -26 V
34 -29 V
34 -30 V
33 -31 V
34 -30 V
34 -29 V
34 -27 V
33 -26 V
34 -26 V
34 -25 V
34 -24 V
33 -21 V
34 -20 V
34 -33 V
34 -35 V
33 -35 V
34 -36 V
34 -35 V
34 -35 V
33 -34 V
34 -34 V
34 -32 V
34 -32 V
33 -31 V
34 -31 V
stroke
2.000 UL
LT1
0.00 0.00 0.00 C LCb setrgbcolor
LT1
0.00 0.00 0.00 C 2060 3439 M
399 0 V
602 1342 M
34 -1 V
34 -1 V
33 -2 V
34 -2 V
34 -3 V
34 -4 V
33 -4 V
34 -5 V
34 -5 V
34 -6 V
33 -7 V
34 -7 V
34 -7 V
34 -8 V
33 -8 V
34 -9 V
34 -10 V
34 -9 V
33 -10 V
34 -11 V
34 -10 V
34 -11 V
33 -12 V
34 -12 V
34 -12 V
34 -12 V
33 -13 V
34 -12 V
34 -14 V
34 -13 V
33 -14 V
34 -14 V
34 -14 V
34 -15 V
33 -14 V
34 -16 V
34 -15 V
34 -15 V
33 -16 V
34 -16 V
34 -17 V
34 -16 V
33 -17 V
34 -17 V
34 -18 V
34 -17 V
33 -18 V
34 -18 V
34 -19 V
34 -18 V
33 -19 V
34 -19 V
34 -20 V
34 -20 V
33 -20 V
34 -20 V
34 -21 V
34 -20 V
33 -22 V
34 -21 V
stroke
LT1
0.00 0.00 0.00 C 602 1342 M
34 -1 V
34 -1 V
33 -2 V
34 -2 V
34 -3 V
34 -4 V
33 -4 V
34 -5 V
34 -5 V
34 -6 V
33 -7 V
34 -7 V
34 -7 V
34 -8 V
33 -8 V
34 -9 V
34 -10 V
34 -9 V
33 -10 V
34 -11 V
34 -10 V
34 -11 V
33 -12 V
34 -12 V
34 -12 V
34 -12 V
33 -13 V
34 -12 V
34 -14 V
34 -13 V
33 -14 V
34 -14 V
34 -14 V
34 -15 V
33 -14 V
34 -16 V
34 -15 V
34 -15 V
33 -16 V
34 -16 V
34 -17 V
34 -16 V
33 -17 V
34 -17 V
34 -18 V
34 -17 V
33 -18 V
34 -18 V
34 -19 V
34 -18 V
33 -19 V
34 -19 V
34 -20 V
34 -20 V
33 -20 V
34 -20 V
34 -21 V
34 -20 V
33 -22 V
34 -21 V
stroke
LT1
0.00 0.00 0.00 C 602 1614 M
34 -1 V
34 -1 V
33 -2 V
34 -2 V
34 -3 V
34 -4 V
33 -5 V
34 -6 V
34 -6 V
34 -7 V
33 -8 V
34 -9 V
34 -10 V
34 -10 V
33 -11 V
34 -11 V
34 -12 V
34 -13 V
33 -13 V
34 -14 V
34 -14 V
34 -15 V
33 -15 V
34 -15 V
34 -16 V
34 -16 V
33 -16 V
34 -16 V
34 -17 V
34 -17 V
33 -18 V
34 -17 V
34 -18 V
34 -18 V
33 -19 V
34 -18 V
34 -19 V
34 -19 V
33 -19 V
34 -20 V
34 -19 V
34 -20 V
33 -20 V
34 -21 V
34 -20 V
34 -21 V
33 -21 V
34 -21 V
34 -22 V
34 -21 V
33 -22 V
34 -22 V
34 -22 V
34 -23 V
33 -23 V
34 -23 V
34 -23 V
34 -23 V
33 -24 V
34 -24 V
stroke
LT1
0.00 0.00 0.00 C 602 1614 M
34 -1 V
34 -1 V
33 -2 V
34 -2 V
34 -3 V
34 -4 V
33 -5 V
34 -6 V
34 -6 V
34 -7 V
33 -8 V
34 -9 V
34 -10 V
34 -10 V
33 -11 V
34 -11 V
34 -12 V
34 -13 V
33 -13 V
34 -14 V
34 -14 V
34 -15 V
33 -15 V
34 -15 V
34 -16 V
34 -16 V
33 -16 V
34 -16 V
34 -17 V
34 -17 V
33 -18 V
34 -17 V
34 -18 V
34 -18 V
33 -19 V
34 -18 V
34 -19 V
34 -19 V
33 -19 V
34 -20 V
34 -19 V
34 -20 V
33 -20 V
34 -21 V
34 -20 V
34 -21 V
33 -21 V
34 -21 V
34 -22 V
34 -21 V
33 -22 V
34 -22 V
34 -22 V
34 -23 V
33 -23 V
34 -23 V
34 -23 V
34 -23 V
33 -24 V
34 -24 V
stroke
LT1
0.00 0.00 0.00 C 602 1769 M
34 -1 V
34 -1 V
33 -1 V
34 -3 V
34 -2 V
34 -4 V
33 -3 V
34 -4 V
34 -4 V
34 -5 V
33 -5 V
34 -6 V
34 -7 V
34 -7 V
33 -8 V
34 -9 V
34 -10 V
34 -11 V
33 -12 V
34 -13 V
34 -13 V
34 -15 V
33 -15 V
34 -16 V
34 -16 V
34 -17 V
33 -17 V
34 -18 V
34 -18 V
34 -19 V
33 -19 V
34 -19 V
34 -19 V
34 -20 V
33 -20 V
34 -20 V
34 -21 V
34 -21 V
33 -21 V
34 -21 V
34 -22 V
34 -22 V
33 -22 V
34 -22 V
34 -22 V
34 -23 V
33 -23 V
34 -23 V
34 -23 V
34 -24 V
33 -24 V
34 -24 V
34 -24 V
34 -24 V
33 -25 V
34 -25 V
34 -25 V
34 -25 V
33 -26 V
34 -26 V
stroke
LT1
0.00 0.00 0.00 C 602 1769 M
34 -1 V
34 -1 V
33 -1 V
34 -3 V
34 -2 V
34 -4 V
33 -3 V
34 -4 V
34 -4 V
34 -5 V
33 -5 V
34 -6 V
34 -7 V
34 -7 V
33 -8 V
34 -9 V
34 -10 V
34 -11 V
33 -12 V
34 -13 V
34 -13 V
34 -15 V
33 -15 V
34 -16 V
34 -16 V
34 -17 V
33 -17 V
34 -18 V
34 -18 V
34 -19 V
33 -19 V
34 -19 V
34 -19 V
34 -20 V
33 -20 V
34 -20 V
34 -21 V
34 -21 V
33 -21 V
34 -21 V
34 -22 V
34 -22 V
33 -22 V
34 -22 V
34 -22 V
34 -23 V
33 -23 V
34 -23 V
34 -23 V
34 -24 V
33 -24 V
34 -24 V
34 -24 V
34 -24 V
33 -25 V
34 -25 V
34 -25 V
34 -25 V
33 -26 V
34 -26 V
stroke
LT1
0.00 0.00 0.00 C 602 1886 M
34 -1 V
34 -1 V
33 -2 V
34 -2 V
34 -3 V
34 -5 V
33 -5 V
34 -5 V
34 -7 V
34 -7 V
33 -8 V
34 -8 V
34 -9 V
34 -9 V
33 -9 V
34 -9 V
34 -9 V
34 -9 V
33 -10 V
34 -9 V
34 -11 V
34 -10 V
33 -11 V
34 -12 V
34 -13 V
34 -13 V
33 -14 V
34 -15 V
34 -16 V
34 -16 V
33 -17 V
34 -18 V
34 -18 V
34 -19 V
33 -19 V
34 -19 V
34 -20 V
34 -21 V
33 -21 V
34 -21 V
34 -22 V
34 -21 V
33 -23 V
34 -22 V
34 -23 V
34 -23 V
33 -23 V
34 -24 V
34 -24 V
34 -24 V
33 -24 V
34 -25 V
34 -25 V
34 -25 V
33 -25 V
34 -26 V
34 -26 V
34 -26 V
33 -27 V
34 -26 V
stroke
LT1
0.00 0.00 0.00 C 602 1886 M
34 -1 V
34 -1 V
33 -2 V
34 -2 V
34 -3 V
34 -5 V
33 -5 V
34 -5 V
34 -7 V
34 -7 V
33 -8 V
34 -8 V
34 -9 V
34 -9 V
33 -9 V
34 -9 V
34 -9 V
34 -9 V
33 -10 V
34 -9 V
34 -11 V
34 -10 V
33 -11 V
34 -12 V
34 -13 V
34 -13 V
33 -14 V
34 -15 V
34 -16 V
34 -16 V
33 -17 V
34 -18 V
34 -18 V
34 -19 V
33 -19 V
34 -19 V
34 -20 V
34 -21 V
33 -21 V
34 -21 V
34 -22 V
34 -21 V
33 -23 V
34 -22 V
34 -23 V
34 -23 V
33 -23 V
34 -24 V
34 -24 V
34 -24 V
33 -24 V
34 -25 V
34 -25 V
34 -25 V
33 -25 V
34 -26 V
34 -26 V
34 -26 V
33 -27 V
34 -26 V
stroke
LT1
0.00 0.00 0.00 C 602 2041 M
34 -1 V
34 -1 V
33 -1 V
34 -3 V
34 -3 V
34 -3 V
33 -5 V
34 -5 V
34 -6 V
34 -8 V
33 -8 V
34 -9 V
34 -10 V
34 -12 V
33 -12 V
34 -13 V
34 -14 V
34 -14 V
33 -15 V
34 -16 V
34 -16 V
34 -17 V
33 -17 V
34 -17 V
34 -18 V
34 -18 V
33 -18 V
34 -19 V
34 -19 V
34 -19 V
33 -19 V
34 -20 V
34 -20 V
34 -21 V
33 -20 V
34 -21 V
34 -22 V
34 -21 V
33 -22 V
34 -22 V
34 -22 V
34 -23 V
33 -22 V
34 -23 V
34 -23 V
34 -24 V
33 -23 V
34 -24 V
34 -24 V
34 -24 V
33 -24 V
34 -25 V
34 -25 V
34 -24 V
33 -26 V
34 -25 V
34 -25 V
34 -26 V
33 -26 V
34 -26 V
stroke
LT1
0.00 0.00 0.00 C 602 2041 M
34 -1 V
34 -1 V
33 -1 V
34 -3 V
34 -3 V
34 -3 V
33 -5 V
34 -5 V
34 -6 V
34 -8 V
33 -8 V
34 -9 V
34 -10 V
34 -12 V
33 -12 V
34 -13 V
34 -14 V
34 -14 V
33 -15 V
34 -16 V
34 -16 V
34 -17 V
33 -17 V
34 -17 V
34 -18 V
34 -18 V
33 -18 V
34 -19 V
34 -19 V
34 -19 V
33 -19 V
34 -20 V
34 -20 V
34 -21 V
33 -20 V
34 -21 V
34 -22 V
34 -21 V
33 -22 V
34 -22 V
34 -22 V
34 -23 V
33 -22 V
34 -23 V
34 -23 V
34 -24 V
33 -23 V
34 -24 V
34 -24 V
34 -24 V
33 -24 V
34 -25 V
34 -25 V
34 -24 V
33 -26 V
34 -25 V
34 -25 V
34 -26 V
33 -26 V
34 -26 V
stroke
LT1
0.00 0.00 0.00 C 602 2158 M
34 -1 V
34 -1 V
33 -2 V
34 -2 V
34 -4 V
34 -4 V
33 -5 V
34 -6 V
34 -7 V
34 -7 V
33 -8 V
34 -9 V
34 -9 V
34 -10 V
33 -10 V
34 -11 V
34 -12 V
34 -11 V
33 -12 V
34 -12 V
34 -13 V
34 -13 V
33 -14 V
34 -14 V
34 -14 V
34 -16 V
33 -16 V
34 -17 V
34 -18 V
34 -19 V
33 -20 V
34 -20 V
34 -20 V
34 -22 V
33 -21 V
34 -23 V
34 -22 V
34 -23 V
33 -23 V
34 -24 V
34 -24 V
34 -24 V
33 -24 V
34 -24 V
34 -25 V
34 -25 V
33 -25 V
34 -26 V
34 -25 V
34 -26 V
33 -26 V
34 -27 V
34 -26 V
34 -27 V
33 -27 V
34 -27 V
34 -28 V
34 -27 V
33 -28 V
34 -29 V
stroke
LT1
0.00 0.00 0.00 C 602 2158 M
34 -1 V
34 -1 V
33 -2 V
34 -2 V
34 -4 V
34 -4 V
33 -5 V
34 -6 V
34 -7 V
34 -7 V
33 -8 V
34 -9 V
34 -9 V
34 -10 V
33 -10 V
34 -11 V
34 -12 V
34 -11 V
33 -12 V
34 -12 V
34 -13 V
34 -13 V
33 -14 V
34 -14 V
34 -14 V
34 -16 V
33 -16 V
34 -17 V
34 -18 V
34 -19 V
33 -20 V
34 -20 V
34 -20 V
34 -22 V
33 -21 V
34 -23 V
34 -22 V
34 -23 V
33 -23 V
34 -24 V
34 -24 V
34 -24 V
33 -24 V
34 -24 V
34 -25 V
34 -25 V
33 -25 V
34 -26 V
34 -25 V
34 -26 V
33 -26 V
34 -27 V
34 -26 V
34 -27 V
33 -27 V
34 -27 V
34 -28 V
34 -27 V
33 -28 V
34 -29 V
stroke
LT1
0.00 0.00 0.00 C 602 2196 M
34 -1 V
34 -1 V
33 -1 V
34 -2 V
34 -3 V
34 -3 V
33 -3 V
34 -2 V
34 -3 V
34 -3 V
33 -3 V
34 -2 V
34 -3 V
34 -2 V
33 -3 V
34 -4 V
34 -6 V
34 -8 V
33 -12 V
34 -13 V
34 -16 V
34 -16 V
33 -17 V
34 -17 V
34 -17 V
34 -18 V
33 -18 V
34 -19 V
34 -20 V
34 -20 V
33 -20 V
34 -21 V
34 -22 V
34 -23 V
33 -22 V
34 -24 V
34 -23 V
34 -24 V
33 -24 V
34 -25 V
34 -25 V
34 -25 V
33 -25 V
34 -26 V
34 -25 V
34 -26 V
33 -27 V
34 -26 V
34 -26 V
34 -27 V
33 -27 V
34 -27 V
34 -27 V
34 -27 V
33 -28 V
34 -27 V
34 -28 V
34 -28 V
33 -28 V
34 -28 V
stroke
LT1
0.00 0.00 0.00 C 602 2196 M
34 -1 V
34 -1 V
33 -1 V
34 -2 V
34 -3 V
34 -3 V
33 -3 V
34 -2 V
34 -3 V
34 -3 V
33 -3 V
34 -2 V
34 -3 V
34 -2 V
33 -3 V
34 -4 V
34 -6 V
34 -8 V
33 -12 V
34 -13 V
34 -16 V
34 -16 V
33 -17 V
34 -17 V
34 -17 V
34 -18 V
33 -18 V
34 -19 V
34 -20 V
34 -20 V
33 -20 V
34 -21 V
34 -22 V
34 -23 V
33 -22 V
34 -24 V
34 -23 V
34 -24 V
33 -24 V
34 -25 V
34 -25 V
34 -25 V
33 -25 V
34 -26 V
34 -25 V
34 -26 V
33 -27 V
34 -26 V
34 -26 V
34 -27 V
33 -27 V
34 -27 V
34 -27 V
34 -27 V
33 -28 V
34 -27 V
34 -28 V
34 -28 V
33 -28 V
34 -28 V
stroke
LT1
0.00 0.00 0.00 C 602 2313 M
34 -1 V
34 -1 V
33 -2 V
34 -2 V
34 -3 V
34 -4 V
33 -5 V
34 -6 V
34 -8 V
34 -8 V
33 -10 V
34 -11 V
34 -12 V
34 -13 V
33 -13 V
34 -14 V
34 -13 V
34 -12 V
33 -11 V
34 -11 V
34 -11 V
34 -11 V
33 -13 V
34 -13 V
34 -13 V
34 -14 V
33 -13 V
34 -13 V
34 -13 V
34 -13 V
33 -13 V
34 -13 V
34 -14 V
34 -16 V
33 -18 V
34 -20 V
34 -23 V
34 -23 V
33 -24 V
34 -25 V
34 -26 V
34 -25 V
33 -27 V
34 -26 V
34 -26 V
34 -27 V
33 -27 V
34 -27 V
34 -28 V
34 -27 V
33 -28 V
34 -28 V
34 -28 V
34 -29 V
33 -28 V
34 -29 V
34 -29 V
34 -29 V
33 -29 V
34 -30 V
stroke
LT1
0.00 0.00 0.00 C 602 2313 M
34 -1 V
34 -1 V
33 -2 V
34 -2 V
34 -3 V
34 -4 V
33 -5 V
34 -6 V
34 -8 V
34 -8 V
33 -10 V
34 -11 V
34 -12 V
34 -13 V
33 -13 V
34 -14 V
34 -13 V
34 -12 V
33 -11 V
34 -11 V
34 -11 V
34 -11 V
33 -13 V
34 -13 V
34 -13 V
34 -14 V
33 -13 V
34 -13 V
34 -13 V
34 -13 V
33 -13 V
34 -13 V
34 -14 V
34 -16 V
33 -18 V
34 -20 V
34 -23 V
34 -23 V
33 -24 V
34 -25 V
34 -26 V
34 -25 V
33 -27 V
34 -26 V
34 -26 V
34 -27 V
33 -27 V
34 -27 V
34 -28 V
34 -27 V
33 -28 V
34 -28 V
34 -28 V
34 -29 V
33 -28 V
34 -29 V
34 -29 V
34 -29 V
33 -29 V
34 -30 V
stroke
LT1
0.00 0.00 0.00 C 602 2430 M
34 -1 V
34 -1 V
33 -2 V
34 -2 V
34 -4 V
34 -4 V
33 -5 V
34 -6 V
34 -7 V
34 -8 V
33 -9 V
34 -11 V
34 -11 V
34 -12 V
33 -13 V
34 -13 V
34 -14 V
34 -13 V
33 -13 V
34 -14 V
34 -13 V
34 -14 V
33 -15 V
34 -16 V
34 -17 V
34 -19 V
33 -19 V
34 -20 V
34 -21 V
34 -22 V
33 -21 V
34 -22 V
34 -21 V
34 -21 V
33 -19 V
34 -19 V
34 -19 V
34 -20 V
33 -21 V
34 -22 V
34 -23 V
34 -24 V
33 -26 V
34 -25 V
34 -27 V
34 -27 V
33 -27 V
34 -28 V
34 -28 V
34 -28 V
33 -29 V
34 -29 V
34 -29 V
34 -29 V
33 -30 V
34 -30 V
34 -30 V
34 -30 V
33 -30 V
34 -31 V
stroke
LT1
0.00 0.00 0.00 C 602 2430 M
34 -1 V
34 -1 V
33 -2 V
34 -2 V
34 -4 V
34 -4 V
33 -5 V
34 -6 V
34 -7 V
34 -8 V
33 -9 V
34 -11 V
34 -11 V
34 -12 V
33 -13 V
34 -13 V
34 -14 V
34 -13 V
33 -13 V
34 -14 V
34 -13 V
34 -14 V
33 -15 V
34 -16 V
34 -17 V
34 -19 V
33 -19 V
34 -20 V
34 -21 V
34 -22 V
33 -21 V
34 -22 V
34 -21 V
34 -21 V
33 -19 V
34 -19 V
34 -19 V
34 -20 V
33 -21 V
34 -22 V
34 -23 V
34 -24 V
33 -26 V
34 -25 V
34 -27 V
34 -27 V
33 -27 V
34 -28 V
34 -28 V
34 -28 V
33 -29 V
34 -29 V
34 -29 V
34 -29 V
33 -30 V
34 -30 V
34 -30 V
34 -30 V
33 -30 V
34 -31 V
stroke
LT1
0.00 0.00 0.00 C 602 2468 M
34 -1 V
34 -1 V
33 -1 V
34 -3 V
34 -2 V
34 -4 V
33 -3 V
34 -4 V
34 -4 V
34 -4 V
33 -4 V
34 -3 V
34 -3 V
34 -3 V
33 -5 V
34 -6 V
34 -9 V
34 -11 V
33 -14 V
34 -15 V
34 -16 V
34 -16 V
33 -17 V
34 -17 V
34 -17 V
34 -19 V
33 -20 V
34 -20 V
34 -21 V
34 -22 V
33 -22 V
34 -22 V
34 -22 V
34 -22 V
33 -21 V
34 -21 V
34 -21 V
34 -19 V
33 -19 V
34 -19 V
34 -18 V
34 -19 V
33 -19 V
34 -19 V
34 -21 V
34 -21 V
33 -22 V
34 -23 V
34 -29 V
34 -30 V
33 -29 V
34 -30 V
34 -30 V
34 -30 V
33 -31 V
34 -30 V
34 -31 V
34 -30 V
33 -31 V
34 -31 V
stroke
LT1
0.00 0.00 0.00 C 602 2468 M
34 -1 V
34 -1 V
33 -1 V
34 -3 V
34 -2 V
34 -4 V
33 -3 V
34 -4 V
34 -4 V
34 -4 V
33 -4 V
34 -3 V
34 -3 V
34 -3 V
33 -5 V
34 -6 V
34 -9 V
34 -11 V
33 -14 V
34 -15 V
34 -16 V
34 -16 V
33 -17 V
34 -17 V
34 -17 V
34 -19 V
33 -20 V
34 -20 V
34 -21 V
34 -22 V
33 -22 V
34 -22 V
34 -22 V
34 -22 V
33 -21 V
34 -21 V
34 -21 V
34 -19 V
33 -19 V
34 -19 V
34 -18 V
34 -19 V
33 -19 V
34 -19 V
34 -21 V
34 -21 V
33 -22 V
34 -23 V
34 -29 V
34 -30 V
33 -29 V
34 -30 V
34 -30 V
34 -30 V
33 -31 V
34 -30 V
34 -31 V
34 -30 V
33 -31 V
34 -31 V
stroke
LT1
0.00 0.00 0.00 C 602 2585 M
34 -1 V
34 -1 V
33 -2 V
34 -2 V
34 -3 V
34 -5 V
33 -5 V
34 -7 V
34 -9 V
34 -10 V
33 -11 V
34 -13 V
34 -14 V
34 -14 V
33 -14 V
34 -13 V
34 -13 V
34 -11 V
33 -11 V
34 -11 V
34 -12 V
34 -12 V
33 -13 V
34 -12 V
34 -12 V
34 -11 V
33 -12 V
34 -12 V
34 -14 V
34 -16 V
33 -18 V
34 -21 V
34 -24 V
34 -24 V
33 -26 V
34 -26 V
34 -26 V
34 -27 V
33 -28 V
34 -27 V
34 -28 V
34 -28 V
33 -29 V
34 -28 V
34 -29 V
34 -28 V
33 -29 V
34 -29 V
34 -23 V
34 -24 V
33 -25 V
34 -26 V
34 -26 V
34 -27 V
33 -28 V
34 -28 V
34 -29 V
34 -30 V
33 -30 V
34 -31 V
stroke
LT1
0.00 0.00 0.00 C 602 2585 M
34 -1 V
34 -1 V
33 -2 V
34 -2 V
34 -3 V
34 -5 V
33 -5 V
34 -7 V
34 -9 V
34 -10 V
33 -11 V
34 -13 V
34 -14 V
34 -14 V
33 -14 V
34 -13 V
34 -13 V
34 -11 V
33 -11 V
34 -11 V
34 -12 V
34 -12 V
33 -13 V
34 -12 V
34 -12 V
34 -11 V
33 -12 V
34 -12 V
34 -14 V
34 -16 V
33 -18 V
34 -21 V
34 -24 V
34 -24 V
33 -26 V
34 -26 V
34 -26 V
34 -27 V
33 -28 V
34 -27 V
34 -28 V
34 -28 V
33 -29 V
34 -28 V
34 -29 V
34 -28 V
33 -29 V
34 -29 V
34 -23 V
34 -24 V
33 -25 V
34 -26 V
34 -26 V
34 -27 V
33 -28 V
34 -28 V
34 -29 V
34 -30 V
33 -30 V
34 -31 V
stroke
LT1
0.00 0.00 0.00 C 602 2623 M
34 -1 V
34 -1 V
33 -1 V
34 -2 V
34 -2 V
34 -3 V
33 -2 V
34 -2 V
34 -2 V
34 -2 V
33 -2 V
34 -2 V
34 -4 V
34 -5 V
33 -8 V
34 -11 V
34 -12 V
34 -12 V
33 -13 V
34 -14 V
34 -14 V
34 -16 V
33 -18 V
34 -19 V
34 -20 V
34 -22 V
33 -22 V
34 -22 V
34 -23 V
34 -21 V
33 -21 V
34 -20 V
34 -20 V
34 -20 V
33 -21 V
34 -22 V
34 -22 V
34 -24 V
33 -25 V
34 -25 V
34 -26 V
34 -27 V
33 -27 V
34 -28 V
34 -28 V
34 -28 V
33 -29 V
34 -29 V
34 -29 V
34 -29 V
33 -29 V
34 -30 V
34 -29 V
34 -30 V
33 -29 V
34 -29 V
34 -29 V
34 -30 V
33 -29 V
34 -29 V
stroke
LT1
0.00 0.00 0.00 C 602 2623 M
34 -1 V
34 -1 V
33 -1 V
34 -2 V
34 -2 V
34 -3 V
33 -2 V
34 -2 V
34 -2 V
34 -2 V
33 -2 V
34 -2 V
34 -4 V
34 -5 V
33 -8 V
34 -11 V
34 -12 V
34 -12 V
33 -13 V
34 -14 V
34 -14 V
34 -16 V
33 -18 V
34 -19 V
34 -20 V
34 -22 V
33 -22 V
34 -22 V
34 -23 V
34 -21 V
33 -21 V
34 -20 V
34 -20 V
34 -20 V
33 -21 V
34 -22 V
34 -22 V
34 -24 V
33 -25 V
34 -25 V
34 -26 V
34 -27 V
33 -27 V
34 -28 V
34 -28 V
34 -28 V
33 -29 V
34 -29 V
34 -29 V
34 -29 V
33 -29 V
34 -30 V
34 -29 V
34 -30 V
33 -29 V
34 -29 V
34 -29 V
34 -30 V
33 -29 V
34 -29 V
stroke
LT1
0.00 0.00 0.00 C 602 2702 M
34 -1 V
34 -1 V
33 -2 V
34 -2 V
34 -4 V
34 -4 V
33 -5 V
34 -6 V
34 -8 V
34 -8 V
33 -10 V
34 -11 V
34 -11 V
34 -11 V
33 -9 V
34 -8 V
34 -9 V
34 -9 V
33 -10 V
34 -10 V
34 -12 V
34 -12 V
33 -11 V
34 -12 V
34 -11 V
34 -11 V
33 -11 V
34 -14 V
34 -21 V
34 -23 V
33 -24 V
34 -23 V
34 -23 V
34 -23 V
33 -23 V
34 -22 V
34 -21 V
34 -21 V
33 -20 V
34 -20 V
34 -20 V
34 -21 V
33 -23 V
34 -24 V
34 -27 V
34 -28 V
33 -30 V
34 -30 V
34 -30 V
34 -31 V
33 -31 V
34 -31 V
34 -32 V
34 -31 V
33 -32 V
34 -32 V
34 -32 V
34 -32 V
33 -32 V
34 -33 V
stroke
LT1
0.00 0.00 0.00 C 602 2702 M
34 -1 V
34 -1 V
33 -2 V
34 -2 V
34 -4 V
34 -4 V
33 -5 V
34 -6 V
34 -8 V
34 -8 V
33 -10 V
34 -11 V
34 -11 V
34 -11 V
33 -9 V
34 -8 V
34 -9 V
34 -9 V
33 -10 V
34 -10 V
34 -12 V
34 -12 V
33 -11 V
34 -12 V
34 -11 V
34 -11 V
33 -11 V
34 -14 V
34 -21 V
34 -23 V
33 -24 V
34 -23 V
34 -23 V
34 -23 V
33 -23 V
34 -22 V
34 -21 V
34 -21 V
33 -20 V
34 -20 V
34 -20 V
34 -21 V
33 -23 V
34 -24 V
34 -27 V
34 -28 V
33 -30 V
34 -30 V
34 -30 V
34 -31 V
33 -31 V
34 -31 V
34 -32 V
34 -31 V
33 -32 V
34 -32 V
34 -32 V
34 -32 V
33 -32 V
34 -33 V
stroke
LT1
0.00 0.00 0.00 C 602 2740 M
34 -1 V
34 -1 V
33 -1 V
34 -3 V
34 -3 V
34 -3 V
33 -5 V
34 -4 V
34 -5 V
34 -4 V
33 -4 V
34 -3 V
34 -4 V
34 -5 V
33 -6 V
34 -9 V
34 -12 V
34 -13 V
33 -15 V
34 -15 V
34 -15 V
34 -17 V
33 -17 V
34 -18 V
34 -20 V
34 -21 V
33 -21 V
34 -19 V
34 -11 V
34 -9 V
33 -10 V
34 -11 V
34 -14 V
34 -18 V
33 -22 V
34 -25 V
34 -26 V
34 -27 V
33 -27 V
34 -29 V
34 -28 V
34 -28 V
33 -27 V
34 -25 V
34 -25 V
34 -24 V
33 -24 V
34 -25 V
34 -27 V
34 -27 V
33 -28 V
34 -29 V
34 -30 V
34 -30 V
33 -31 V
34 -31 V
34 -32 V
34 -33 V
33 -32 V
34 -33 V
stroke
LT1
0.00 0.00 0.00 C 602 2740 M
34 -1 V
34 -1 V
33 -1 V
34 -3 V
34 -3 V
34 -3 V
33 -5 V
34 -4 V
34 -5 V
34 -4 V
33 -4 V
34 -3 V
34 -4 V
34 -5 V
33 -6 V
34 -9 V
34 -12 V
34 -13 V
33 -15 V
34 -15 V
34 -15 V
34 -17 V
33 -17 V
34 -18 V
34 -20 V
34 -21 V
33 -21 V
34 -19 V
34 -11 V
34 -9 V
33 -10 V
34 -11 V
34 -14 V
34 -18 V
33 -22 V
34 -25 V
34 -26 V
34 -27 V
33 -27 V
34 -29 V
34 -28 V
34 -28 V
33 -27 V
34 -25 V
34 -25 V
34 -24 V
33 -24 V
34 -25 V
34 -27 V
34 -27 V
33 -28 V
34 -29 V
34 -30 V
34 -30 V
33 -31 V
34 -31 V
34 -32 V
34 -33 V
33 -32 V
34 -33 V
stroke
LT1
0.00 0.00 0.00 C 602 2857 M
34 -1 V
34 -1 V
33 -2 V
34 -2 V
34 -4 V
34 -4 V
33 -7 V
34 -7 V
34 -10 V
34 -12 V
33 -13 V
34 -15 V
34 -15 V
34 -14 V
33 -15 V
34 -13 V
34 -11 V
34 -12 V
33 -11 V
34 -12 V
34 -12 V
34 -11 V
33 -11 V
34 -10 V
34 -9 V
34 -10 V
33 -11 V
34 -14 V
34 -19 V
34 -22 V
33 -22 V
34 -22 V
34 -19 V
34 -16 V
33 -15 V
34 -16 V
34 -26 V
34 -26 V
33 -27 V
34 -27 V
34 -28 V
34 -28 V
33 -29 V
34 -29 V
34 -29 V
34 -30 V
33 -29 V
34 -30 V
34 -30 V
34 -29 V
33 -31 V
34 -30 V
34 -30 V
34 -30 V
33 -31 V
34 -31 V
34 -31 V
34 -31 V
33 -31 V
34 -32 V
stroke
LT1
0.00 0.00 0.00 C 602 2857 M
34 -1 V
34 -1 V
33 -2 V
34 -2 V
34 -4 V
34 -4 V
33 -7 V
34 -7 V
34 -10 V
34 -12 V
33 -13 V
34 -15 V
34 -15 V
34 -14 V
33 -15 V
34 -13 V
34 -11 V
34 -12 V
33 -11 V
34 -12 V
34 -12 V
34 -11 V
33 -11 V
34 -10 V
34 -9 V
34 -10 V
33 -11 V
34 -14 V
34 -19 V
34 -22 V
33 -22 V
34 -22 V
34 -19 V
34 -16 V
33 -15 V
34 -16 V
34 -26 V
34 -26 V
33 -27 V
34 -27 V
34 -28 V
34 -28 V
33 -29 V
34 -29 V
34 -29 V
34 -30 V
33 -29 V
34 -30 V
34 -30 V
34 -29 V
33 -31 V
34 -30 V
34 -30 V
34 -30 V
33 -31 V
34 -31 V
34 -31 V
34 -31 V
33 -31 V
34 -32 V
stroke
LT1
0.00 0.00 0.00 C 602 2895 M
34 -1 V
34 -1 V
33 -1 V
34 -2 V
34 -3 V
34 -3 V
33 -3 V
34 -3 V
34 -2 V
34 -3 V
33 -3 V
34 -4 V
34 -6 V
34 -7 V
33 -9 V
34 -11 V
34 -12 V
34 -13 V
33 -13 V
34 -15 V
34 -17 V
34 -19 V
33 -21 V
34 -22 V
34 -24 V
34 -23 V
33 -24 V
34 -22 V
34 -21 V
34 -18 V
33 -19 V
34 -21 V
34 -21 V
34 -23 V
33 -24 V
34 -22 V
34 -15 V
34 -18 V
33 -19 V
34 -21 V
34 -22 V
34 -22 V
33 -22 V
34 -22 V
34 -21 V
34 -21 V
33 -21 V
34 -23 V
34 -26 V
34 -30 V
33 -31 V
34 -32 V
34 -33 V
34 -32 V
33 -33 V
34 -33 V
34 -34 V
34 -33 V
33 -34 V
34 -33 V
stroke
LT1
0.00 0.00 0.00 C 602 2895 M
34 -1 V
34 -1 V
33 -1 V
34 -2 V
34 -3 V
34 -3 V
33 -3 V
34 -3 V
34 -2 V
34 -3 V
33 -3 V
34 -4 V
34 -6 V
34 -7 V
33 -9 V
34 -11 V
34 -12 V
34 -13 V
33 -13 V
34 -15 V
34 -17 V
34 -19 V
33 -21 V
34 -22 V
34 -24 V
34 -23 V
33 -24 V
34 -22 V
34 -21 V
34 -18 V
33 -19 V
34 -21 V
34 -21 V
34 -23 V
33 -24 V
34 -22 V
34 -15 V
34 -18 V
33 -19 V
34 -21 V
34 -22 V
34 -22 V
33 -22 V
34 -22 V
34 -21 V
34 -21 V
33 -21 V
34 -23 V
34 -26 V
34 -30 V
33 -31 V
34 -32 V
34 -33 V
34 -32 V
33 -33 V
34 -33 V
34 -34 V
34 -33 V
33 -34 V
34 -33 V
stroke
LT1
0.00 0.00 0.00 C 602 2974 M
34 -1 V
34 -1 V
33 -2 V
34 -2 V
34 -4 V
34 -4 V
33 -5 V
34 -7 V
34 -7 V
34 -9 V
33 -10 V
34 -12 V
34 -11 V
34 -11 V
33 -10 V
34 -9 V
34 -9 V
34 -10 V
33 -11 V
34 -11 V
34 -10 V
34 -11 V
33 -11 V
34 -12 V
34 -12 V
34 -13 V
33 -21 V
34 -24 V
34 -25 V
34 -25 V
33 -25 V
34 -25 V
34 -25 V
34 -24 V
33 -23 V
34 -21 V
34 -20 V
34 -19 V
33 -19 V
34 -21 V
34 -25 V
34 -27 V
33 -29 V
34 -30 V
34 -31 V
34 -30 V
33 -31 V
34 -30 V
34 -27 V
34 -25 V
33 -25 V
34 -25 V
34 -27 V
34 -29 V
33 -29 V
34 -31 V
34 -31 V
34 -32 V
33 -33 V
34 -33 V
stroke
LT1
0.00 0.00 0.00 C 602 2974 M
34 -1 V
34 -1 V
33 -2 V
34 -2 V
34 -4 V
34 -4 V
33 -5 V
34 -7 V
34 -7 V
34 -9 V
33 -10 V
34 -12 V
34 -11 V
34 -11 V
33 -10 V
34 -9 V
34 -9 V
34 -10 V
33 -11 V
34 -11 V
34 -10 V
34 -11 V
33 -11 V
34 -12 V
34 -12 V
34 -13 V
33 -21 V
34 -24 V
34 -25 V
34 -25 V
33 -25 V
34 -25 V
34 -25 V
34 -24 V
33 -23 V
34 -21 V
34 -20 V
34 -19 V
33 -19 V
34 -21 V
34 -25 V
34 -27 V
33 -29 V
34 -30 V
34 -31 V
34 -30 V
33 -31 V
34 -30 V
34 -27 V
34 -25 V
33 -25 V
34 -25 V
34 -27 V
34 -29 V
33 -29 V
34 -31 V
34 -31 V
34 -32 V
33 -33 V
34 -33 V
stroke
LT1
0.00 0.00 0.00 C 602 3012 M
34 -1 V
34 -1 V
33 -1 V
34 -3 V
34 -3 V
34 -4 V
33 -5 V
34 -5 V
34 -5 V
34 -5 V
33 -4 V
34 -4 V
34 -4 V
34 -6 V
33 -9 V
34 -11 V
34 -13 V
34 -14 V
33 -14 V
34 -15 V
34 -16 V
34 -18 V
33 -19 V
34 -21 V
34 -22 V
34 -22 V
33 -15 V
34 -12 V
34 -11 V
34 -13 V
33 -15 V
34 -19 V
34 -22 V
34 -25 V
33 -26 V
34 -28 V
34 -28 V
34 -28 V
33 -27 V
34 -27 V
34 -25 V
34 -23 V
33 -24 V
34 -25 V
34 -26 V
34 -26 V
33 -27 V
34 -28 V
34 -29 V
34 -29 V
33 -30 V
34 -31 V
34 -31 V
34 -31 V
33 -33 V
34 -32 V
34 -33 V
34 -33 V
33 -33 V
34 -34 V
stroke
LT1
0.00 0.00 0.00 C 602 3012 M
34 -1 V
34 -1 V
33 -1 V
34 -3 V
34 -3 V
34 -4 V
33 -5 V
34 -5 V
34 -5 V
34 -5 V
33 -4 V
34 -4 V
34 -4 V
34 -6 V
33 -9 V
34 -11 V
34 -13 V
34 -14 V
33 -14 V
34 -15 V
34 -16 V
34 -18 V
33 -19 V
34 -21 V
34 -22 V
34 -22 V
33 -15 V
34 -12 V
34 -11 V
34 -13 V
33 -15 V
34 -19 V
34 -22 V
34 -25 V
33 -26 V
34 -28 V
34 -28 V
34 -28 V
33 -27 V
34 -27 V
34 -25 V
34 -23 V
33 -24 V
34 -25 V
34 -26 V
34 -26 V
33 -27 V
34 -28 V
34 -29 V
34 -29 V
33 -30 V
34 -31 V
34 -31 V
34 -31 V
33 -33 V
34 -32 V
34 -33 V
34 -33 V
33 -33 V
34 -34 V
stroke
LT1
0.00 0.00 0.00 C 602 3050 M
34 -1 V
34 -1 V
33 -1 V
34 -2 V
34 -2 V
34 -2 V
33 -2 V
34 -1 V
34 -1 V
34 -1 V
33 -2 V
34 -5 V
34 -8 V
34 -13 V
33 -12 V
34 -11 V
34 -11 V
34 -12 V
33 -12 V
34 -11 V
34 -11 V
34 -9 V
33 -8 V
34 -8 V
34 -8 V
34 -12 V
33 -18 V
34 -23 V
34 -24 V
34 -23 V
33 -21 V
34 -19 V
34 -18 V
34 -19 V
33 -22 V
34 -25 V
34 -26 V
34 -27 V
33 -29 V
34 -29 V
34 -30 V
34 -30 V
33 -30 V
34 -30 V
34 -31 V
34 -30 V
33 -30 V
34 -29 V
34 -28 V
34 -27 V
33 -25 V
34 -25 V
34 -24 V
34 -24 V
33 -26 V
34 -27 V
34 -30 V
34 -31 V
33 -33 V
34 -34 V
stroke
LT1
0.00 0.00 0.00 C 602 3050 M
34 -1 V
34 -1 V
33 -1 V
34 -2 V
34 -2 V
34 -2 V
33 -2 V
34 -1 V
34 -1 V
34 -1 V
33 -2 V
34 -5 V
34 -8 V
34 -13 V
33 -12 V
34 -11 V
34 -11 V
34 -12 V
33 -12 V
34 -11 V
34 -11 V
34 -9 V
33 -8 V
34 -8 V
34 -8 V
34 -12 V
33 -18 V
34 -23 V
34 -24 V
34 -23 V
33 -21 V
34 -19 V
34 -18 V
34 -19 V
33 -22 V
34 -25 V
34 -26 V
34 -27 V
33 -29 V
34 -29 V
34 -30 V
34 -30 V
33 -30 V
34 -30 V
34 -31 V
34 -30 V
33 -30 V
34 -29 V
34 -28 V
34 -27 V
33 -25 V
34 -25 V
34 -24 V
34 -24 V
33 -26 V
34 -27 V
34 -30 V
34 -31 V
33 -33 V
34 -34 V
stroke
LT1
0.00 0.00 0.00 C 602 3129 M
34 -1 V
34 -1 V
33 -2 V
34 -2 V
34 -4 V
34 -5 V
33 -7 V
34 -8 V
34 -11 V
34 -13 V
33 -14 V
34 -13 V
34 -9 V
34 -6 V
33 -7 V
34 -8 V
34 -8 V
34 -10 V
33 -10 V
34 -11 V
34 -10 V
34 -10 V
33 -10 V
34 -10 V
34 -18 V
34 -25 V
33 -21 V
34 -19 V
34 -19 V
34 -20 V
33 -22 V
34 -22 V
34 -22 V
34 -22 V
33 -23 V
34 -21 V
34 -22 V
34 -21 V
33 -20 V
34 -19 V
34 -19 V
34 -19 V
33 -20 V
34 -22 V
34 -25 V
34 -29 V
33 -30 V
34 -31 V
34 -32 V
34 -33 V
33 -33 V
34 -32 V
34 -33 V
34 -32 V
33 -30 V
34 -30 V
34 -28 V
34 -28 V
33 -28 V
34 -29 V
stroke
LT1
0.00 0.00 0.00 C 602 3129 M
34 -1 V
34 -1 V
33 -2 V
34 -2 V
34 -4 V
34 -5 V
33 -7 V
34 -8 V
34 -11 V
34 -13 V
33 -14 V
34 -13 V
34 -9 V
34 -6 V
33 -7 V
34 -8 V
34 -8 V
34 -10 V
33 -10 V
34 -11 V
34 -10 V
34 -10 V
33 -10 V
34 -10 V
34 -18 V
34 -25 V
33 -21 V
34 -19 V
34 -19 V
34 -20 V
33 -22 V
34 -22 V
34 -22 V
34 -22 V
33 -23 V
34 -21 V
34 -22 V
34 -21 V
33 -20 V
34 -19 V
34 -19 V
34 -19 V
33 -20 V
34 -22 V
34 -25 V
34 -29 V
33 -30 V
34 -31 V
34 -32 V
34 -33 V
33 -33 V
34 -32 V
34 -33 V
34 -32 V
33 -30 V
34 -30 V
34 -28 V
34 -28 V
33 -28 V
34 -29 V
stroke
LT1
0.00 0.00 0.00 C 602 3167 M
34 -1 V
34 -1 V
33 -1 V
34 -3 V
34 -2 V
34 -3 V
33 -4 V
34 -3 V
34 -3 V
34 -4 V
33 -5 V
34 -5 V
34 -7 V
34 -8 V
33 -11 V
34 -11 V
34 -12 V
34 -13 V
33 -15 V
34 -18 V
34 -21 V
34 -22 V
33 -23 V
34 -25 V
34 -15 V
34 -7 V
33 -7 V
34 -8 V
34 -11 V
34 -15 V
33 -20 V
34 -20 V
34 -20 V
34 -18 V
33 -16 V
34 -17 V
34 -18 V
34 -22 V
33 -27 V
34 -30 V
34 -30 V
34 -31 V
33 -31 V
34 -30 V
34 -30 V
34 -29 V
33 -28 V
34 -30 V
34 -29 V
34 -31 V
33 -31 V
34 -31 V
34 -32 V
34 -33 V
33 -32 V
34 -33 V
34 -33 V
34 -34 V
33 -33 V
34 -34 V
stroke
LT1
0.00 0.00 0.00 C 602 3167 M
34 -1 V
34 -1 V
33 -1 V
34 -3 V
34 -2 V
34 -3 V
33 -4 V
34 -3 V
34 -3 V
34 -4 V
33 -5 V
34 -5 V
34 -7 V
34 -8 V
33 -11 V
34 -11 V
34 -12 V
34 -13 V
33 -15 V
34 -18 V
34 -21 V
34 -22 V
33 -23 V
34 -25 V
34 -15 V
34 -7 V
33 -7 V
34 -8 V
34 -11 V
34 -15 V
33 -20 V
34 -20 V
34 -20 V
34 -18 V
33 -16 V
34 -17 V
34 -18 V
34 -22 V
33 -27 V
34 -30 V
34 -30 V
34 -31 V
33 -31 V
34 -30 V
34 -30 V
34 -29 V
33 -28 V
34 -30 V
34 -29 V
34 -31 V
33 -31 V
34 -31 V
34 -32 V
34 -33 V
33 -32 V
34 -33 V
34 -33 V
34 -34 V
33 -33 V
34 -34 V
stroke
LT1
0.00 0.00 0.00 C 602 3246 M
34 -1 V
34 -1 V
33 -2 V
34 -2 V
34 -4 V
34 -4 V
33 -5 V
34 -6 V
34 -8 V
34 -10 V
33 -11 V
34 -12 V
34 -13 V
34 -11 V
33 -10 V
34 -10 V
34 -10 V
34 -10 V
33 -11 V
34 -9 V
34 -10 V
34 -11 V
33 -10 V
34 -11 V
34 -15 V
34 -25 V
33 -24 V
34 -22 V
34 -20 V
34 -15 V
33 -14 V
34 -13 V
34 -15 V
34 -23 V
33 -28 V
34 -29 V
34 -27 V
34 -25 V
33 -24 V
34 -23 V
34 -25 V
34 -25 V
33 -26 V
34 -27 V
34 -27 V
34 -29 V
33 -30 V
34 -32 V
34 -32 V
34 -33 V
33 -33 V
34 -34 V
34 -34 V
34 -35 V
33 -34 V
34 -35 V
34 -35 V
34 -34 V
33 -35 V
34 -34 V
stroke
LT1
0.00 0.00 0.00 C 602 3246 M
34 -1 V
34 -1 V
33 -2 V
34 -2 V
34 -4 V
34 -4 V
33 -5 V
34 -6 V
34 -8 V
34 -10 V
33 -11 V
34 -12 V
34 -13 V
34 -11 V
33 -10 V
34 -10 V
34 -10 V
34 -10 V
33 -11 V
34 -9 V
34 -10 V
34 -11 V
33 -10 V
34 -11 V
34 -15 V
34 -25 V
33 -24 V
34 -22 V
34 -20 V
34 -15 V
33 -14 V
34 -13 V
34 -15 V
34 -23 V
33 -28 V
34 -29 V
34 -27 V
34 -25 V
33 -24 V
34 -23 V
34 -25 V
34 -25 V
33 -26 V
34 -27 V
34 -27 V
34 -29 V
33 -30 V
34 -32 V
34 -32 V
34 -33 V
33 -33 V
34 -34 V
34 -34 V
34 -35 V
33 -34 V
34 -35 V
34 -35 V
34 -34 V
33 -35 V
34 -34 V
stroke
LT1
0.00 0.00 0.00 C 602 3284 M
34 -1 V
34 -1 V
33 -2 V
34 -2 V
34 -3 V
34 -5 V
33 -5 V
34 -6 V
34 -6 V
34 -5 V
33 -4 V
34 -4 V
34 -5 V
34 -8 V
33 -10 V
34 -13 V
34 -13 V
34 -13 V
33 -15 V
34 -16 V
34 -18 V
34 -20 V
33 -22 V
34 -24 V
34 -19 V
34 -12 V
33 -12 V
34 -14 V
34 -16 V
34 -19 V
33 -23 V
34 -25 V
34 -26 V
34 -22 V
33 -18 V
34 -19 V
34 -20 V
34 -19 V
33 -19 V
34 -19 V
34 -19 V
34 -21 V
33 -27 V
34 -29 V
34 -29 V
34 -28 V
33 -28 V
34 -28 V
34 -27 V
34 -28 V
33 -27 V
34 -28 V
34 -29 V
34 -29 V
33 -31 V
34 -32 V
34 -34 V
34 -34 V
33 -35 V
34 -36 V
stroke
LT1
0.00 0.00 0.00 C 602 3284 M
34 -1 V
34 -1 V
33 -2 V
34 -2 V
34 -3 V
34 -5 V
33 -5 V
34 -6 V
34 -6 V
34 -5 V
33 -4 V
34 -4 V
34 -5 V
34 -8 V
33 -10 V
34 -13 V
34 -13 V
34 -13 V
33 -15 V
34 -16 V
34 -18 V
34 -20 V
33 -22 V
34 -24 V
34 -19 V
34 -12 V
33 -12 V
34 -14 V
34 -16 V
34 -19 V
33 -23 V
34 -25 V
34 -26 V
34 -22 V
33 -18 V
34 -19 V
34 -20 V
34 -19 V
33 -19 V
34 -19 V
34 -19 V
34 -21 V
33 -27 V
34 -29 V
34 -29 V
34 -28 V
33 -28 V
34 -28 V
34 -27 V
34 -28 V
33 -27 V
34 -28 V
34 -29 V
34 -29 V
33 -31 V
34 -32 V
34 -34 V
34 -34 V
33 -35 V
34 -36 V
stroke
LT1
0.00 0.00 0.00 C 602 3322 M
34 -1 V
34 -1 V
33 -1 V
34 -2 V
34 -2 V
34 -3 V
33 -2 V
34 -2 V
34 -2 V
34 -2 V
33 -4 V
34 -8 V
34 -10 V
34 -11 V
33 -11 V
34 -11 V
34 -11 V
34 -12 V
33 -11 V
34 -11 V
34 -9 V
34 -6 V
33 -6 V
34 -8 V
34 -13 V
34 -23 V
33 -25 V
34 -25 V
34 -24 V
34 -22 V
33 -21 V
34 -20 V
34 -21 V
34 -20 V
33 -23 V
34 -27 V
34 -30 V
34 -30 V
33 -31 V
34 -31 V
34 -30 V
34 -28 V
33 -21 V
34 -18 V
34 -17 V
34 -17 V
33 -19 V
34 -26 V
34 -31 V
34 -34 V
33 -34 V
34 -34 V
34 -34 V
34 -34 V
33 -33 V
34 -33 V
34 -32 V
34 -32 V
33 -33 V
34 -33 V
stroke
LT1
0.00 0.00 0.00 C 602 3322 M
34 -1 V
34 -1 V
33 -1 V
34 -2 V
34 -2 V
34 -3 V
33 -2 V
34 -2 V
34 -2 V
34 -2 V
33 -4 V
34 -8 V
34 -10 V
34 -11 V
33 -11 V
34 -11 V
34 -11 V
34 -12 V
33 -11 V
34 -11 V
34 -9 V
34 -6 V
33 -6 V
34 -8 V
34 -13 V
34 -23 V
33 -25 V
34 -25 V
34 -24 V
34 -22 V
33 -21 V
34 -20 V
34 -21 V
34 -20 V
33 -23 V
34 -27 V
34 -30 V
34 -30 V
33 -31 V
34 -31 V
34 -30 V
34 -28 V
33 -21 V
34 -18 V
34 -17 V
34 -17 V
33 -19 V
34 -26 V
34 -31 V
34 -34 V
33 -34 V
34 -34 V
34 -34 V
34 -34 V
33 -33 V
34 -33 V
34 -32 V
34 -32 V
33 -33 V
34 -33 V
stroke
LT1
0.00 0.00 0.00 C 602 3401 M
34 -1 V
34 -1 V
33 -2 V
34 -2 V
34 -4 V
34 -5 V
33 -8 V
34 -9 V
34 -12 V
34 -13 V
33 -13 V
34 -11 V
34 -9 V
34 -7 V
33 -8 V
34 -9 V
34 -9 V
34 -10 V
33 -9 V
34 -10 V
34 -10 V
34 -11 V
33 -12 V
34 -24 V
34 -25 V
34 -20 V
33 -19 V
34 -19 V
34 -21 V
34 -21 V
33 -21 V
34 -23 V
34 -25 V
34 -26 V
33 -25 V
34 -19 V
34 -18 V
34 -17 V
33 -17 V
34 -19 V
34 -21 V
34 -24 V
33 -28 V
34 -31 V
34 -32 V
34 -32 V
33 -32 V
34 -28 V
34 -26 V
34 -27 V
33 -28 V
34 -29 V
34 -30 V
34 -31 V
33 -31 V
34 -31 V
34 -33 V
34 -33 V
33 -35 V
34 -36 V
stroke
LT1
0.00 0.00 0.00 C 602 3401 M
34 -1 V
34 -1 V
33 -2 V
34 -2 V
34 -4 V
34 -5 V
33 -8 V
34 -9 V
34 -12 V
34 -13 V
33 -13 V
34 -11 V
34 -9 V
34 -7 V
33 -8 V
34 -9 V
34 -9 V
34 -10 V
33 -9 V
34 -10 V
34 -10 V
34 -11 V
33 -12 V
34 -24 V
34 -25 V
34 -20 V
33 -19 V
34 -19 V
34 -21 V
34 -21 V
33 -21 V
34 -23 V
34 -25 V
34 -26 V
33 -25 V
34 -19 V
34 -18 V
34 -17 V
33 -17 V
34 -19 V
34 -21 V
34 -24 V
33 -28 V
34 -31 V
34 -32 V
34 -32 V
33 -32 V
34 -28 V
34 -26 V
34 -27 V
33 -28 V
34 -29 V
34 -30 V
34 -31 V
33 -31 V
34 -31 V
34 -33 V
34 -33 V
33 -35 V
34 -36 V
stroke
LT1
0.00 0.00 0.00 C 602 3439 M
34 -1 V
34 -1 V
33 -1 V
34 -3 V
34 -3 V
34 -3 V
33 -4 V
34 -4 V
34 -4 V
34 -5 V
33 -5 V
34 -7 V
34 -7 V
34 -9 V
33 -11 V
34 -11 V
34 -13 V
34 -15 V
33 -19 V
34 -21 V
34 -23 V
34 -24 V
33 -25 V
34 -14 V
34 -10 V
34 -8 V
33 -10 V
34 -14 V
34 -17 V
34 -18 V
33 -18 V
34 -16 V
34 -13 V
34 -14 V
33 -17 V
34 -24 V
34 -28 V
34 -31 V
33 -31 V
34 -31 V
34 -30 V
34 -29 V
33 -27 V
34 -27 V
34 -26 V
34 -24 V
33 -24 V
34 -21 V
34 -23 V
34 -34 V
33 -35 V
34 -36 V
34 -35 V
34 -35 V
33 -35 V
34 -34 V
34 -34 V
34 -33 V
33 -32 V
34 -32 V
stroke
1.000 UL
LTb
602 3712 N
602 448 L
2025 0 V
0 3264 V
-2025 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
\fontsize{7}{\baselineskip}\selectfont
  \put(1976,3439){\makebox(0,0)[r]{\strut{}N = 1}}%
  \put(1976,3579){\makebox(0,0)[r]{\strut{}N = 6}}%
  \put(1614,98){\makebox(0,0){\strut{}$\alpha_R / \sqrt{\frac{m}{2 \hbar \omega_y}}$}}%
  \put(112,2080){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$E [\hbar \omega_y]$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(2492,308){\makebox(0,0){\strut{} 1.4}}%
  \put(2222,308){\makebox(0,0){\strut{} 1.2}}%
  \put(1952,308){\makebox(0,0){\strut{} 1}}%
  \put(1682,308){\makebox(0,0){\strut{} 0.8}}%
  \put(1412,308){\makebox(0,0){\strut{} 0.6}}%
  \put(1142,308){\makebox(0,0){\strut{} 0.4}}%
  \put(872,308){\makebox(0,0){\strut{} 0.2}}%
  \put(602,308){\makebox(0,0){\strut{} 0}}%
  \put(518,3712){\makebox(0,0)[r]{\strut{} 10}}%
  \put(518,3168){\makebox(0,0)[r]{\strut{} 8}}%
  \put(518,2624){\makebox(0,0)[r]{\strut{} 6}}%
  \put(518,2080){\makebox(0,0)[r]{\strut{} 4}}%
  \put(518,1536){\makebox(0,0)[r]{\strut{} 2}}%
  \put(518,992){\makebox(0,0)[r]{\strut{} 0}}%
  \put(518,448){\makebox(0,0)[r]{\strut{}-2}}%
\end{picture}%
\endgroup
\endinput


==> fig1c.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(2880,3880)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: /home/ovm/lifa/work/articles/proceedings/EFB22 Krakow/sp_n_hf_vs_beta_i=1.000000_np=6_def=10.000000_dim=360.tex
%%Creator: gnuplot 4.6 patchlevel 1
%%CreationDate: Fri Oct 25 17:18:43 2013
%%DocumentFonts: 
%%BoundingBox: 0 0 144 194
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color false def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -46 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 144 0 lineto 144 194 lineto 0 194 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.6 (September 2012)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (/home/ovm/lifa/work/articles/proceedings/EFB22 Krakow/sp_n_hf_vs_beta_i=1.000000_np=6_def=10.000000_dim=360.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.6 patchlevel 1)
  /Author (ovm)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Fri Oct 25 17:18:43 2013)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 2880.00 3880.80 BoxColFill} if
1.000 UL
LTb
602 448 M
63 0 V
1962 0 R
-63 0 V
602 1101 M
63 0 V
1962 0 R
-63 0 V
602 1754 M
63 0 V
1962 0 R
-63 0 V
602 2406 M
63 0 V
1962 0 R
-63 0 V
602 3059 M
63 0 V
1962 0 R
-63 0 V
602 3712 M
63 0 V
1962 0 R
-63 0 V
602 448 M
0 63 V
0 3201 R
0 -63 V
872 448 M
0 63 V
0 3201 R
0 -63 V
1142 448 M
0 63 V
0 3201 R
0 -63 V
1412 448 M
0 63 V
0 3201 R
0 -63 V
1682 448 M
0 63 V
0 3201 R
0 -63 V
1952 448 M
0 63 V
0 3201 R
0 -63 V
2222 448 M
0 63 V
0 3201 R
0 -63 V
2492 448 M
0 63 V
0 3201 R
0 -63 V
stroke
602 3712 N
602 448 L
2025 0 V
0 3264 V
-2025 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UL
LT0
0.00 0.00 1.00 C LCb setrgbcolor
LT0
0.00 0.00 1.00 C 2060 3579 M
399 0 V
602 1204 M
34 0 V
34 -1 V
33 0 V
34 -2 V
34 -1 V
34 -2 V
33 -2 V
34 -2 V
34 -3 V
34 -3 V
33 -3 V
34 -4 V
34 -4 V
34 -4 V
33 -5 V
34 -5 V
34 -5 V
34 -5 V
33 -6 V
34 -5 V
34 -7 V
34 -6 V
33 -7 V
34 -6 V
34 -8 V
34 -7 V
33 -7 V
34 -8 V
34 -8 V
34 -9 V
33 -8 V
34 -9 V
34 -8 V
34 -10 V
33 -9 V
34 -9 V
34 -10 V
34 -10 V
33 -10 V
34 -10 V
34 -10 V
34 -11 V
33 -10 V
34 -11 V
34 -11 V
34 -11 V
33 -11 V
34 -12 V
34 -12 V
34 -11 V
33 -12 V
34 -12 V
34 -13 V
34 -12 V
33 -12 V
34 -13 V
34 -13 V
34 -13 V
33 -13 V
34 -13 V
stroke
LT0
0.00 0.00 1.00 C 602 1204 M
34 0 V
34 -1 V
33 0 V
34 -2 V
34 -1 V
34 -2 V
33 -2 V
34 -2 V
34 -3 V
34 -3 V
33 -3 V
34 -4 V
34 -4 V
34 -4 V
33 -5 V
34 -5 V
34 -5 V
34 -5 V
33 -6 V
34 -5 V
34 -7 V
34 -6 V
33 -7 V
34 -6 V
34 -8 V
34 -7 V
33 -7 V
34 -8 V
34 -8 V
34 -9 V
33 -8 V
34 -9 V
34 -8 V
34 -10 V
33 -9 V
34 -9 V
34 -10 V
34 -10 V
33 -10 V
34 -10 V
34 -10 V
34 -11 V
33 -10 V
34 -11 V
34 -11 V
34 -11 V
33 -11 V
34 -12 V
34 -12 V
34 -11 V
33 -12 V
34 -12 V
34 -13 V
34 -12 V
33 -12 V
34 -13 V
34 -13 V
34 -13 V
33 -13 V
34 -13 V
stroke
LT0
0.00 0.00 1.00 C 602 1331 M
34 0 V
34 -1 V
33 -1 V
34 -1 V
34 -1 V
34 -2 V
33 -2 V
34 -2 V
34 -3 V
34 -3 V
33 -4 V
34 -3 V
34 -4 V
34 -5 V
33 -4 V
34 -5 V
34 -5 V
34 -5 V
33 -6 V
34 -6 V
34 -6 V
34 -7 V
33 -7 V
34 -7 V
34 -7 V
34 -7 V
33 -8 V
34 -8 V
34 -8 V
34 -9 V
33 -8 V
34 -9 V
34 -9 V
34 -10 V
33 -9 V
34 -10 V
34 -10 V
34 -10 V
33 -10 V
34 -10 V
34 -11 V
34 -11 V
33 -11 V
34 -11 V
34 -11 V
34 -12 V
33 -11 V
34 -12 V
34 -12 V
34 -12 V
33 -12 V
34 -13 V
34 -12 V
34 -13 V
33 -13 V
34 -13 V
34 -13 V
34 -14 V
33 -13 V
34 -14 V
stroke
LT0
0.00 0.00 1.00 C 602 1331 M
34 0 V
34 -1 V
33 -1 V
34 -1 V
34 -1 V
34 -2 V
33 -2 V
34 -2 V
34 -3 V
34 -3 V
33 -4 V
34 -3 V
34 -4 V
34 -5 V
33 -4 V
34 -5 V
34 -5 V
34 -5 V
33 -6 V
34 -6 V
34 -6 V
34 -7 V
33 -7 V
34 -7 V
34 -7 V
34 -7 V
33 -8 V
34 -8 V
34 -8 V
34 -9 V
33 -8 V
34 -9 V
34 -9 V
34 -10 V
33 -9 V
34 -10 V
34 -10 V
34 -10 V
33 -10 V
34 -10 V
34 -11 V
34 -11 V
33 -11 V
34 -11 V
34 -11 V
34 -12 V
33 -11 V
34 -12 V
34 -12 V
34 -12 V
33 -12 V
34 -13 V
34 -12 V
34 -13 V
33 -13 V
34 -13 V
34 -13 V
34 -14 V
33 -13 V
34 -14 V
stroke
LT0
0.00 0.00 1.00 C 602 1457 M
34 0 V
34 -1 V
33 -1 V
34 -1 V
34 -1 V
34 -2 V
33 -2 V
34 -3 V
34 -2 V
34 -3 V
33 -4 V
34 -4 V
34 -4 V
34 -4 V
33 -4 V
34 -5 V
34 -6 V
34 -5 V
33 -6 V
34 -6 V
34 -6 V
34 -7 V
33 -7 V
34 -7 V
34 -7 V
34 -8 V
33 -8 V
34 -8 V
34 -8 V
34 -9 V
33 -9 V
34 -9 V
34 -9 V
34 -10 V
33 -9 V
34 -10 V
34 -11 V
34 -10 V
33 -11 V
34 -10 V
34 -11 V
34 -11 V
33 -12 V
34 -11 V
34 -12 V
34 -12 V
33 -12 V
34 -12 V
34 -12 V
34 -13 V
33 -13 V
34 -12 V
34 -13 V
34 -14 V
33 -13 V
34 -13 V
34 -14 V
34 -14 V
33 -14 V
34 -14 V
stroke
LT0
0.00 0.00 1.00 C 602 1457 M
34 0 V
34 -1 V
33 -1 V
34 -1 V
34 -1 V
34 -2 V
33 -2 V
34 -3 V
34 -2 V
34 -3 V
33 -4 V
34 -4 V
34 -4 V
34 -4 V
33 -4 V
34 -5 V
34 -6 V
34 -5 V
33 -6 V
34 -6 V
34 -6 V
34 -7 V
33 -7 V
34 -7 V
34 -7 V
34 -8 V
33 -8 V
34 -8 V
34 -8 V
34 -9 V
33 -9 V
34 -9 V
34 -9 V
34 -10 V
33 -9 V
34 -10 V
34 -11 V
34 -10 V
33 -11 V
34 -10 V
34 -11 V
34 -11 V
33 -12 V
34 -11 V
34 -12 V
34 -12 V
33 -12 V
34 -12 V
34 -12 V
34 -13 V
33 -13 V
34 -12 V
34 -13 V
34 -14 V
33 -13 V
34 -13 V
34 -14 V
34 -14 V
33 -14 V
34 -14 V
stroke
LT0
0.00 0.00 1.00 C 602 1580 M
34 -1 V
34 0 V
33 -1 V
34 -1 V
34 -1 V
34 -2 V
33 -2 V
34 -3 V
34 -3 V
34 -3 V
33 -3 V
34 -4 V
34 -4 V
34 -4 V
33 -5 V
34 -5 V
34 -5 V
34 -6 V
33 -5 V
34 -7 V
34 -6 V
34 -7 V
33 -7 V
34 -7 V
34 -8 V
34 -7 V
33 -9 V
34 -8 V
34 -8 V
34 -9 V
33 -9 V
34 -10 V
34 -9 V
34 -10 V
33 -10 V
34 -11 V
34 -10 V
34 -11 V
33 -11 V
34 -11 V
34 -11 V
34 -12 V
33 -11 V
34 -12 V
34 -12 V
34 -13 V
33 -12 V
34 -13 V
34 -13 V
34 -13 V
33 -13 V
34 -13 V
34 -14 V
34 -13 V
33 -14 V
34 -14 V
34 -14 V
34 -14 V
33 -15 V
34 -14 V
stroke
LT0
0.00 0.00 1.00 C 602 1580 M
34 -1 V
34 0 V
33 -1 V
34 -1 V
34 -1 V
34 -2 V
33 -2 V
34 -3 V
34 -3 V
34 -3 V
33 -3 V
34 -4 V
34 -4 V
34 -4 V
33 -5 V
34 -5 V
34 -5 V
34 -6 V
33 -5 V
34 -7 V
34 -6 V
34 -7 V
33 -7 V
34 -7 V
34 -8 V
34 -7 V
33 -9 V
34 -8 V
34 -8 V
34 -9 V
33 -9 V
34 -10 V
34 -9 V
34 -10 V
33 -10 V
34 -11 V
34 -10 V
34 -11 V
33 -11 V
34 -11 V
34 -11 V
34 -12 V
33 -11 V
34 -12 V
34 -12 V
34 -13 V
33 -12 V
34 -13 V
34 -13 V
34 -13 V
33 -13 V
34 -13 V
34 -14 V
34 -13 V
33 -14 V
34 -14 V
34 -14 V
34 -14 V
33 -15 V
34 -14 V
stroke
LT0
0.00 0.00 1.00 C 602 1707 M
34 0 V
34 -1 V
33 -1 V
34 -1 V
34 -1 V
34 -2 V
33 -2 V
34 -3 V
34 -2 V
34 -4 V
33 -3 V
34 -4 V
34 -4 V
34 -4 V
33 -5 V
34 -5 V
34 -5 V
34 -6 V
33 -6 V
34 -6 V
34 -7 V
34 -6 V
33 -8 V
34 -7 V
34 -8 V
34 -8 V
33 -8 V
34 -9 V
34 -9 V
34 -9 V
33 -9 V
34 -10 V
34 -10 V
34 -10 V
33 -10 V
34 -11 V
34 -11 V
34 -11 V
33 -11 V
34 -12 V
34 -11 V
34 -12 V
33 -13 V
34 -12 V
34 -13 V
34 -12 V
33 -13 V
34 -13 V
34 -14 V
34 -13 V
33 -14 V
34 -14 V
34 -14 V
34 -14 V
33 -15 V
34 -14 V
34 -15 V
34 -15 V
33 -15 V
34 -15 V
stroke
LT0
0.00 0.00 1.00 C 602 1707 M
34 0 V
34 -1 V
33 -1 V
34 -1 V
34 -1 V
34 -2 V
33 -2 V
34 -3 V
34 -2 V
34 -4 V
33 -3 V
34 -4 V
34 -4 V
34 -4 V
33 -5 V
34 -5 V
34 -5 V
34 -6 V
33 -6 V
34 -6 V
34 -7 V
34 -6 V
33 -8 V
34 -7 V
34 -8 V
34 -8 V
33 -8 V
34 -9 V
34 -9 V
34 -9 V
33 -9 V
34 -10 V
34 -10 V
34 -10 V
33 -10 V
34 -11 V
34 -11 V
34 -11 V
33 -11 V
34 -12 V
34 -11 V
34 -12 V
33 -13 V
34 -12 V
34 -13 V
34 -12 V
33 -13 V
34 -13 V
34 -14 V
34 -13 V
33 -14 V
34 -14 V
34 -14 V
34 -14 V
33 -15 V
34 -14 V
34 -15 V
34 -15 V
33 -15 V
34 -15 V
stroke
LT0
0.00 0.00 1.00 C 602 1835 M
34 0 V
34 0 V
33 -1 V
34 -1 V
34 -2 V
34 -2 V
33 -2 V
34 -2 V
34 -3 V
34 -3 V
33 -4 V
34 -3 V
34 -4 V
34 -5 V
33 -5 V
34 -5 V
34 -5 V
34 -6 V
33 -6 V
34 -6 V
34 -7 V
34 -7 V
33 -7 V
34 -8 V
34 -8 V
34 -8 V
33 -8 V
34 -9 V
34 -9 V
34 -10 V
33 -10 V
34 -10 V
34 -10 V
34 -10 V
33 -11 V
34 -11 V
34 -11 V
34 -12 V
33 -12 V
34 -12 V
34 -12 V
34 -13 V
33 -12 V
34 -13 V
34 -13 V
34 -14 V
33 -13 V
34 -14 V
34 -14 V
34 -14 V
33 -14 V
34 -15 V
34 -15 V
34 -15 V
33 -15 V
34 -15 V
34 -15 V
34 -16 V
33 -15 V
34 -16 V
stroke
LT0
0.00 0.00 1.00 C 602 1835 M
34 0 V
34 0 V
33 -1 V
34 -1 V
34 -2 V
34 -2 V
33 -2 V
34 -2 V
34 -3 V
34 -3 V
33 -4 V
34 -3 V
34 -4 V
34 -5 V
33 -5 V
34 -5 V
34 -5 V
34 -6 V
33 -6 V
34 -6 V
34 -7 V
34 -7 V
33 -7 V
34 -8 V
34 -8 V
34 -8 V
33 -8 V
34 -9 V
34 -9 V
34 -10 V
33 -10 V
34 -10 V
34 -10 V
34 -10 V
33 -11 V
34 -11 V
34 -11 V
34 -12 V
33 -12 V
34 -12 V
34 -12 V
34 -13 V
33 -12 V
34 -13 V
34 -13 V
34 -14 V
33 -13 V
34 -14 V
34 -14 V
34 -14 V
33 -14 V
34 -15 V
34 -15 V
34 -15 V
33 -15 V
34 -15 V
34 -15 V
34 -16 V
33 -15 V
34 -16 V
stroke
LT0
0.00 0.00 1.00 C 602 1964 M
34 0 V
34 0 V
33 -1 V
34 -1 V
34 -2 V
34 -2 V
33 -2 V
34 -2 V
34 -3 V
34 -3 V
33 -4 V
34 -3 V
34 -5 V
34 -4 V
33 -5 V
34 -5 V
34 -5 V
34 -6 V
33 -6 V
34 -7 V
34 -7 V
34 -7 V
33 -7 V
34 -8 V
34 -8 V
34 -9 V
33 -8 V
34 -10 V
34 -9 V
34 -10 V
33 -10 V
34 -10 V
34 -11 V
34 -11 V
33 -11 V
34 -11 V
34 -12 V
34 -12 V
33 -13 V
34 -12 V
34 -13 V
34 -13 V
33 -13 V
34 -14 V
34 -14 V
34 -14 V
33 -14 V
34 -14 V
34 -15 V
34 -15 V
33 -15 V
34 -15 V
34 -15 V
34 -16 V
33 -16 V
34 -16 V
34 -16 V
34 -16 V
33 -17 V
34 -16 V
stroke
LT0
0.00 0.00 1.00 C 602 1964 M
34 0 V
34 0 V
33 -1 V
34 -1 V
34 -2 V
34 -2 V
33 -2 V
34 -2 V
34 -3 V
34 -3 V
33 -4 V
34 -3 V
34 -5 V
34 -4 V
33 -5 V
34 -5 V
34 -5 V
34 -6 V
33 -6 V
34 -7 V
34 -7 V
34 -7 V
33 -7 V
34 -8 V
34 -8 V
34 -9 V
33 -8 V
34 -10 V
34 -9 V
34 -10 V
33 -10 V
34 -10 V
34 -11 V
34 -11 V
33 -11 V
34 -11 V
34 -12 V
34 -12 V
33 -13 V
34 -12 V
34 -13 V
34 -13 V
33 -13 V
34 -14 V
34 -14 V
34 -14 V
33 -14 V
34 -14 V
34 -15 V
34 -15 V
33 -15 V
34 -15 V
34 -15 V
34 -16 V
33 -16 V
34 -16 V
34 -16 V
34 -16 V
33 -17 V
34 -16 V
stroke
LT0
0.00 0.00 1.00 C 602 2094 M
34 -1 V
34 0 V
33 -1 V
34 -1 V
34 -1 V
34 -2 V
33 -2 V
34 -3 V
34 -3 V
34 -3 V
33 -3 V
34 -4 V
34 -4 V
34 -5 V
33 -5 V
34 -5 V
34 -5 V
34 -6 V
33 -6 V
34 -7 V
34 -7 V
34 -7 V
33 -8 V
34 -8 V
34 -8 V
34 -9 V
33 -9 V
34 -10 V
34 -9 V
34 -10 V
33 -11 V
34 -11 V
34 -11 V
34 -11 V
33 -12 V
34 -12 V
34 -12 V
34 -13 V
33 -13 V
34 -13 V
34 -13 V
34 -14 V
33 -14 V
34 -14 V
34 -15 V
34 -14 V
33 -15 V
34 -15 V
34 -16 V
34 -15 V
33 -16 V
34 -16 V
34 -16 V
34 -17 V
33 -16 V
34 -17 V
34 -17 V
34 -17 V
33 -17 V
34 -18 V
stroke
LT0
0.00 0.00 1.00 C 602 2094 M
34 -1 V
34 0 V
33 -1 V
34 -1 V
34 -1 V
34 -2 V
33 -2 V
34 -3 V
34 -3 V
34 -3 V
33 -3 V
34 -4 V
34 -4 V
34 -5 V
33 -5 V
34 -5 V
34 -5 V
34 -6 V
33 -6 V
34 -7 V
34 -7 V
34 -7 V
33 -8 V
34 -8 V
34 -8 V
34 -9 V
33 -9 V
34 -10 V
34 -9 V
34 -10 V
33 -11 V
34 -11 V
34 -11 V
34 -11 V
33 -12 V
34 -12 V
34 -12 V
34 -13 V
33 -13 V
34 -13 V
34 -13 V
34 -14 V
33 -14 V
34 -14 V
34 -15 V
34 -14 V
33 -15 V
34 -15 V
34 -16 V
34 -15 V
33 -16 V
34 -16 V
34 -16 V
34 -17 V
33 -16 V
34 -17 V
34 -17 V
34 -17 V
33 -17 V
34 -18 V
stroke
LT0
0.00 0.00 1.00 C 602 2223 M
34 0 V
34 0 V
33 -1 V
34 -1 V
34 -2 V
34 -2 V
33 -2 V
34 -2 V
34 -3 V
34 -3 V
33 -4 V
34 -4 V
34 -4 V
34 -4 V
33 -5 V
34 -5 V
34 -6 V
34 -6 V
33 -6 V
34 -7 V
34 -7 V
34 -8 V
33 -8 V
34 -8 V
34 -8 V
34 -9 V
33 -10 V
34 -10 V
34 -10 V
34 -10 V
33 -11 V
34 -11 V
34 -12 V
34 -12 V
33 -12 V
34 -13 V
34 -13 V
34 -13 V
33 -13 V
34 -14 V
34 -14 V
34 -15 V
33 -14 V
34 -15 V
34 -15 V
34 -16 V
33 -16 V
34 -15 V
34 -17 V
34 -16 V
33 -16 V
34 -17 V
34 -17 V
34 -17 V
33 -18 V
34 -17 V
34 -18 V
34 -18 V
33 -18 V
34 -18 V
stroke
LT0
0.00 0.00 1.00 C 602 2223 M
34 0 V
34 0 V
33 -1 V
34 -1 V
34 -2 V
34 -2 V
33 -2 V
34 -2 V
34 -3 V
34 -3 V
33 -4 V
34 -4 V
34 -4 V
34 -4 V
33 -5 V
34 -5 V
34 -6 V
34 -6 V
33 -6 V
34 -7 V
34 -7 V
34 -8 V
33 -8 V
34 -8 V
34 -8 V
34 -9 V
33 -10 V
34 -10 V
34 -10 V
34 -10 V
33 -11 V
34 -11 V
34 -12 V
34 -12 V
33 -12 V
34 -13 V
34 -13 V
34 -13 V
33 -13 V
34 -14 V
34 -14 V
34 -15 V
33 -14 V
34 -15 V
34 -15 V
34 -16 V
33 -16 V
34 -15 V
34 -17 V
34 -16 V
33 -16 V
34 -17 V
34 -17 V
34 -17 V
33 -18 V
34 -17 V
34 -18 V
34 -18 V
33 -18 V
34 -18 V
stroke
LT0
0.00 0.00 1.00 C 602 2353 M
34 0 V
34 -1 V
33 0 V
34 -2 V
34 -1 V
34 -2 V
33 -2 V
34 -2 V
34 -3 V
34 -3 V
33 -4 V
34 -4 V
34 -4 V
34 -5 V
33 -5 V
34 -5 V
34 -6 V
34 -6 V
33 -6 V
34 -7 V
34 -7 V
34 -8 V
33 -8 V
34 -9 V
34 -9 V
34 -9 V
33 -10 V
34 -10 V
34 -10 V
34 -11 V
33 -12 V
34 -11 V
34 -12 V
34 -13 V
33 -13 V
34 -13 V
34 -14 V
34 -13 V
33 -15 V
34 -14 V
34 -15 V
34 -15 V
33 -15 V
34 -16 V
34 -16 V
34 -16 V
33 -17 V
34 -16 V
34 -17 V
34 -17 V
33 -18 V
34 -17 V
34 -18 V
34 -18 V
33 -18 V
34 -18 V
34 -18 V
34 -19 V
33 -19 V
34 -19 V
stroke
LT0
0.00 0.00 1.00 C 602 2353 M
34 0 V
34 -1 V
33 0 V
34 -2 V
34 -1 V
34 -2 V
33 -2 V
34 -2 V
34 -3 V
34 -3 V
33 -4 V
34 -4 V
34 -4 V
34 -5 V
33 -5 V
34 -5 V
34 -6 V
34 -6 V
33 -6 V
34 -7 V
34 -7 V
34 -8 V
33 -8 V
34 -9 V
34 -9 V
34 -9 V
33 -10 V
34 -10 V
34 -10 V
34 -11 V
33 -12 V
34 -11 V
34 -12 V
34 -13 V
33 -13 V
34 -13 V
34 -14 V
34 -13 V
33 -15 V
34 -14 V
34 -15 V
34 -15 V
33 -15 V
34 -16 V
34 -16 V
34 -16 V
33 -17 V
34 -16 V
34 -17 V
34 -17 V
33 -18 V
34 -17 V
34 -18 V
34 -18 V
33 -18 V
34 -18 V
34 -18 V
34 -19 V
33 -19 V
34 -19 V
stroke
LT0
0.00 0.00 1.00 C 602 2483 M
34 0 V
34 -1 V
33 -1 V
34 -1 V
34 -1 V
34 -2 V
33 -2 V
34 -3 V
34 -2 V
34 -4 V
33 -3 V
34 -4 V
34 -4 V
34 -5 V
33 -5 V
34 -5 V
34 -6 V
34 -6 V
33 -7 V
34 -7 V
34 -7 V
34 -8 V
33 -9 V
34 -8 V
34 -10 V
34 -9 V
33 -10 V
34 -11 V
34 -11 V
34 -11 V
33 -12 V
34 -13 V
34 -12 V
34 -13 V
33 -14 V
34 -14 V
34 -14 V
34 -15 V
33 -15 V
34 -15 V
34 -15 V
34 -16 V
33 -16 V
34 -17 V
34 -16 V
34 -17 V
33 -17 V
34 -18 V
34 -17 V
34 -18 V
33 -18 V
34 -18 V
34 -19 V
34 -19 V
33 -18 V
34 -19 V
34 -19 V
34 -20 V
33 -19 V
34 -20 V
stroke
LT0
0.00 0.00 1.00 C 602 2483 M
34 0 V
34 -1 V
33 -1 V
34 -1 V
34 -1 V
34 -2 V
33 -2 V
34 -3 V
34 -2 V
34 -4 V
33 -3 V
34 -4 V
34 -4 V
34 -5 V
33 -5 V
34 -5 V
34 -6 V
34 -6 V
33 -7 V
34 -7 V
34 -7 V
34 -8 V
33 -9 V
34 -8 V
34 -10 V
34 -9 V
33 -10 V
34 -11 V
34 -11 V
34 -11 V
33 -12 V
34 -13 V
34 -12 V
34 -13 V
33 -14 V
34 -14 V
34 -14 V
34 -15 V
33 -15 V
34 -15 V
34 -15 V
34 -16 V
33 -16 V
34 -17 V
34 -16 V
34 -17 V
33 -17 V
34 -18 V
34 -17 V
34 -18 V
33 -18 V
34 -18 V
34 -19 V
34 -19 V
33 -18 V
34 -19 V
34 -19 V
34 -20 V
33 -19 V
34 -20 V
stroke
LT0
0.00 0.00 1.00 C 602 2491 M
34 0 V
34 -1 V
33 -1 V
34 -1 V
34 -1 V
34 -2 V
33 -2 V
34 -2 V
34 -3 V
34 -3 V
33 -3 V
34 -3 V
34 -4 V
34 -4 V
33 -4 V
34 -4 V
34 -5 V
34 -4 V
33 -5 V
34 -5 V
34 -5 V
34 -5 V
33 -5 V
34 -5 V
34 -5 V
34 -5 V
33 -5 V
34 -6 V
34 -5 V
34 -5 V
33 -5 V
34 -5 V
34 -5 V
34 -6 V
33 -5 V
34 -5 V
34 -5 V
34 -13 V
33 -16 V
34 -16 V
34 -16 V
34 -17 V
33 -17 V
34 -17 V
34 -17 V
34 -18 V
33 -18 V
34 -18 V
34 -18 V
34 -19 V
33 -18 V
34 -19 V
34 -19 V
34 -20 V
33 -19 V
34 -20 V
34 -19 V
34 -20 V
33 -20 V
34 -21 V
stroke
LT0
0.00 0.00 1.00 C 602 2491 M
34 0 V
34 -1 V
33 -1 V
34 -1 V
34 -1 V
34 -2 V
33 -2 V
34 -2 V
34 -3 V
34 -3 V
33 -3 V
34 -3 V
34 -4 V
34 -4 V
33 -4 V
34 -4 V
34 -5 V
34 -4 V
33 -5 V
34 -5 V
34 -5 V
34 -5 V
33 -5 V
34 -5 V
34 -5 V
34 -5 V
33 -5 V
34 -6 V
34 -5 V
34 -5 V
33 -5 V
34 -5 V
34 -5 V
34 -6 V
33 -5 V
34 -5 V
34 -5 V
34 -13 V
33 -16 V
34 -16 V
34 -16 V
34 -17 V
33 -17 V
34 -17 V
34 -17 V
34 -18 V
33 -18 V
34 -18 V
34 -18 V
34 -19 V
33 -18 V
34 -19 V
34 -19 V
34 -20 V
33 -19 V
34 -20 V
34 -19 V
34 -20 V
33 -20 V
34 -21 V
stroke
LT0
0.00 0.00 1.00 C 602 2613 M
34 0 V
34 -1 V
33 -1 V
34 -1 V
34 -1 V
34 -2 V
33 -2 V
34 -3 V
34 -2 V
34 -4 V
33 -3 V
34 -4 V
34 -4 V
34 -5 V
33 -5 V
34 -6 V
34 -6 V
34 -6 V
33 -7 V
34 -7 V
34 -7 V
34 -9 V
33 -8 V
34 -9 V
34 -10 V
34 -10 V
33 -10 V
34 -12 V
34 -11 V
34 -12 V
33 -12 V
34 -13 V
34 -14 V
34 -13 V
33 -15 V
34 -14 V
34 -15 V
34 -7 V
33 -5 V
34 -5 V
34 -5 V
34 -5 V
33 -6 V
34 -5 V
34 -5 V
34 -6 V
33 -6 V
34 -17 V
34 -19 V
34 -19 V
33 -19 V
34 -20 V
34 -20 V
34 -20 V
33 -20 V
34 -20 V
34 -20 V
34 -21 V
33 -21 V
34 -20 V
stroke
LT0
0.00 0.00 1.00 C 602 2613 M
34 0 V
34 -1 V
33 -1 V
34 -1 V
34 -1 V
34 -2 V
33 -2 V
34 -3 V
34 -2 V
34 -4 V
33 -3 V
34 -4 V
34 -4 V
34 -5 V
33 -5 V
34 -6 V
34 -6 V
34 -6 V
33 -7 V
34 -7 V
34 -7 V
34 -9 V
33 -8 V
34 -9 V
34 -10 V
34 -10 V
33 -10 V
34 -12 V
34 -11 V
34 -12 V
33 -12 V
34 -13 V
34 -14 V
34 -13 V
33 -15 V
34 -14 V
34 -15 V
34 -7 V
33 -5 V
34 -5 V
34 -5 V
34 -5 V
33 -6 V
34 -5 V
34 -5 V
34 -6 V
33 -6 V
34 -17 V
34 -19 V
34 -19 V
33 -19 V
34 -20 V
34 -20 V
34 -20 V
33 -20 V
34 -20 V
34 -20 V
34 -21 V
33 -21 V
34 -20 V
stroke
LT0
0.00 0.00 1.00 C 602 2620 M
34 -1 V
34 0 V
33 -1 V
34 -1 V
34 -2 V
34 -1 V
33 -2 V
34 -3 V
34 -2 V
34 -3 V
33 -3 V
34 -4 V
34 -3 V
34 -4 V
33 -4 V
34 -5 V
34 -4 V
34 -5 V
33 -4 V
34 -5 V
34 -5 V
34 -5 V
33 -5 V
34 -5 V
34 -5 V
34 -5 V
33 -5 V
34 -5 V
34 -5 V
34 -5 V
33 -5 V
34 -5 V
34 -5 V
34 -5 V
33 -4 V
34 -5 V
34 -15 V
34 -16 V
33 -16 V
34 -17 V
34 -16 V
34 -18 V
33 -17 V
34 -18 V
34 -18 V
34 -18 V
33 -19 V
34 -7 V
34 -6 V
34 -7 V
33 -6 V
34 -7 V
34 -7 V
34 -7 V
33 -7 V
34 -14 V
34 -21 V
34 -21 V
33 -21 V
34 -22 V
stroke
LT0
0.00 0.00 1.00 C 602 2620 M
34 -1 V
34 0 V
33 -1 V
34 -1 V
34 -2 V
34 -1 V
33 -2 V
34 -3 V
34 -2 V
34 -3 V
33 -3 V
34 -4 V
34 -3 V
34 -4 V
33 -4 V
34 -5 V
34 -4 V
34 -5 V
33 -4 V
34 -5 V
34 -5 V
34 -5 V
33 -5 V
34 -5 V
34 -5 V
34 -5 V
33 -5 V
34 -5 V
34 -5 V
34 -5 V
33 -5 V
34 -5 V
34 -5 V
34 -5 V
33 -4 V
34 -5 V
34 -15 V
34 -16 V
33 -16 V
34 -17 V
34 -16 V
34 -18 V
33 -17 V
34 -18 V
34 -18 V
34 -18 V
33 -19 V
34 -7 V
34 -6 V
34 -7 V
33 -6 V
34 -7 V
34 -7 V
34 -7 V
33 -7 V
34 -14 V
34 -21 V
34 -21 V
33 -21 V
34 -22 V
stroke
LT0
0.00 0.00 1.00 C 602 2743 M
34 0 V
34 -1 V
33 0 V
34 -2 V
34 -1 V
34 -2 V
33 -2 V
34 -3 V
34 -2 V
34 -4 V
33 -3 V
34 -4 V
34 -4 V
34 -5 V
33 -5 V
34 -6 V
34 -6 V
34 -6 V
33 -7 V
34 -8 V
34 -8 V
34 -8 V
33 -9 V
34 -9 V
34 -10 V
34 -11 V
33 -11 V
34 -11 V
34 -12 V
34 -13 V
33 -13 V
34 -13 V
34 -14 V
34 -15 V
33 -15 V
34 -15 V
34 -6 V
34 -5 V
33 -4 V
34 -5 V
34 -5 V
34 -5 V
33 -5 V
34 -6 V
34 -5 V
34 -10 V
33 -20 V
34 -19 V
34 -20 V
34 -19 V
33 -20 V
34 -21 V
34 -20 V
34 -20 V
33 -21 V
34 -15 V
34 -8 V
34 -9 V
33 -8 V
34 -9 V
stroke
LT0
0.00 0.00 1.00 C 602 2743 M
34 0 V
34 -1 V
33 0 V
34 -2 V
34 -1 V
34 -2 V
33 -2 V
34 -3 V
34 -2 V
34 -4 V
33 -3 V
34 -4 V
34 -4 V
34 -5 V
33 -5 V
34 -6 V
34 -6 V
34 -6 V
33 -7 V
34 -8 V
34 -8 V
34 -8 V
33 -9 V
34 -9 V
34 -10 V
34 -11 V
33 -11 V
34 -11 V
34 -12 V
34 -13 V
33 -13 V
34 -13 V
34 -14 V
34 -15 V
33 -15 V
34 -15 V
34 -6 V
34 -5 V
33 -4 V
34 -5 V
34 -5 V
34 -5 V
33 -5 V
34 -6 V
34 -5 V
34 -10 V
33 -20 V
34 -19 V
34 -20 V
34 -19 V
33 -20 V
34 -21 V
34 -20 V
34 -20 V
33 -21 V
34 -15 V
34 -8 V
34 -9 V
33 -8 V
34 -9 V
stroke
LT0
0.00 0.00 1.00 C 602 2748 M
34 0 V
34 -1 V
33 -1 V
34 -1 V
34 -1 V
34 -2 V
33 -2 V
34 -2 V
34 -3 V
34 -3 V
33 -3 V
34 -4 V
34 -3 V
34 -4 V
33 -4 V
34 -5 V
34 -4 V
34 -5 V
33 -4 V
34 -5 V
34 -5 V
34 -5 V
33 -5 V
34 -5 V
34 -5 V
34 -4 V
33 -5 V
34 -5 V
34 -5 V
34 -5 V
33 -4 V
34 -5 V
34 -4 V
34 -5 V
33 -5 V
34 -13 V
34 -16 V
34 -17 V
33 -17 V
34 -17 V
34 -18 V
34 -18 V
33 -18 V
34 -19 V
34 -18 V
34 -15 V
33 -5 V
34 -6 V
34 -6 V
34 -7 V
33 -7 V
34 -6 V
34 -8 V
34 -9 V
33 -21 V
34 -22 V
34 -21 V
34 -22 V
33 -22 V
34 -22 V
stroke
LT0
0.00 0.00 1.00 C 602 2748 M
34 0 V
34 -1 V
33 -1 V
34 -1 V
34 -1 V
34 -2 V
33 -2 V
34 -2 V
34 -3 V
34 -3 V
33 -3 V
34 -4 V
34 -3 V
34 -4 V
33 -4 V
34 -5 V
34 -4 V
34 -5 V
33 -4 V
34 -5 V
34 -5 V
34 -5 V
33 -5 V
34 -5 V
34 -5 V
34 -4 V
33 -5 V
34 -5 V
34 -5 V
34 -5 V
33 -4 V
34 -5 V
34 -4 V
34 -5 V
33 -5 V
34 -13 V
34 -16 V
34 -17 V
33 -17 V
34 -17 V
34 -18 V
34 -18 V
33 -18 V
34 -19 V
34 -18 V
34 -15 V
33 -5 V
34 -6 V
34 -6 V
34 -7 V
33 -7 V
34 -6 V
34 -8 V
34 -9 V
33 -21 V
34 -22 V
34 -21 V
34 -22 V
33 -22 V
34 -22 V
stroke
LT0
0.00 0.00 1.00 C 602 2873 M
34 0 V
34 0 V
33 -1 V
34 -1 V
34 -2 V
34 -2 V
33 -2 V
34 -2 V
34 -3 V
34 -3 V
33 -4 V
34 -4 V
34 -4 V
34 -5 V
33 -5 V
34 -6 V
34 -6 V
34 -7 V
33 -7 V
34 -7 V
34 -9 V
34 -8 V
33 -10 V
34 -9 V
34 -11 V
34 -11 V
33 -11 V
34 -12 V
34 -13 V
34 -13 V
33 -14 V
34 -14 V
34 -15 V
34 -15 V
33 -15 V
34 -7 V
34 -5 V
34 -4 V
33 -5 V
34 -5 V
34 -4 V
34 -5 V
33 -5 V
34 -6 V
34 -14 V
34 -19 V
33 -20 V
34 -20 V
34 -20 V
34 -21 V
33 -20 V
34 -21 V
34 -21 V
34 -19 V
33 -8 V
34 -8 V
34 -9 V
34 -9 V
33 -9 V
34 -10 V
stroke
LT0
0.00 0.00 1.00 C 602 2873 M
34 0 V
34 0 V
33 -1 V
34 -1 V
34 -2 V
34 -2 V
33 -2 V
34 -2 V
34 -3 V
34 -3 V
33 -4 V
34 -4 V
34 -4 V
34 -5 V
33 -5 V
34 -6 V
34 -6 V
34 -7 V
33 -7 V
34 -7 V
34 -9 V
34 -8 V
33 -10 V
34 -9 V
34 -11 V
34 -11 V
33 -11 V
34 -12 V
34 -13 V
34 -13 V
33 -14 V
34 -14 V
34 -15 V
34 -15 V
33 -15 V
34 -7 V
34 -5 V
34 -4 V
33 -5 V
34 -5 V
34 -4 V
34 -5 V
33 -5 V
34 -6 V
34 -14 V
34 -19 V
33 -20 V
34 -20 V
34 -20 V
34 -21 V
33 -20 V
34 -21 V
34 -21 V
34 -19 V
33 -8 V
34 -8 V
34 -9 V
34 -9 V
33 -9 V
34 -10 V
stroke
LT0
0.00 0.00 1.00 C 602 2874 M
34 0 V
34 0 V
33 -1 V
34 -1 V
34 -2 V
34 -1 V
33 -2 V
34 -3 V
34 -2 V
34 -3 V
33 -4 V
34 -3 V
34 -4 V
34 -4 V
33 -4 V
34 -4 V
34 -4 V
34 -5 V
33 -5 V
34 -4 V
34 -5 V
34 -5 V
33 -5 V
34 -5 V
34 -4 V
34 -5 V
33 -5 V
34 -4 V
34 -5 V
34 -4 V
33 -5 V
34 -4 V
34 -4 V
34 -4 V
33 -11 V
34 -17 V
34 -17 V
34 -17 V
33 -18 V
34 -18 V
34 -18 V
34 -19 V
33 -18 V
34 -20 V
34 -10 V
34 -6 V
33 -6 V
34 -6 V
34 -6 V
34 -7 V
33 -7 V
34 -7 V
34 -16 V
34 -22 V
33 -22 V
34 -21 V
34 -23 V
34 -22 V
33 -22 V
34 -23 V
stroke
LT0
0.00 0.00 1.00 C 602 2874 M
34 0 V
34 0 V
33 -1 V
34 -1 V
34 -2 V
34 -1 V
33 -2 V
34 -3 V
34 -2 V
34 -3 V
33 -4 V
34 -3 V
34 -4 V
34 -4 V
33 -4 V
34 -4 V
34 -4 V
34 -5 V
33 -5 V
34 -4 V
34 -5 V
34 -5 V
33 -5 V
34 -5 V
34 -4 V
34 -5 V
33 -5 V
34 -4 V
34 -5 V
34 -4 V
33 -5 V
34 -4 V
34 -4 V
34 -4 V
33 -11 V
34 -17 V
34 -17 V
34 -17 V
33 -18 V
34 -18 V
34 -18 V
34 -19 V
33 -18 V
34 -20 V
34 -10 V
34 -6 V
33 -6 V
34 -6 V
34 -6 V
34 -7 V
33 -7 V
34 -7 V
34 -16 V
34 -22 V
33 -22 V
34 -21 V
34 -23 V
34 -22 V
33 -22 V
34 -23 V
stroke
LT0
0.00 0.00 1.00 C 602 3003 M
34 0 V
34 0 V
33 -1 V
34 -1 V
34 -2 V
34 -2 V
33 -2 V
34 -2 V
34 -3 V
34 -3 V
33 -4 V
34 -4 V
34 -4 V
34 -5 V
33 -6 V
34 -5 V
34 -7 V
34 -6 V
33 -8 V
34 -7 V
34 -9 V
34 -9 V
33 -9 V
34 -11 V
34 -10 V
34 -12 V
33 -12 V
34 -13 V
34 -13 V
34 -14 V
33 -14 V
34 -15 V
34 -15 V
34 -16 V
33 -10 V
34 -4 V
34 -4 V
34 -5 V
33 -4 V
34 -5 V
34 -5 V
34 -5 V
33 -5 V
34 -15 V
34 -20 V
34 -21 V
33 -20 V
34 -20 V
34 -21 V
34 -21 V
33 -21 V
34 -22 V
34 -13 V
34 -8 V
33 -8 V
34 -9 V
34 -9 V
34 -9 V
33 -10 V
34 -10 V
stroke
LT0
0.00 0.00 1.00 C 602 3003 M
34 0 V
34 0 V
33 -1 V
34 -1 V
34 -2 V
34 -2 V
33 -2 V
34 -2 V
34 -3 V
34 -3 V
33 -4 V
34 -4 V
34 -4 V
34 -5 V
33 -6 V
34 -5 V
34 -7 V
34 -6 V
33 -8 V
34 -7 V
34 -9 V
34 -9 V
33 -9 V
34 -11 V
34 -10 V
34 -12 V
33 -12 V
34 -13 V
34 -13 V
34 -14 V
33 -14 V
34 -15 V
34 -15 V
34 -16 V
33 -10 V
34 -4 V
34 -4 V
34 -5 V
33 -4 V
34 -5 V
34 -5 V
34 -5 V
33 -5 V
34 -15 V
34 -20 V
34 -21 V
33 -20 V
34 -20 V
34 -21 V
34 -21 V
33 -21 V
34 -22 V
34 -13 V
34 -8 V
33 -8 V
34 -9 V
34 -9 V
34 -9 V
33 -10 V
34 -10 V
stroke
LT0
0.00 0.00 1.00 C 602 3003 M
34 0 V
34 0 V
33 -1 V
34 -1 V
34 -2 V
34 -2 V
33 -2 V
34 -2 V
34 -3 V
34 -3 V
33 -3 V
34 -3 V
34 -4 V
34 -4 V
33 -4 V
34 -4 V
34 -5 V
34 -4 V
33 -5 V
34 -5 V
34 -4 V
34 -5 V
33 -5 V
34 -4 V
34 -5 V
34 -4 V
33 -5 V
34 -4 V
34 -4 V
34 -5 V
33 -4 V
34 -4 V
34 -4 V
34 -9 V
33 -16 V
34 -18 V
34 -17 V
34 -18 V
33 -19 V
34 -18 V
34 -19 V
34 -19 V
33 -20 V
34 -9 V
34 -6 V
34 -6 V
33 -6 V
34 -6 V
34 -7 V
34 -7 V
33 -7 V
34 -20 V
34 -22 V
34 -22 V
33 -22 V
34 -23 V
34 -22 V
34 -23 V
33 -23 V
34 -23 V
stroke
LT0
0.00 0.00 1.00 C 602 3003 M
34 0 V
34 0 V
33 -1 V
34 -1 V
34 -2 V
34 -2 V
33 -2 V
34 -2 V
34 -3 V
34 -3 V
33 -3 V
34 -3 V
34 -4 V
34 -4 V
33 -4 V
34 -4 V
34 -5 V
34 -4 V
33 -5 V
34 -5 V
34 -4 V
34 -5 V
33 -5 V
34 -4 V
34 -5 V
34 -4 V
33 -5 V
34 -4 V
34 -4 V
34 -5 V
33 -4 V
34 -4 V
34 -4 V
34 -9 V
33 -16 V
34 -18 V
34 -17 V
34 -18 V
33 -19 V
34 -18 V
34 -19 V
34 -19 V
33 -20 V
34 -9 V
34 -6 V
34 -6 V
33 -6 V
34 -6 V
34 -7 V
34 -7 V
33 -7 V
34 -20 V
34 -22 V
34 -22 V
33 -22 V
34 -23 V
34 -22 V
34 -23 V
33 -23 V
34 -23 V
stroke
LT0
0.00 0.00 1.00 C 602 3133 M
34 0 V
34 -1 V
33 -1 V
34 -1 V
34 -1 V
34 -2 V
33 -2 V
34 -3 V
34 -2 V
34 -3 V
33 -4 V
34 -4 V
34 -4 V
34 -5 V
33 -6 V
34 -5 V
34 -7 V
34 -7 V
33 -7 V
34 -8 V
34 -9 V
34 -9 V
33 -10 V
34 -11 V
34 -11 V
34 -12 V
33 -13 V
34 -13 V
34 -14 V
34 -14 V
33 -15 V
34 -16 V
34 -16 V
34 -12 V
33 -4 V
34 -4 V
34 -4 V
34 -5 V
33 -4 V
34 -5 V
34 -5 V
34 -5 V
33 -17 V
34 -20 V
34 -21 V
34 -21 V
33 -20 V
34 -22 V
34 -21 V
34 -21 V
33 -22 V
34 -10 V
34 -8 V
34 -8 V
33 -9 V
34 -9 V
34 -9 V
34 -10 V
33 -10 V
34 -22 V
stroke
LT0
0.00 0.00 1.00 C 602 3133 M
34 0 V
34 -1 V
33 -1 V
34 -1 V
34 -1 V
34 -2 V
33 -2 V
34 -3 V
34 -2 V
34 -3 V
33 -4 V
34 -4 V
34 -4 V
34 -5 V
33 -6 V
34 -5 V
34 -7 V
34 -7 V
33 -7 V
34 -8 V
34 -9 V
34 -9 V
33 -10 V
34 -11 V
34 -11 V
34 -12 V
33 -13 V
34 -13 V
34 -14 V
34 -14 V
33 -15 V
34 -16 V
34 -16 V
34 -12 V
33 -4 V
34 -4 V
34 -4 V
34 -5 V
33 -4 V
34 -5 V
34 -5 V
34 -5 V
33 -17 V
34 -20 V
34 -21 V
34 -21 V
33 -20 V
34 -22 V
34 -21 V
34 -21 V
33 -22 V
34 -10 V
34 -8 V
34 -8 V
33 -9 V
34 -9 V
34 -9 V
34 -10 V
33 -10 V
34 -22 V
stroke
LT0
0.00 0.00 1.00 C 602 3134 M
34 -1 V
34 0 V
33 -1 V
34 -1 V
34 -1 V
34 -2 V
33 -2 V
34 -3 V
34 -3 V
34 -3 V
33 -3 V
34 -4 V
34 -4 V
34 -4 V
33 -4 V
34 -4 V
34 -4 V
34 -5 V
33 -4 V
34 -5 V
34 -5 V
34 -4 V
33 -5 V
34 -4 V
34 -5 V
34 -4 V
33 -4 V
34 -4 V
34 -4 V
34 -4 V
33 -4 V
34 -4 V
34 -7 V
34 -16 V
33 -18 V
34 -18 V
34 -18 V
34 -19 V
33 -18 V
34 -20 V
34 -19 V
34 -20 V
33 -8 V
34 -6 V
34 -5 V
34 -7 V
33 -6 V
34 -7 V
34 -7 V
34 -8 V
33 -23 V
34 -22 V
34 -22 V
34 -23 V
33 -23 V
34 -23 V
34 -23 V
34 -23 V
33 -23 V
34 -12 V
stroke
LT0
0.00 0.00 1.00 C 602 3134 M
34 -1 V
34 0 V
33 -1 V
34 -1 V
34 -1 V
34 -2 V
33 -2 V
34 -3 V
34 -3 V
34 -3 V
33 -3 V
34 -4 V
34 -4 V
34 -4 V
33 -4 V
34 -4 V
34 -4 V
34 -5 V
33 -4 V
34 -5 V
34 -5 V
34 -4 V
33 -5 V
34 -4 V
34 -5 V
34 -4 V
33 -4 V
34 -4 V
34 -4 V
34 -4 V
33 -4 V
34 -4 V
34 -7 V
34 -16 V
33 -18 V
34 -18 V
34 -18 V
34 -19 V
33 -18 V
34 -20 V
34 -19 V
34 -20 V
33 -8 V
34 -6 V
34 -5 V
34 -7 V
33 -6 V
34 -7 V
34 -7 V
34 -8 V
33 -23 V
34 -22 V
34 -22 V
34 -23 V
33 -23 V
34 -23 V
34 -23 V
34 -23 V
33 -23 V
34 -12 V
stroke
LT0
0.00 0.00 1.00 C 602 3262 M
34 0 V
34 0 V
33 -1 V
34 -1 V
34 -2 V
34 -1 V
33 -2 V
34 -3 V
34 -2 V
34 -3 V
33 -4 V
34 -4 V
34 -4 V
34 -5 V
33 -6 V
34 -6 V
34 -6 V
34 -7 V
33 -8 V
34 -8 V
34 -9 V
34 -10 V
33 -10 V
34 -12 V
34 -11 V
34 -13 V
33 -13 V
34 -14 V
34 -15 V
34 -15 V
33 -15 V
34 -16 V
34 -14 V
34 -4 V
33 -5 V
34 -4 V
34 -4 V
34 -4 V
33 -5 V
34 -5 V
34 -5 V
34 -18 V
33 -20 V
34 -21 V
34 -21 V
34 -21 V
33 -22 V
34 -22 V
34 -21 V
34 -21 V
33 -7 V
34 -8 V
34 -9 V
34 -8 V
33 -9 V
34 -9 V
34 -10 V
34 -15 V
33 -23 V
34 -24 V
stroke
LT0
0.00 0.00 1.00 C 602 3262 M
34 0 V
34 0 V
33 -1 V
34 -1 V
34 -2 V
34 -1 V
33 -2 V
34 -3 V
34 -2 V
34 -3 V
33 -4 V
34 -4 V
34 -4 V
34 -5 V
33 -6 V
34 -6 V
34 -6 V
34 -7 V
33 -8 V
34 -8 V
34 -9 V
34 -10 V
33 -10 V
34 -12 V
34 -11 V
34 -13 V
33 -13 V
34 -14 V
34 -15 V
34 -15 V
33 -15 V
34 -16 V
34 -14 V
34 -4 V
33 -5 V
34 -4 V
34 -4 V
34 -4 V
33 -5 V
34 -5 V
34 -5 V
34 -18 V
33 -20 V
34 -21 V
34 -21 V
34 -21 V
33 -22 V
34 -22 V
34 -21 V
34 -21 V
33 -7 V
34 -8 V
34 -9 V
34 -8 V
33 -9 V
34 -9 V
34 -10 V
34 -15 V
33 -23 V
34 -24 V
stroke
LT0
0.00 0.00 1.00 C 602 3264 M
34 0 V
34 -1 V
33 -1 V
34 -1 V
34 -1 V
34 -2 V
33 -2 V
34 -3 V
34 -3 V
34 -3 V
33 -4 V
34 -3 V
34 -4 V
34 -4 V
33 -4 V
34 -4 V
34 -5 V
34 -4 V
33 -5 V
34 -4 V
34 -5 V
34 -4 V
33 -5 V
34 -4 V
34 -4 V
34 -4 V
33 -4 V
34 -4 V
34 -3 V
34 -4 V
33 -4 V
34 -5 V
34 -16 V
34 -17 V
33 -18 V
34 -19 V
34 -19 V
34 -19 V
33 -19 V
34 -20 V
34 -20 V
34 -8 V
33 -5 V
34 -6 V
34 -6 V
34 -6 V
33 -7 V
34 -7 V
34 -12 V
34 -22 V
33 -23 V
34 -23 V
34 -23 V
34 -23 V
33 -23 V
34 -23 V
34 -24 V
34 -19 V
33 -10 V
34 -11 V
stroke
LT0
0.00 0.00 1.00 C 602 3264 M
34 0 V
34 -1 V
33 -1 V
34 -1 V
34 -1 V
34 -2 V
33 -2 V
34 -3 V
34 -3 V
34 -3 V
33 -4 V
34 -3 V
34 -4 V
34 -4 V
33 -4 V
34 -4 V
34 -5 V
34 -4 V
33 -5 V
34 -4 V
34 -5 V
34 -4 V
33 -5 V
34 -4 V
34 -4 V
34 -4 V
33 -4 V
34 -4 V
34 -3 V
34 -4 V
33 -4 V
34 -5 V
34 -16 V
34 -17 V
33 -18 V
34 -19 V
34 -19 V
34 -19 V
33 -19 V
34 -20 V
34 -20 V
34 -8 V
33 -5 V
34 -6 V
34 -6 V
34 -6 V
33 -7 V
34 -7 V
34 -12 V
34 -22 V
33 -23 V
34 -23 V
34 -23 V
34 -23 V
33 -23 V
34 -23 V
34 -24 V
34 -19 V
33 -10 V
34 -11 V
stroke
LT0
0.00 0.00 1.00 C 602 3392 M
34 0 V
34 0 V
33 -1 V
34 -1 V
34 -2 V
34 -1 V
33 -2 V
34 -3 V
34 -3 V
34 -3 V
33 -3 V
34 -4 V
34 -4 V
34 -5 V
33 -6 V
34 -6 V
34 -6 V
34 -8 V
33 -8 V
34 -8 V
34 -10 V
34 -10 V
33 -11 V
34 -11 V
34 -13 V
34 -13 V
33 -14 V
34 -14 V
34 -15 V
34 -16 V
33 -16 V
34 -16 V
34 -5 V
34 -4 V
33 -4 V
34 -4 V
34 -4 V
34 -5 V
33 -5 V
34 -5 V
34 -17 V
34 -21 V
33 -22 V
34 -21 V
34 -21 V
34 -22 V
33 -22 V
34 -22 V
34 -18 V
34 -7 V
33 -8 V
34 -8 V
34 -9 V
34 -8 V
33 -10 V
34 -9 V
34 -20 V
34 -24 V
33 -25 V
34 -24 V
stroke
LT0
0.00 0.00 1.00 C 602 3392 M
34 0 V
34 0 V
33 -1 V
34 -1 V
34 -2 V
34 -1 V
33 -2 V
34 -3 V
34 -3 V
34 -3 V
33 -3 V
34 -4 V
34 -4 V
34 -5 V
33 -6 V
34 -6 V
34 -6 V
34 -8 V
33 -8 V
34 -8 V
34 -10 V
34 -10 V
33 -11 V
34 -11 V
34 -13 V
34 -13 V
33 -14 V
34 -14 V
34 -15 V
34 -16 V
33 -16 V
34 -16 V
34 -5 V
34 -4 V
33 -4 V
34 -4 V
34 -4 V
34 -5 V
33 -5 V
34 -5 V
34 -17 V
34 -21 V
33 -22 V
34 -21 V
34 -21 V
34 -22 V
33 -22 V
34 -22 V
34 -18 V
34 -7 V
33 -8 V
34 -8 V
34 -9 V
34 -8 V
33 -10 V
34 -9 V
34 -20 V
34 -24 V
33 -25 V
34 -24 V
stroke
LT0
0.00 0.00 1.00 C 602 3394 M
34 0 V
34 0 V
33 -1 V
34 -1 V
34 -2 V
34 -2 V
33 -2 V
34 -2 V
34 -3 V
34 -4 V
33 -3 V
34 -4 V
34 -4 V
34 -4 V
33 -4 V
34 -4 V
34 -5 V
34 -4 V
33 -5 V
34 -4 V
34 -5 V
34 -4 V
33 -4 V
34 -4 V
34 -4 V
34 -4 V
33 -3 V
34 -4 V
34 -4 V
34 -3 V
33 -4 V
34 -13 V
34 -18 V
34 -18 V
33 -19 V
34 -19 V
34 -20 V
34 -19 V
33 -20 V
34 -21 V
34 -8 V
34 -5 V
33 -6 V
34 -6 V
34 -6 V
34 -6 V
33 -7 V
34 -14 V
34 -22 V
34 -23 V
33 -24 V
34 -23 V
34 -23 V
34 -24 V
33 -24 V
34 -23 V
34 -14 V
34 -10 V
33 -10 V
34 -11 V
stroke
2.000 UL
LT1
LCb setrgbcolor
LT1
2060 3439 M
399 0 V
602 1166 M
34 0 V
34 -1 V
33 0 V
34 -2 V
34 -1 V
34 -2 V
33 -2 V
34 -2 V
34 -3 V
34 -3 V
33 -3 V
34 -4 V
34 -4 V
34 -4 V
33 -5 V
34 -5 V
34 -5 V
34 -5 V
33 -6 V
34 -6 V
34 -6 V
34 -6 V
33 -7 V
34 -7 V
34 -7 V
34 -7 V
33 -8 V
34 -8 V
34 -8 V
34 -8 V
33 -9 V
34 -8 V
34 -9 V
34 -9 V
33 -10 V
34 -9 V
34 -10 V
34 -10 V
33 -10 V
34 -10 V
34 -10 V
34 -11 V
33 -11 V
34 -11 V
34 -11 V
34 -11 V
33 -11 V
34 -12 V
34 -12 V
34 -12 V
33 -12 V
34 -12 V
34 -12 V
34 -13 V
33 -12 V
34 -13 V
34 -13 V
34 -13 V
33 -13 V
34 -14 V
602 1166 M
34 0 V
34 -1 V
33 0 V
34 -2 V
34 -1 V
34 -2 V
33 -2 V
34 -2 V
34 -3 V
34 -3 V
33 -3 V
34 -4 V
34 -4 V
34 -4 V
33 -5 V
34 -5 V
34 -5 V
34 -5 V
33 -6 V
34 -6 V
34 -6 V
34 -6 V
33 -7 V
34 -7 V
34 -7 V
34 -7 V
33 -8 V
34 -8 V
34 -8 V
34 -8 V
33 -9 V
34 -8 V
34 -9 V
34 -9 V
33 -10 V
34 -9 V
34 -10 V
34 -10 V
33 -10 V
34 -10 V
34 -10 V
stroke 1986 927 M
34 -11 V
33 -11 V
34 -11 V
34 -11 V
34 -11 V
33 -11 V
34 -12 V
34 -12 V
34 -12 V
33 -12 V
34 -12 V
34 -12 V
34 -13 V
33 -12 V
34 -13 V
34 -13 V
34 -13 V
33 -13 V
34 -14 V
602 1297 M
34 -1 V
34 0 V
33 -1 V
34 -1 V
34 -1 V
34 -2 V
33 -2 V
34 -3 V
34 -2 V
34 -4 V
33 -3 V
34 -4 V
34 -4 V
34 -4 V
33 -4 V
34 -5 V
34 -5 V
34 -6 V
33 -6 V
34 -5 V
34 -7 V
34 -6 V
33 -7 V
34 -7 V
34 -7 V
34 -8 V
33 -8 V
34 -8 V
34 -8 V
34 -8 V
33 -9 V
34 -9 V
34 -9 V
34 -9 V
33 -10 V
34 -10 V
34 -10 V
34 -10 V
33 -10 V
34 -11 V
34 -10 V
34 -11 V
33 -11 V
34 -11 V
34 -12 V
34 -11 V
33 -12 V
34 -12 V
34 -12 V
34 -12 V
33 -13 V
34 -12 V
34 -13 V
34 -13 V
33 -13 V
34 -13 V
34 -13 V
34 -13 V
33 -14 V
34 -14 V
602 1297 M
34 -1 V
34 0 V
33 -1 V
34 -1 V
34 -1 V
34 -2 V
33 -2 V
34 -3 V
34 -2 V
34 -4 V
33 -3 V
34 -4 V
34 -4 V
34 -4 V
33 -4 V
34 -5 V
34 -5 V
34 -6 V
33 -6 V
34 -5 V
34 -7 V
34 -6 V
33 -7 V
stroke 1378 1214 M
34 -7 V
34 -7 V
34 -8 V
33 -8 V
34 -8 V
34 -8 V
34 -8 V
33 -9 V
34 -9 V
34 -9 V
34 -9 V
33 -10 V
34 -10 V
34 -10 V
34 -10 V
33 -10 V
34 -11 V
34 -10 V
34 -11 V
33 -11 V
34 -11 V
34 -12 V
34 -11 V
33 -12 V
34 -12 V
34 -12 V
34 -12 V
33 -13 V
34 -12 V
34 -13 V
34 -13 V
33 -13 V
34 -13 V
34 -13 V
34 -13 V
33 -14 V
34 -14 V
602 1427 M
34 0 V
34 0 V
33 -1 V
34 -1 V
34 -2 V
34 -2 V
33 -2 V
34 -2 V
34 -3 V
34 -3 V
33 -3 V
34 -4 V
34 -4 V
34 -4 V
33 -5 V
34 -5 V
34 -5 V
34 -6 V
33 -5 V
34 -6 V
34 -7 V
34 -6 V
33 -7 V
34 -7 V
34 -8 V
34 -8 V
33 -8 V
34 -8 V
34 -8 V
34 -9 V
33 -9 V
34 -9 V
34 -9 V
34 -10 V
33 -10 V
34 -10 V
34 -10 V
34 -10 V
33 -11 V
34 -11 V
34 -11 V
34 -11 V
33 -11 V
34 -12 V
34 -12 V
34 -11 V
33 -13 V
34 -12 V
34 -12 V
34 -13 V
33 -13 V
34 -13 V
34 -13 V
34 -13 V
33 -13 V
34 -14 V
34 -13 V
34 -14 V
33 -14 V
34 -14 V
602 1427 M
34 0 V
34 0 V
33 -1 V
34 -1 V
34 -2 V
stroke 771 1423 M
34 -2 V
33 -2 V
34 -2 V
34 -3 V
34 -3 V
33 -3 V
34 -4 V
34 -4 V
34 -4 V
33 -5 V
34 -5 V
34 -5 V
34 -6 V
33 -5 V
34 -6 V
34 -7 V
34 -6 V
33 -7 V
34 -7 V
34 -8 V
34 -8 V
33 -8 V
34 -8 V
34 -8 V
34 -9 V
33 -9 V
34 -9 V
34 -9 V
34 -10 V
33 -10 V
34 -10 V
34 -10 V
34 -10 V
33 -11 V
34 -11 V
34 -11 V
34 -11 V
33 -11 V
34 -12 V
34 -12 V
34 -11 V
33 -13 V
34 -12 V
34 -12 V
34 -13 V
33 -13 V
34 -13 V
34 -13 V
34 -13 V
33 -13 V
34 -14 V
34 -13 V
34 -14 V
33 -14 V
34 -14 V
602 1558 M
34 0 V
34 -1 V
33 -1 V
34 -1 V
34 -1 V
34 -2 V
33 -2 V
34 -3 V
34 -2 V
34 -3 V
33 -4 V
34 -4 V
34 -4 V
34 -4 V
33 -5 V
34 -5 V
34 -5 V
34 -5 V
33 -6 V
34 -6 V
34 -7 V
34 -7 V
33 -7 V
34 -7 V
34 -8 V
34 -7 V
33 -8 V
34 -9 V
34 -9 V
34 -8 V
33 -10 V
34 -9 V
34 -10 V
34 -9 V
33 -10 V
34 -11 V
34 -10 V
34 -11 V
33 -11 V
34 -11 V
34 -12 V
34 -11 V
33 -12 V
34 -12 V
34 -12 V
34 -12 V
33 -13 V
34 -13 V
stroke 2222 1218 M
34 -13 V
34 -13 V
33 -13 V
34 -13 V
34 -14 V
34 -14 V
33 -13 V
34 -14 V
34 -15 V
34 -14 V
33 -14 V
34 -15 V
602 1558 M
34 0 V
34 -1 V
33 -1 V
34 -1 V
34 -1 V
34 -2 V
33 -2 V
34 -3 V
34 -2 V
34 -3 V
33 -4 V
34 -4 V
34 -4 V
34 -4 V
33 -5 V
34 -5 V
34 -5 V
34 -5 V
33 -6 V
34 -6 V
34 -7 V
34 -7 V
33 -7 V
34 -7 V
34 -8 V
34 -7 V
33 -8 V
34 -9 V
34 -9 V
34 -8 V
33 -10 V
34 -9 V
34 -10 V
34 -9 V
33 -10 V
34 -11 V
34 -10 V
34 -11 V
33 -11 V
34 -11 V
34 -12 V
34 -11 V
33 -12 V
34 -12 V
34 -12 V
34 -12 V
33 -13 V
34 -13 V
34 -13 V
34 -13 V
33 -13 V
34 -13 V
34 -14 V
34 -14 V
33 -13 V
34 -14 V
34 -15 V
34 -14 V
33 -14 V
34 -15 V
602 1688 M
34 0 V
34 0 V
33 -1 V
34 -1 V
34 -2 V
34 -2 V
33 -2 V
34 -2 V
34 -3 V
34 -3 V
33 -3 V
34 -4 V
34 -4 V
34 -5 V
33 -4 V
34 -5 V
34 -6 V
34 -5 V
33 -6 V
34 -6 V
34 -7 V
34 -7 V
33 -7 V
34 -7 V
34 -8 V
34 -8 V
33 -9 V
34 -8 V
34 -9 V
34 -9 V
stroke 1615 1545 M
33 -10 V
34 -9 V
34 -10 V
34 -10 V
33 -11 V
34 -10 V
34 -11 V
34 -12 V
33 -11 V
34 -11 V
34 -12 V
34 -12 V
33 -13 V
34 -12 V
34 -13 V
34 -12 V
33 -13 V
34 -14 V
34 -13 V
34 -14 V
33 -13 V
34 -14 V
34 -15 V
34 -14 V
33 -14 V
34 -15 V
34 -15 V
34 -15 V
33 -15 V
34 -15 V
602 1688 M
34 0 V
34 0 V
33 -1 V
34 -1 V
34 -2 V
34 -2 V
33 -2 V
34 -2 V
34 -3 V
34 -3 V
33 -3 V
34 -4 V
34 -4 V
34 -5 V
33 -4 V
34 -5 V
34 -6 V
34 -5 V
33 -6 V
34 -6 V
34 -7 V
34 -7 V
33 -7 V
34 -7 V
34 -8 V
34 -8 V
33 -9 V
34 -8 V
34 -9 V
34 -9 V
33 -10 V
34 -9 V
34 -10 V
34 -10 V
33 -11 V
34 -10 V
34 -11 V
34 -12 V
33 -11 V
34 -11 V
34 -12 V
34 -12 V
33 -13 V
34 -12 V
34 -13 V
34 -12 V
33 -13 V
34 -14 V
34 -13 V
34 -14 V
33 -13 V
34 -14 V
34 -15 V
34 -14 V
33 -14 V
34 -15 V
34 -15 V
34 -15 V
33 -15 V
34 -15 V
602 1819 M
34 0 V
34 -1 V
33 -1 V
34 -1 V
34 -1 V
34 -2 V
33 -2 V
34 -3 V
34 -2 V
34 -3 V
33 -4 V
34 -4 V
stroke 1007 1795 M
34 -4 V
34 -4 V
33 -5 V
34 -5 V
34 -5 V
34 -6 V
33 -6 V
34 -6 V
34 -7 V
34 -7 V
33 -7 V
34 -8 V
34 -8 V
34 -8 V
33 -9 V
34 -9 V
34 -9 V
34 -9 V
33 -10 V
34 -10 V
34 -10 V
34 -11 V
33 -11 V
34 -11 V
34 -11 V
34 -12 V
33 -11 V
34 -12 V
34 -13 V
34 -12 V
33 -13 V
34 -13 V
34 -13 V
34 -14 V
33 -13 V
34 -14 V
34 -14 V
34 -14 V
33 -15 V
34 -14 V
34 -15 V
34 -15 V
33 -15 V
34 -15 V
34 -16 V
34 -15 V
33 -16 V
34 -16 V
602 1819 M
34 0 V
34 -1 V
33 -1 V
34 -1 V
34 -1 V
34 -2 V
33 -2 V
34 -3 V
34 -2 V
34 -3 V
33 -4 V
34 -4 V
34 -4 V
34 -4 V
33 -5 V
34 -5 V
34 -5 V
34 -6 V
33 -6 V
34 -6 V
34 -7 V
34 -7 V
33 -7 V
34 -8 V
34 -8 V
34 -8 V
33 -9 V
34 -9 V
34 -9 V
34 -9 V
33 -10 V
34 -10 V
34 -10 V
34 -11 V
33 -11 V
34 -11 V
34 -11 V
34 -12 V
33 -11 V
34 -12 V
34 -13 V
34 -12 V
33 -13 V
34 -13 V
34 -13 V
34 -14 V
33 -13 V
34 -14 V
34 -14 V
34 -14 V
33 -15 V
34 -14 V
34 -15 V
34 -15 V
33 -15 V
stroke 2458 1357 M
34 -15 V
34 -16 V
34 -15 V
33 -16 V
34 -16 V
602 1949 M
34 0 V
34 0 V
33 -1 V
34 -1 V
34 -2 V
34 -1 V
33 -3 V
34 -2 V
34 -3 V
34 -3 V
33 -3 V
34 -4 V
34 -4 V
34 -5 V
33 -5 V
34 -5 V
34 -5 V
34 -6 V
33 -6 V
34 -7 V
34 -6 V
34 -8 V
33 -7 V
34 -8 V
34 -8 V
34 -8 V
33 -9 V
34 -9 V
34 -10 V
34 -9 V
33 -11 V
34 -10 V
34 -11 V
34 -11 V
33 -11 V
34 -11 V
34 -12 V
34 -12 V
33 -12 V
34 -13 V
34 -13 V
34 -13 V
33 -13 V
34 -14 V
34 -14 V
34 -14 V
33 -14 V
34 -14 V
34 -15 V
34 -15 V
33 -15 V
34 -15 V
34 -16 V
34 -16 V
33 -15 V
34 -16 V
34 -17 V
34 -16 V
33 -16 V
34 -17 V
602 1949 M
34 0 V
34 0 V
33 -1 V
34 -1 V
34 -2 V
34 -1 V
33 -3 V
34 -2 V
34 -3 V
34 -3 V
33 -3 V
34 -4 V
34 -4 V
34 -5 V
33 -5 V
34 -5 V
34 -5 V
34 -6 V
33 -6 V
34 -7 V
34 -6 V
34 -8 V
33 -7 V
34 -8 V
34 -8 V
34 -8 V
33 -9 V
34 -9 V
34 -10 V
34 -9 V
33 -11 V
34 -10 V
34 -11 V
34 -11 V
33 -11 V
34 -11 V
34 -12 V
stroke 1851 1724 M
34 -12 V
33 -12 V
34 -13 V
34 -13 V
34 -13 V
33 -13 V
34 -14 V
34 -14 V
34 -14 V
33 -14 V
34 -14 V
34 -15 V
34 -15 V
33 -15 V
34 -15 V
34 -16 V
34 -16 V
33 -15 V
34 -16 V
34 -17 V
34 -16 V
33 -16 V
34 -17 V
602 2080 M
34 0 V
34 -1 V
33 0 V
34 -2 V
34 -1 V
34 -2 V
33 -2 V
34 -2 V
34 -3 V
34 -3 V
33 -4 V
34 -4 V
34 -4 V
34 -4 V
33 -5 V
34 -5 V
34 -6 V
34 -6 V
33 -6 V
34 -7 V
34 -7 V
34 -7 V
33 -8 V
34 -8 V
34 -8 V
34 -9 V
33 -9 V
34 -9 V
34 -10 V
34 -10 V
33 -10 V
34 -11 V
34 -11 V
34 -12 V
33 -11 V
34 -12 V
34 -13 V
34 -12 V
33 -13 V
34 -14 V
34 -13 V
34 -14 V
33 -14 V
34 -14 V
34 -14 V
34 -15 V
33 -15 V
34 -15 V
34 -16 V
34 -15 V
33 -16 V
34 -16 V
34 -16 V
34 -17 V
33 -16 V
34 -17 V
34 -17 V
34 -17 V
33 -18 V
34 -17 V
602 2080 M
34 0 V
34 -1 V
33 0 V
34 -2 V
34 -1 V
34 -2 V
33 -2 V
34 -2 V
34 -3 V
34 -3 V
33 -4 V
34 -4 V
34 -4 V
34 -4 V
33 -5 V
34 -5 V
34 -6 V
34 -6 V
33 -6 V
stroke 1243 2020 M
34 -7 V
34 -7 V
34 -7 V
33 -8 V
34 -8 V
34 -8 V
34 -9 V
33 -9 V
34 -9 V
34 -10 V
34 -10 V
33 -10 V
34 -11 V
34 -11 V
34 -12 V
33 -11 V
34 -12 V
34 -13 V
34 -12 V
33 -13 V
34 -14 V
34 -13 V
34 -14 V
33 -14 V
34 -14 V
34 -14 V
34 -15 V
33 -15 V
34 -15 V
34 -16 V
34 -15 V
33 -16 V
34 -16 V
34 -16 V
34 -17 V
33 -16 V
34 -17 V
34 -17 V
34 -17 V
33 -18 V
34 -17 V
602 2211 M
34 -1 V
34 0 V
33 -1 V
34 -1 V
34 -2 V
34 -1 V
33 -2 V
34 -3 V
34 -3 V
34 -3 V
33 -3 V
34 -4 V
34 -4 V
34 -5 V
33 -5 V
34 -5 V
34 -6 V
34 -6 V
33 -6 V
34 -7 V
34 -7 V
34 -7 V
33 -8 V
34 -8 V
34 -9 V
34 -9 V
33 -9 V
34 -10 V
34 -10 V
34 -11 V
33 -11 V
34 -11 V
34 -12 V
34 -11 V
33 -13 V
34 -12 V
34 -13 V
34 -13 V
33 -14 V
34 -14 V
34 -14 V
34 -14 V
33 -15 V
34 -15 V
34 -15 V
34 -16 V
33 -15 V
34 -16 V
34 -16 V
34 -17 V
33 -16 V
34 -17 V
34 -17 V
34 -17 V
33 -18 V
34 -17 V
34 -18 V
34 -18 V
33 -18 V
34 -18 V
602 2211 M
34 -1 V
stroke 636 2210 M
34 0 V
33 -1 V
34 -1 V
34 -2 V
34 -1 V
33 -2 V
34 -3 V
34 -3 V
34 -3 V
33 -3 V
34 -4 V
34 -4 V
34 -5 V
33 -5 V
34 -5 V
34 -6 V
34 -6 V
33 -6 V
34 -7 V
34 -7 V
34 -7 V
33 -8 V
34 -8 V
34 -9 V
34 -9 V
33 -9 V
34 -10 V
34 -10 V
34 -11 V
33 -11 V
34 -11 V
34 -12 V
34 -11 V
33 -13 V
34 -12 V
34 -13 V
34 -13 V
33 -14 V
34 -14 V
34 -14 V
34 -14 V
33 -15 V
34 -15 V
34 -15 V
34 -16 V
33 -15 V
34 -16 V
34 -16 V
34 -17 V
33 -16 V
34 -17 V
34 -17 V
34 -17 V
33 -18 V
34 -17 V
34 -18 V
34 -18 V
33 -18 V
34 -18 V
602 2341 M
34 0 V
34 -1 V
33 0 V
34 -1 V
34 -2 V
34 -2 V
33 -2 V
34 -2 V
34 -3 V
34 -3 V
33 -4 V
34 -4 V
34 -4 V
34 -5 V
33 -5 V
34 -5 V
34 -6 V
34 -6 V
33 -6 V
34 -7 V
34 -7 V
34 -8 V
33 -8 V
34 -8 V
34 -9 V
34 -10 V
33 -9 V
34 -11 V
34 -10 V
34 -11 V
33 -11 V
34 -12 V
34 -12 V
34 -13 V
33 -13 V
34 -13 V
34 -13 V
34 -14 V
33 -14 V
34 -15 V
34 -15 V
34 -15 V
33 -15 V
34 -16 V
stroke 2087 1991 M
34 -16 V
34 -16 V
33 -16 V
34 -17 V
34 -17 V
34 -17 V
33 -17 V
34 -18 V
34 -18 V
34 -18 V
33 -18 V
34 -18 V
34 -18 V
34 -19 V
33 -19 V
34 -19 V
602 2341 M
34 0 V
34 -1 V
33 0 V
34 -1 V
34 -2 V
34 -2 V
33 -2 V
34 -2 V
34 -3 V
34 -3 V
33 -4 V
34 -4 V
34 -4 V
34 -5 V
33 -5 V
34 -5 V
34 -6 V
34 -6 V
33 -6 V
34 -7 V
34 -7 V
34 -8 V
33 -8 V
34 -8 V
34 -9 V
34 -10 V
33 -9 V
34 -11 V
34 -10 V
34 -11 V
33 -11 V
34 -12 V
34 -12 V
34 -13 V
33 -13 V
34 -13 V
34 -13 V
34 -14 V
33 -14 V
34 -15 V
34 -15 V
34 -15 V
33 -15 V
34 -16 V
34 -16 V
34 -16 V
33 -16 V
34 -17 V
34 -17 V
34 -17 V
33 -17 V
34 -18 V
34 -18 V
34 -18 V
33 -18 V
34 -18 V
34 -18 V
34 -19 V
33 -19 V
34 -19 V
602 2472 M
34 0 V
34 -1 V
33 -1 V
34 -1 V
34 -1 V
34 -2 V
33 -2 V
34 -3 V
34 -3 V
34 -3 V
33 -3 V
34 -4 V
34 -5 V
34 -4 V
33 -5 V
34 -6 V
34 -5 V
34 -7 V
33 -6 V
34 -7 V
34 -8 V
34 -8 V
33 -8 V
34 -9 V
34 -9 V
34 -9 V
stroke 1480 2352 M
33 -11 V
34 -10 V
34 -11 V
34 -12 V
33 -11 V
34 -13 V
34 -12 V
34 -13 V
33 -14 V
34 -14 V
34 -14 V
34 -15 V
33 -14 V
34 -16 V
34 -15 V
34 -16 V
33 -16 V
34 -17 V
34 -16 V
34 -17 V
33 -17 V
34 -18 V
34 -17 V
34 -18 V
33 -18 V
34 -18 V
34 -19 V
34 -19 V
33 -18 V
34 -19 V
34 -19 V
34 -20 V
33 -19 V
34 -20 V
602 2472 M
34 0 V
34 -1 V
33 -1 V
34 -1 V
34 -1 V
34 -2 V
33 -2 V
34 -3 V
34 -3 V
34 -3 V
33 -3 V
34 -4 V
34 -5 V
34 -4 V
33 -5 V
34 -6 V
34 -5 V
34 -7 V
33 -6 V
34 -7 V
34 -8 V
34 -8 V
33 -8 V
34 -9 V
34 -9 V
34 -9 V
33 -11 V
34 -10 V
34 -11 V
34 -12 V
33 -11 V
34 -13 V
34 -12 V
34 -13 V
33 -14 V
34 -14 V
34 -14 V
34 -15 V
33 -14 V
34 -16 V
34 -15 V
34 -16 V
33 -16 V
34 -17 V
34 -16 V
34 -17 V
33 -17 V
34 -18 V
34 -17 V
34 -18 V
33 -18 V
34 -18 V
34 -19 V
34 -19 V
33 -18 V
34 -19 V
34 -19 V
34 -20 V
33 -19 V
34 -20 V
602 2472 M
34 0 V
34 -1 V
33 -1 V
34 -1 V
34 -1 V
34 -2 V
33 -2 V
34 -3 V
stroke 872 2461 M
34 -2 V
34 -3 V
33 -3 V
34 -4 V
34 -3 V
34 -4 V
33 -4 V
34 -4 V
34 -5 V
34 -4 V
33 -5 V
34 -5 V
34 -5 V
34 -5 V
33 -5 V
34 -5 V
34 -5 V
34 -6 V
33 -5 V
34 -5 V
34 -5 V
34 -6 V
33 -5 V
34 -5 V
34 -5 V
34 -5 V
33 -5 V
34 -6 V
34 -5 V
34 -5 V
33 -14 V
34 -16 V
34 -16 V
34 -17 V
33 -17 V
34 -17 V
34 -17 V
34 -18 V
33 -18 V
34 -18 V
34 -18 V
34 -19 V
33 -18 V
34 -19 V
34 -19 V
34 -20 V
33 -19 V
34 -20 V
34 -20 V
34 -20 V
33 -20 V
34 -20 V
602 2472 M
34 0 V
34 -1 V
33 -1 V
34 -1 V
34 -1 V
34 -2 V
33 -2 V
34 -3 V
34 -2 V
34 -3 V
33 -3 V
34 -4 V
34 -3 V
34 -4 V
33 -4 V
34 -4 V
34 -5 V
34 -4 V
33 -5 V
34 -5 V
34 -5 V
34 -5 V
33 -5 V
34 -5 V
34 -5 V
34 -6 V
33 -5 V
34 -5 V
34 -5 V
34 -6 V
33 -5 V
34 -5 V
34 -5 V
34 -5 V
33 -5 V
34 -6 V
34 -5 V
34 -5 V
33 -14 V
34 -16 V
34 -16 V
34 -17 V
33 -17 V
34 -17 V
34 -17 V
34 -18 V
33 -18 V
34 -18 V
34 -18 V
34 -19 V
33 -18 V
stroke 2323 2099 M
34 -19 V
34 -19 V
34 -20 V
33 -19 V
34 -20 V
34 -20 V
34 -20 V
33 -20 V
34 -20 V
602 2602 M
34 0 V
34 0 V
33 -1 V
34 -1 V
34 -2 V
34 -2 V
33 -2 V
34 -2 V
34 -3 V
34 -3 V
33 -4 V
34 -4 V
34 -4 V
34 -5 V
33 -5 V
34 -5 V
34 -6 V
34 -7 V
33 -6 V
34 -7 V
34 -8 V
34 -8 V
33 -9 V
34 -9 V
34 -9 V
34 -10 V
33 -11 V
34 -11 V
34 -11 V
34 -12 V
33 -13 V
34 -13 V
34 -13 V
34 -14 V
33 -14 V
34 -14 V
34 -15 V
34 -16 V
33 -6 V
34 -5 V
34 -5 V
34 -5 V
33 -6 V
34 -5 V
34 -5 V
34 -6 V
33 -6 V
34 -6 V
34 -19 V
34 -20 V
33 -19 V
34 -19 V
34 -20 V
34 -20 V
33 -20 V
34 -20 V
34 -21 V
34 -20 V
33 -21 V
34 -21 V
602 2602 M
34 0 V
34 0 V
33 -1 V
34 -1 V
34 -2 V
34 -2 V
33 -2 V
34 -2 V
34 -3 V
34 -3 V
33 -4 V
34 -4 V
34 -4 V
34 -5 V
33 -5 V
34 -5 V
34 -6 V
34 -7 V
33 -6 V
34 -7 V
34 -8 V
34 -8 V
33 -9 V
34 -9 V
34 -9 V
34 -10 V
33 -11 V
34 -11 V
34 -11 V
34 -12 V
33 -13 V
34 -13 V
34 -13 V
stroke 1716 2396 M
34 -14 V
33 -14 V
34 -14 V
34 -15 V
34 -16 V
33 -6 V
34 -5 V
34 -5 V
34 -5 V
33 -6 V
34 -5 V
34 -5 V
34 -6 V
33 -6 V
34 -6 V
34 -19 V
34 -20 V
33 -19 V
34 -19 V
34 -20 V
34 -20 V
33 -20 V
34 -20 V
34 -21 V
34 -20 V
33 -21 V
34 -21 V
602 2602 M
34 0 V
34 0 V
33 -1 V
34 -1 V
34 -2 V
34 -2 V
33 -2 V
34 -2 V
34 -3 V
34 -3 V
33 -3 V
34 -3 V
34 -4 V
34 -4 V
33 -4 V
34 -4 V
34 -4 V
34 -5 V
33 -5 V
34 -5 V
34 -4 V
34 -5 V
33 -5 V
34 -6 V
34 -5 V
34 -5 V
33 -5 V
34 -5 V
34 -5 V
34 -5 V
33 -5 V
34 -5 V
34 -5 V
34 -4 V
33 -5 V
34 -5 V
34 -6 V
34 -16 V
33 -17 V
34 -16 V
34 -17 V
34 -17 V
33 -18 V
34 -18 V
34 -18 V
34 -18 V
33 -19 V
34 -17 V
34 -6 V
34 -7 V
33 -6 V
34 -7 V
34 -7 V
34 -7 V
33 -7 V
34 -8 V
34 -16 V
34 -21 V
33 -21 V
34 -22 V
602 2602 M
34 0 V
34 0 V
33 -1 V
34 -1 V
34 -2 V
34 -2 V
33 -2 V
34 -2 V
34 -3 V
34 -3 V
33 -3 V
34 -3 V
34 -4 V
34 -4 V
33 -4 V
stroke 1108 2568 M
34 -4 V
34 -4 V
34 -5 V
33 -5 V
34 -5 V
34 -4 V
34 -5 V
33 -5 V
34 -6 V
34 -5 V
34 -5 V
33 -5 V
34 -5 V
34 -5 V
34 -5 V
33 -5 V
34 -5 V
34 -5 V
34 -4 V
33 -5 V
34 -5 V
34 -6 V
34 -16 V
33 -17 V
34 -16 V
34 -17 V
34 -17 V
33 -18 V
34 -18 V
34 -18 V
34 -18 V
33 -19 V
34 -17 V
34 -6 V
34 -7 V
33 -6 V
34 -7 V
34 -7 V
34 -7 V
33 -7 V
34 -8 V
34 -16 V
34 -21 V
33 -21 V
34 -22 V
602 2733 M
34 0 V
34 -1 V
33 -1 V
34 -1 V
34 -1 V
34 -2 V
33 -2 V
34 -3 V
34 -3 V
34 -3 V
33 -3 V
34 -4 V
34 -5 V
34 -4 V
33 -6 V
34 -5 V
34 -6 V
34 -7 V
33 -6 V
34 -8 V
34 -8 V
34 -8 V
33 -9 V
34 -9 V
34 -10 V
34 -11 V
33 -11 V
34 -11 V
34 -12 V
34 -13 V
33 -13 V
34 -13 V
34 -14 V
34 -15 V
33 -14 V
34 -16 V
34 -14 V
34 -5 V
33 -4 V
34 -5 V
34 -5 V
34 -5 V
33 -5 V
34 -6 V
34 -5 V
34 -6 V
33 -15 V
34 -19 V
34 -20 V
34 -19 V
33 -20 V
34 -21 V
34 -20 V
34 -20 V
33 -21 V
34 -21 V
34 -13 V
34 -8 V
stroke 2560 2198 M
33 -9 V
34 -9 V
602 2733 M
34 0 V
34 -1 V
33 -1 V
34 -1 V
34 -1 V
34 -2 V
33 -2 V
34 -3 V
34 -3 V
34 -3 V
33 -3 V
34 -4 V
34 -5 V
34 -4 V
33 -6 V
34 -5 V
34 -6 V
34 -7 V
33 -6 V
34 -8 V
34 -8 V
34 -8 V
33 -9 V
34 -9 V
34 -10 V
34 -11 V
33 -11 V
34 -11 V
34 -12 V
34 -13 V
33 -13 V
34 -13 V
34 -14 V
34 -15 V
33 -14 V
34 -16 V
34 -14 V
34 -5 V
33 -4 V
34 -5 V
34 -5 V
34 -5 V
33 -5 V
34 -6 V
34 -5 V
34 -6 V
33 -15 V
34 -19 V
34 -20 V
34 -19 V
33 -20 V
34 -21 V
34 -20 V
34 -20 V
33 -21 V
34 -21 V
34 -13 V
34 -8 V
33 -9 V
34 -9 V
602 2733 M
34 0 V
34 -1 V
33 -1 V
34 -1 V
34 -1 V
34 -2 V
33 -2 V
34 -2 V
34 -3 V
34 -3 V
33 -3 V
34 -4 V
34 -3 V
34 -4 V
33 -4 V
34 -5 V
34 -4 V
34 -5 V
33 -4 V
34 -5 V
34 -5 V
34 -5 V
33 -5 V
34 -5 V
34 -5 V
34 -5 V
33 -5 V
34 -4 V
34 -5 V
34 -5 V
33 -5 V
34 -4 V
34 -5 V
34 -4 V
33 -5 V
34 -7 V
34 -17 V
34 -16 V
33 -17 V
34 -18 V
stroke 1952 2529 M
34 -17 V
34 -18 V
33 -18 V
34 -19 V
34 -19 V
34 -18 V
33 -10 V
34 -6 V
34 -6 V
34 -7 V
33 -7 V
34 -6 V
34 -8 V
34 -7 V
33 -14 V
34 -21 V
34 -22 V
34 -22 V
33 -21 V
34 -22 V
602 2733 M
34 0 V
34 -1 V
33 -1 V
34 -1 V
34 -1 V
34 -2 V
33 -2 V
34 -2 V
34 -3 V
34 -3 V
33 -3 V
34 -4 V
34 -3 V
34 -4 V
33 -4 V
34 -5 V
34 -4 V
34 -5 V
33 -4 V
34 -5 V
34 -5 V
34 -5 V
33 -5 V
34 -5 V
34 -5 V
34 -5 V
33 -5 V
34 -4 V
34 -5 V
34 -5 V
33 -5 V
34 -4 V
34 -5 V
34 -4 V
33 -5 V
34 -7 V
34 -17 V
34 -16 V
33 -17 V
34 -18 V
34 -17 V
34 -18 V
33 -18 V
34 -19 V
34 -19 V
34 -18 V
33 -10 V
34 -6 V
34 -6 V
34 -7 V
33 -7 V
34 -6 V
34 -8 V
34 -7 V
33 -14 V
34 -21 V
34 -22 V
34 -22 V
33 -21 V
34 -22 V
602 2863 M
34 0 V
34 0 V
33 -1 V
34 -1 V
34 -2 V
34 -2 V
33 -2 V
34 -2 V
34 -3 V
34 -3 V
33 -4 V
34 -4 V
34 -4 V
34 -5 V
33 -5 V
34 -6 V
34 -6 V
34 -7 V
33 -7 V
34 -7 V
34 -8 V
34 -9 V
stroke 1345 2775 M
33 -9 V
34 -10 V
34 -10 V
34 -11 V
33 -12 V
34 -12 V
34 -12 V
34 -13 V
33 -14 V
34 -14 V
34 -15 V
34 -15 V
33 -15 V
34 -13 V
34 -5 V
34 -4 V
33 -5 V
34 -5 V
34 -5 V
34 -5 V
33 -5 V
34 -5 V
34 -7 V
34 -20 V
33 -20 V
34 -20 V
34 -20 V
34 -20 V
33 -21 V
34 -21 V
34 -21 V
34 -21 V
33 -15 V
34 -8 V
34 -9 V
34 -9 V
33 -9 V
34 -9 V
602 2863 M
34 0 V
34 0 V
33 -1 V
34 -1 V
34 -2 V
34 -2 V
33 -2 V
34 -2 V
34 -3 V
34 -3 V
33 -4 V
34 -4 V
34 -4 V
34 -5 V
33 -5 V
34 -6 V
34 -6 V
34 -7 V
33 -7 V
34 -7 V
34 -8 V
34 -9 V
33 -9 V
34 -10 V
34 -10 V
34 -11 V
33 -12 V
34 -12 V
34 -12 V
34 -13 V
33 -14 V
34 -14 V
34 -15 V
34 -15 V
33 -15 V
34 -13 V
34 -5 V
34 -4 V
33 -5 V
34 -5 V
34 -5 V
34 -5 V
33 -5 V
34 -5 V
34 -7 V
34 -20 V
33 -20 V
34 -20 V
34 -20 V
34 -20 V
33 -21 V
34 -21 V
34 -21 V
34 -21 V
33 -15 V
34 -8 V
34 -9 V
34 -9 V
33 -9 V
34 -9 V
602 2863 M
34 0 V
34 0 V
33 -1 V
34 -1 V
stroke 737 2861 M
34 -2 V
34 -1 V
33 -3 V
34 -2 V
34 -3 V
34 -2 V
33 -4 V
34 -3 V
34 -4 V
34 -4 V
33 -4 V
34 -4 V
34 -5 V
34 -4 V
33 -5 V
34 -5 V
34 -4 V
34 -5 V
33 -5 V
34 -5 V
34 -5 V
34 -4 V
33 -5 V
34 -5 V
34 -4 V
34 -5 V
33 -4 V
34 -4 V
34 -5 V
34 -4 V
33 -8 V
34 -16 V
34 -17 V
34 -18 V
33 -17 V
34 -18 V
34 -19 V
34 -18 V
33 -19 V
34 -19 V
34 -18 V
34 -5 V
33 -6 V
34 -6 V
34 -7 V
34 -6 V
33 -7 V
34 -7 V
34 -9 V
34 -22 V
33 -22 V
34 -22 V
34 -22 V
34 -22 V
33 -22 V
34 -23 V
602 2863 M
34 0 V
34 0 V
33 -1 V
34 -1 V
34 -2 V
34 -1 V
33 -3 V
34 -2 V
34 -3 V
34 -2 V
33 -4 V
34 -3 V
34 -4 V
34 -4 V
33 -4 V
34 -4 V
34 -5 V
34 -4 V
33 -5 V
34 -5 V
34 -4 V
34 -5 V
33 -5 V
34 -5 V
34 -5 V
34 -4 V
33 -5 V
34 -5 V
34 -4 V
34 -5 V
33 -4 V
34 -4 V
34 -5 V
34 -4 V
33 -8 V
34 -16 V
34 -17 V
34 -18 V
33 -17 V
34 -18 V
34 -19 V
34 -18 V
33 -19 V
34 -19 V
34 -18 V
34 -5 V
33 -6 V
stroke 2188 2544 M
34 -6 V
34 -7 V
34 -6 V
33 -7 V
34 -7 V
34 -9 V
34 -22 V
33 -22 V
34 -22 V
34 -22 V
34 -22 V
33 -22 V
34 -23 V
602 2994 M
34 0 V
34 -1 V
33 -1 V
34 -1 V
34 -1 V
34 -2 V
33 -2 V
34 -3 V
34 -3 V
34 -3 V
33 -3 V
34 -4 V
34 -5 V
34 -5 V
33 -5 V
34 -6 V
34 -6 V
34 -7 V
33 -7 V
34 -8 V
34 -8 V
34 -9 V
33 -10 V
34 -10 V
34 -11 V
34 -11 V
33 -12 V
34 -13 V
34 -13 V
34 -14 V
33 -14 V
34 -15 V
34 -15 V
34 -16 V
33 -12 V
34 -5 V
34 -4 V
34 -5 V
33 -4 V
34 -5 V
34 -5 V
34 -5 V
33 -5 V
34 -12 V
34 -20 V
34 -20 V
33 -20 V
34 -21 V
34 -20 V
34 -21 V
33 -21 V
34 -22 V
34 -20 V
34 -8 V
33 -8 V
34 -9 V
34 -9 V
34 -9 V
33 -10 V
34 -10 V
602 2994 M
34 0 V
34 -1 V
33 -1 V
34 -1 V
34 -1 V
34 -2 V
33 -2 V
34 -3 V
34 -3 V
34 -3 V
33 -3 V
34 -4 V
34 -5 V
34 -5 V
33 -5 V
34 -6 V
34 -6 V
34 -7 V
33 -7 V
34 -8 V
34 -8 V
34 -9 V
33 -10 V
34 -10 V
34 -11 V
34 -11 V
33 -12 V
34 -13 V
34 -13 V
stroke 1581 2824 M
34 -14 V
33 -14 V
34 -15 V
34 -15 V
34 -16 V
33 -12 V
34 -5 V
34 -4 V
34 -5 V
33 -4 V
34 -5 V
34 -5 V
34 -5 V
33 -5 V
34 -12 V
34 -20 V
34 -20 V
33 -20 V
34 -21 V
34 -20 V
34 -21 V
33 -21 V
34 -22 V
34 -20 V
34 -8 V
33 -8 V
34 -9 V
34 -9 V
34 -9 V
33 -10 V
34 -10 V
602 2994 M
34 0 V
34 -1 V
33 -1 V
34 -1 V
34 -1 V
34 -2 V
33 -2 V
34 -2 V
34 -3 V
34 -3 V
33 -3 V
34 -4 V
34 -3 V
34 -4 V
33 -4 V
34 -5 V
34 -4 V
34 -5 V
33 -4 V
34 -5 V
34 -5 V
34 -5 V
33 -4 V
34 -5 V
34 -5 V
34 -4 V
33 -5 V
34 -4 V
34 -4 V
34 -4 V
33 -4 V
34 -5 V
34 -4 V
34 -7 V
33 -17 V
34 -17 V
34 -17 V
34 -18 V
33 -19 V
34 -18 V
34 -19 V
34 -19 V
33 -20 V
34 -13 V
34 -6 V
34 -6 V
33 -6 V
34 -6 V
34 -7 V
34 -7 V
33 -7 V
34 -16 V
34 -22 V
34 -22 V
33 -22 V
34 -22 V
34 -23 V
34 -23 V
33 -23 V
34 -23 V
602 2994 M
34 0 V
34 -1 V
33 -1 V
34 -1 V
34 -1 V
34 -2 V
33 -2 V
34 -2 V
34 -3 V
34 -3 V
33 -3 V
stroke 973 2975 M
34 -4 V
34 -3 V
34 -4 V
33 -4 V
34 -5 V
34 -4 V
34 -5 V
33 -4 V
34 -5 V
34 -5 V
34 -5 V
33 -4 V
34 -5 V
34 -5 V
34 -4 V
33 -5 V
34 -4 V
34 -4 V
34 -4 V
33 -4 V
34 -5 V
34 -4 V
34 -7 V
33 -17 V
34 -17 V
34 -17 V
34 -18 V
33 -19 V
34 -18 V
34 -19 V
34 -19 V
33 -20 V
34 -13 V
34 -6 V
34 -6 V
33 -6 V
34 -6 V
34 -7 V
34 -7 V
33 -7 V
34 -16 V
34 -22 V
34 -22 V
33 -22 V
34 -22 V
34 -23 V
34 -23 V
33 -23 V
34 -23 V
602 3124 M
34 0 V
34 0 V
33 -1 V
34 -1 V
34 -2 V
34 -1 V
33 -3 V
34 -2 V
34 -3 V
34 -3 V
33 -4 V
34 -4 V
34 -4 V
34 -5 V
33 -6 V
34 -6 V
34 -6 V
34 -7 V
33 -7 V
34 -8 V
34 -9 V
34 -9 V
33 -10 V
34 -11 V
34 -11 V
34 -12 V
33 -13 V
34 -13 V
34 -14 V
34 -14 V
33 -15 V
34 -15 V
34 -16 V
34 -13 V
33 -5 V
34 -4 V
34 -4 V
34 -5 V
33 -4 V
34 -5 V
34 -5 V
34 -5 V
33 -15 V
34 -20 V
34 -21 V
34 -20 V
33 -21 V
34 -21 V
34 -22 V
34 -21 V
33 -22 V
34 -14 V
34 -8 V
34 -8 V
stroke 2425 2626 M
33 -8 V
34 -9 V
34 -10 V
34 -9 V
33 -10 V
34 -18 V
602 3124 M
34 0 V
34 0 V
33 -1 V
34 -1 V
34 -2 V
34 -1 V
33 -3 V
34 -2 V
34 -3 V
34 -3 V
33 -4 V
34 -4 V
34 -4 V
34 -5 V
33 -6 V
34 -6 V
34 -6 V
34 -7 V
33 -7 V
34 -8 V
34 -9 V
34 -9 V
33 -10 V
34 -11 V
34 -11 V
34 -12 V
33 -13 V
34 -13 V
34 -14 V
34 -14 V
33 -15 V
34 -15 V
34 -16 V
34 -13 V
33 -5 V
34 -4 V
34 -4 V
34 -5 V
33 -4 V
34 -5 V
34 -5 V
34 -5 V
33 -15 V
34 -20 V
34 -21 V
34 -20 V
33 -21 V
34 -21 V
34 -22 V
34 -21 V
33 -22 V
34 -14 V
34 -8 V
34 -8 V
33 -8 V
34 -9 V
34 -10 V
34 -9 V
33 -10 V
34 -18 V
602 3124 M
34 0 V
34 0 V
33 -1 V
34 -1 V
34 -2 V
34 -1 V
33 -2 V
34 -3 V
34 -2 V
34 -3 V
33 -4 V
34 -3 V
34 -4 V
34 -4 V
33 -4 V
34 -4 V
34 -5 V
34 -4 V
33 -5 V
34 -4 V
34 -5 V
34 -5 V
33 -4 V
34 -5 V
34 -4 V
34 -5 V
33 -4 V
34 -4 V
34 -4 V
34 -4 V
33 -4 V
34 -4 V
34 -6 V
34 -16 V
33 -18 V
34 -18 V
stroke 1817 2958 M
34 -18 V
34 -18 V
33 -19 V
34 -19 V
34 -20 V
34 -20 V
33 -10 V
34 -6 V
34 -6 V
34 -6 V
33 -6 V
34 -7 V
34 -7 V
34 -7 V
33 -21 V
34 -22 V
34 -23 V
34 -22 V
33 -23 V
34 -23 V
34 -23 V
34 -23 V
33 -24 V
34 -16 V
602 3124 M
34 0 V
34 0 V
33 -1 V
34 -1 V
34 -2 V
34 -1 V
33 -2 V
34 -3 V
34 -2 V
34 -3 V
33 -4 V
34 -3 V
34 -4 V
34 -4 V
33 -4 V
34 -4 V
34 -5 V
34 -4 V
33 -5 V
34 -4 V
34 -5 V
34 -5 V
33 -4 V
34 -5 V
34 -4 V
34 -5 V
33 -4 V
34 -4 V
34 -4 V
34 -4 V
33 -4 V
34 -4 V
34 -6 V
34 -16 V
33 -18 V
34 -18 V
34 -18 V
34 -18 V
33 -19 V
34 -19 V
34 -20 V
34 -20 V
33 -10 V
34 -6 V
34 -6 V
34 -6 V
33 -6 V
34 -7 V
34 -7 V
34 -7 V
33 -21 V
34 -22 V
34 -23 V
34 -22 V
33 -23 V
34 -23 V
34 -23 V
34 -23 V
33 -24 V
34 -16 V
602 3255 M
34 0 V
34 -1 V
33 0 V
34 -2 V
34 -1 V
34 -2 V
33 -2 V
34 -3 V
34 -3 V
34 -3 V
33 -3 V
34 -5 V
34 -4 V
34 -5 V
33 -5 V
34 -6 V
34 -7 V
34 -7 V
stroke 1210 3196 M
33 -8 V
34 -8 V
34 -9 V
34 -10 V
33 -10 V
34 -11 V
34 -12 V
34 -12 V
33 -13 V
34 -14 V
34 -15 V
34 -15 V
33 -15 V
34 -16 V
34 -15 V
34 -4 V
33 -5 V
34 -4 V
34 -4 V
34 -4 V
33 -5 V
34 -5 V
34 -5 V
34 -16 V
33 -21 V
34 -21 V
34 -21 V
34 -21 V
33 -21 V
34 -22 V
34 -22 V
34 -22 V
33 -9 V
34 -8 V
34 -8 V
34 -8 V
33 -9 V
34 -9 V
34 -10 V
34 -12 V
33 -23 V
34 -24 V
602 3255 M
34 0 V
34 -1 V
33 0 V
34 -2 V
34 -1 V
34 -2 V
33 -2 V
34 -3 V
34 -3 V
34 -3 V
33 -3 V
34 -5 V
34 -4 V
34 -5 V
33 -5 V
34 -6 V
34 -7 V
34 -7 V
33 -8 V
34 -8 V
34 -9 V
34 -10 V
33 -10 V
34 -11 V
34 -12 V
34 -12 V
33 -13 V
34 -14 V
34 -15 V
34 -15 V
33 -15 V
34 -16 V
34 -15 V
34 -4 V
33 -5 V
34 -4 V
34 -4 V
34 -4 V
33 -5 V
34 -5 V
34 -5 V
34 -16 V
33 -21 V
34 -21 V
34 -21 V
34 -21 V
33 -21 V
34 -22 V
34 -22 V
34 -22 V
33 -9 V
34 -8 V
34 -8 V
34 -8 V
33 -9 V
34 -9 V
34 -10 V
34 -12 V
33 -23 V
34 -24 V
602 3255 M
34 0 V
stroke 636 3255 M
34 -1 V
33 0 V
34 -2 V
34 -1 V
34 -2 V
33 -2 V
34 -2 V
34 -3 V
34 -3 V
33 -3 V
34 -4 V
34 -3 V
34 -4 V
33 -4 V
34 -5 V
34 -4 V
34 -5 V
33 -4 V
34 -5 V
34 -4 V
34 -5 V
33 -4 V
34 -5 V
34 -4 V
34 -4 V
33 -4 V
34 -4 V
34 -4 V
34 -3 V
33 -4 V
34 -5 V
34 -15 V
34 -18 V
33 -18 V
34 -18 V
34 -19 V
34 -19 V
33 -20 V
34 -20 V
34 -20 V
34 -9 V
33 -5 V
34 -6 V
34 -6 V
34 -6 V
33 -7 V
34 -7 V
34 -10 V
34 -22 V
33 -23 V
34 -23 V
34 -23 V
34 -23 V
33 -23 V
34 -23 V
34 -24 V
34 -22 V
33 -10 V
34 -11 V
602 3255 M
34 0 V
34 -1 V
33 0 V
34 -2 V
34 -1 V
34 -2 V
33 -2 V
34 -2 V
34 -3 V
34 -3 V
33 -3 V
34 -4 V
34 -3 V
34 -4 V
33 -4 V
34 -5 V
34 -4 V
34 -5 V
33 -4 V
34 -5 V
34 -4 V
34 -5 V
33 -4 V
34 -5 V
34 -4 V
34 -4 V
33 -4 V
34 -4 V
34 -4 V
34 -3 V
33 -4 V
34 -5 V
34 -15 V
34 -18 V
33 -18 V
34 -18 V
34 -19 V
34 -19 V
33 -20 V
34 -20 V
34 -20 V
34 -9 V
33 -5 V
34 -6 V
stroke 2087 2961 M
34 -6 V
34 -6 V
33 -7 V
34 -7 V
34 -10 V
34 -22 V
33 -23 V
34 -23 V
34 -23 V
34 -23 V
33 -23 V
34 -23 V
34 -24 V
34 -22 V
33 -10 V
34 -11 V
602 3386 M
34 -1 V
34 0 V
33 -1 V
34 -1 V
34 -2 V
34 -1 V
33 -3 V
34 -2 V
34 -3 V
34 -3 V
33 -4 V
34 -4 V
34 -5 V
34 -5 V
33 -5 V
34 -6 V
34 -7 V
34 -7 V
33 -8 V
34 -9 V
34 -9 V
34 -10 V
33 -11 V
34 -11 V
34 -13 V
34 -13 V
33 -14 V
34 -14 V
34 -15 V
34 -16 V
33 -16 V
34 -16 V
34 -5 V
34 -4 V
33 -4 V
34 -5 V
34 -4 V
34 -4 V
33 -5 V
34 -5 V
34 -17 V
34 -21 V
33 -21 V
34 -21 V
34 -22 V
34 -21 V
33 -22 V
34 -22 V
34 -20 V
34 -8 V
33 -7 V
34 -8 V
34 -9 V
34 -8 V
33 -10 V
34 -9 V
34 -18 V
34 -24 V
33 -25 V
34 -24 V
602 3386 M
34 -1 V
34 0 V
33 -1 V
34 -1 V
34 -2 V
34 -1 V
33 -3 V
34 -2 V
34 -3 V
34 -3 V
33 -4 V
34 -4 V
34 -5 V
34 -5 V
33 -5 V
34 -6 V
34 -7 V
34 -7 V
33 -8 V
34 -9 V
34 -9 V
34 -10 V
33 -11 V
34 -11 V
34 -13 V
34 -13 V
stroke 1480 3242 M
33 -14 V
34 -14 V
34 -15 V
34 -16 V
33 -16 V
34 -16 V
34 -5 V
34 -4 V
33 -4 V
34 -5 V
34 -4 V
34 -4 V
33 -5 V
34 -5 V
34 -17 V
34 -21 V
33 -21 V
34 -21 V
34 -22 V
34 -21 V
33 -22 V
34 -22 V
34 -20 V
34 -8 V
33 -7 V
34 -8 V
34 -9 V
34 -8 V
33 -10 V
34 -9 V
34 -18 V
34 -24 V
33 -25 V
34 -24 V
602 3386 M
34 -1 V
34 0 V
33 -1 V
34 -1 V
34 -1 V
34 -2 V
33 -2 V
34 -3 V
34 -2 V
34 -3 V
33 -4 V
34 -3 V
34 -4 V
34 -4 V
33 -4 V
34 -4 V
34 -5 V
34 -4 V
33 -5 V
34 -4 V
34 -5 V
34 -4 V
33 -4 V
34 -4 V
34 -4 V
34 -4 V
33 -4 V
34 -4 V
34 -3 V
34 -4 V
33 -4 V
34 -13 V
34 -17 V
34 -19 V
33 -18 V
34 -19 V
34 -20 V
34 -20 V
33 -20 V
34 -20 V
34 -9 V
34 -5 V
33 -6 V
34 -6 V
34 -6 V
34 -7 V
33 -7 V
34 -12 V
34 -22 V
34 -23 V
33 -24 V
34 -23 V
34 -23 V
34 -24 V
33 -24 V
34 -23 V
34 -16 V
34 -10 V
33 -10 V
34 -11 V
stroke
1.000 UL
LTb
602 3712 N
602 448 L
2025 0 V
0 3264 V
-2025 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
\fontsize{7}{\baselineskip}\selectfont
  \put(1976,3439){\makebox(0,0)[r]{\strut{}N = 1}}%
  \put(1976,3579){\makebox(0,0)[r]{\strut{}N = 6}}%
  \put(1614,98){\makebox(0,0){\strut{}$\alpha_R / \sqrt{\frac{m}{2 \hbar \omega_y}}$}}%
  \put(112,2080){%
  \special{ps: gsave currentpoint currentpoint translate
630 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$E [\hbar \omega_y]$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(2492,308){\makebox(0,0){\strut{} 1.4}}%
  \put(2222,308){\makebox(0,0){\strut{} 1.2}}%
  \put(1952,308){\makebox(0,0){\strut{} 1}}%
  \put(1682,308){\makebox(0,0){\strut{} 0.8}}%
  \put(1412,308){\makebox(0,0){\strut{} 0.6}}%
  \put(1142,308){\makebox(0,0){\strut{} 0.4}}%
  \put(872,308){\makebox(0,0){\strut{} 0.2}}%
  \put(602,308){\makebox(0,0){\strut{} 0}}%
  \put(518,3712){\makebox(0,0)[r]{\strut{} 25}}%
  \put(518,3059){\makebox(0,0)[r]{\strut{} 20}}%
  \put(518,2406){\makebox(0,0)[r]{\strut{} 15}}%
  \put(518,1754){\makebox(0,0)[r]{\strut{} 10}}%
  \put(518,1101){\makebox(0,0)[r]{\strut{} 5}}%
  \put(518,448){\makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput

